Numerical Investigation of the Interface Tension in the three-dimensional Ising Model

The interface tension in the three-dimensional Ising model in the low temperature phase is investigated by means of the Monte Carlo method. Together with other physically relevant quantities it is obtained from a calculation of time-slice correlation functions in a cylindrical geometry. The results at three different values of the temperature are compared with the predictions from a semiclassical approximation in the framework of renormalized $\phi^4$ theory in three dimensions, and are in good agreement with them.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
% postscript file for figure 1 follows
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig1.ps
%%Creator: hp2xx (c) 1991 by H. Werntges
%%CreationDate: Wed May 27 18:09:34 1992
%%Pages: 1
%%BoundingBox: 56 227 340 785
%%EndComments

%%BeginProcSet
/PSSave save def
/PSDict 200 dict def
PSDict begin
/@restore /restore load def
/restore
   {vmstatus pop
    dup @VMused lt {pop @VMused} if
    exch pop exch @restore /@VMused exch def
   } def
/@pri
   {
    ( ) print
    (                                       ) cvs print
   } def
/@start
   {
    vmstatus pop /@VMused exch def pop
   } def
/@end
   {(VM Used: ) print @VMused @pri
    (. Unused: ) print vmstatus @VMused sub @pri pop pop
    (\n) print flush
    end
    PSSave restore
   } def
/bop
   {
    /SaveImage save def
   } def
/eop
   {
    showpage
    SaveImage restore
   } def
/@line
   {1 setlinecap  %% Replace 1 by 0 for cut-off lines
    1 setlinejoin %% Replace 1 by 0 for cut-off lines
%%    1 setmiterlimit    %%  Uncomment this for cut-off lines
   } def
/@SetPlot
   {
%   2.834646 2.834646 scale
%    20.000  80.362 translate
     4.0 3.0 scale
     25  35 translate
     0.100 setlinewidth
   } def
/M {moveto} def
/D {lineto} def
/S {stroke} def
/W {setlinewidth} def
/Z {stroke newpath} def
%%EndProcSet
end

%%BeginSetup
PSDict begin
@start
@line
@SetPlot

bop
%%EndSetup
  0.100 W
 S
-18.42  -7.78 M  0.100 W
 S
 15.39  26.03 M 100.00  26.03 D 100.00 195.22 D  15.39 195.22 D  15.39
 26.03 D S
 15.42  26.03 M  15.42  27.30 D S
 23.87  26.03 M  23.87  28.57 D S
 22.12  23.62 M  22.35  23.75 D  22.73  24.11 D  22.73  21.57 D S
 22.61  23.98 M  22.61  21.57 D S
 22.12  21.57 M  23.20  21.57 D S
 25.02  24.11 M  24.66  23.98 D  24.42  23.62 D  24.30  23.03 D
 24.30  22.65 D
 24.42  22.06 D  24.66  21.70 D  25.02  21.57 D  25.27  21.57 D
 25.63  21.70 D  25.86  22.06 D  25.99  22.65 D  25.99  23.03 D
 25.86  23.62 D  25.63  23.98 D  25.27  24.11 D  25.02  24.11 D
 24.78  23.98 D  24.66  23.87 D  24.53  23.62 D  24.42  23.03 D
 24.42  22.65 D  24.53  22.06 D  24.66  21.82 D  24.78  21.70 D
 25.02  21.57 D S
 25.27  21.57 M  25.50  21.70 D  25.63  21.82 D  25.73  22.06 D
 25.86  22.65 D
 25.86  23.03 D  25.73  23.62 D  25.63  23.87 D  25.50  23.98 D
 25.27  24.11 D S
 32.33  26.03 M  32.33  27.30 D S
 40.79  26.03 M  40.79  28.57 D S
 39.04  23.62 M  39.27  23.75 D  39.63  24.11 D  39.63  21.57 D S
 39.52  23.98 M  39.52  21.57 D S
 39.04  21.57 M  40.11  21.57 D S
 41.32  23.62 M  41.45  23.51 D  41.32  23.39 D  41.21  23.51 D
 41.21  23.62 D
 41.32  23.87 D  41.45  23.98 D  41.81  24.11 D  42.29  24.11 D
 42.65  23.98 D  42.78  23.87 D  42.91  23.62 D  42.91  23.39 D
 42.78  23.13 D  42.42  22.90 D  41.81  22.65 D  41.57  22.54 D
 41.32  22.29 D  41.21  21.93 D  41.21  21.57 D S
 42.29  24.11 M  42.55  23.98 D  42.65  23.87 D  42.78  23.62 D
 42.78  23.39 D
 42.65  23.13 D  42.29  22.90 D  41.81  22.65 D S
 41.21  21.82 M  41.32  21.93 D  41.57  21.93 D  42.17  21.70 D
 42.55  21.70 D
 42.78  21.82 D  42.91  21.93 D S
 41.57  21.93 M  42.17  21.57 D  42.65  21.57 D  42.78  21.70 D
 42.91  21.93 D
 42.91  22.18 D S
 49.25  26.03 M  49.25  27.30 D S
 57.71  26.03 M  57.71  28.57 D S
 55.95  23.62 M  56.19  23.75 D  56.54  24.11 D  56.54  21.57 D S
 56.44  23.98 M  56.44  21.57 D S
 55.95  21.57 M  57.03  21.57 D S
 59.21  23.87 M  59.21  21.57 D S
 59.34  24.11 M  59.34  21.57 D S
 59.34  24.11 M  58.00  22.29 D  59.93  22.29 D S
 58.85  21.57 M  59.70  21.57 D S
 66.15  26.03 M  66.15  27.30 D S
 74.60  26.03 M  74.60  28.57 D S
 72.85  23.62 M  73.10  23.75 D  73.46  24.11 D  73.46  21.57 D S
 73.33  23.98 M  73.33  21.57 D S
 72.85  21.57 M  73.95  21.57 D S
 76.49  23.75 M  76.36  23.62 D  76.49  23.51 D  76.61  23.62 D
 76.61  23.75 D
 76.49  23.98 D  76.23  24.11 D  75.87  24.11 D  75.51  23.98 D
 75.28  23.75 D  75.15  23.51 D  75.03  23.03 D  75.03  22.29 D
 75.15  21.93 D  75.39  21.70 D  75.77  21.57 D  76.00  21.57 D
 76.36  21.70 D  76.61  21.93 D  76.72  22.29 D  76.72  22.41 D
 76.61  22.77 D  76.36  23.03 D  76.00  23.13 D  75.87  23.13 D
 75.51  23.03 D  75.28  22.77 D  75.15  22.41 D S
 75.87  24.11 M  75.64  23.98 D  75.39  23.75 D  75.28  23.51 D
 75.15  23.03 D
 75.15  22.29 D  75.28  21.93 D  75.51  21.70 D  75.77  21.57 D S
 76.00  21.57 M  76.23  21.70 D  76.49  21.93 D  76.61  22.29 D
 76.61  22.41 D
 76.49  22.77 D  76.23  23.03 D  76.00  23.13 D S
 83.06  26.03 M  83.06  27.30 D S
 91.52  26.03 M  91.52  28.57 D S
 89.77  23.62 M  90.02  23.75 D  90.38  24.11 D  90.38  21.57 D S
 90.25  23.98 M  90.25  21.57 D S
 89.77  21.57 M  90.86  21.57 D S
 92.56  24.11 M  92.20  23.98 D  92.07  23.75 D  92.07  23.39 D
 92.20  23.13 D
 92.56  23.03 D  93.04  23.03 D  93.40  23.13 D  93.51  23.39 D
 93.51  23.75 D  93.40  23.98 D  93.04  24.11 D  92.56  24.11 D
 92.30  23.98 D  92.20  23.75 D  92.20  23.39 D  92.30  23.13 D
 92.56  23.03 D S
 93.04  23.03 M  93.28  23.13 D  93.40  23.39 D  93.40  23.75 D
 93.28  23.98 D
 93.04  24.11 D S
 92.56  23.03 M  92.20  22.90 D  92.07  22.77 D  91.94  22.54 D
 91.94  22.06 D
 92.07  21.82 D  92.20  21.70 D  92.56  21.57 D  93.04  21.57 D
 93.40  21.70 D  93.51  21.82 D  93.64  22.06 D  93.64  22.54 D
 93.51  22.77 D  93.40  22.90 D  93.04  23.03 D S
 92.56  23.03 M  92.30  22.90 D  92.20  22.77 D  92.07  22.54 D
 92.07  22.06 D
 92.20  21.82 D  92.30  21.70 D  92.56  21.57 D S
 93.04  21.57 M  93.28  21.70 D  93.40  21.82 D  93.51  22.06 D
 93.51  22.54 D
 93.40  22.77 D  93.28  22.90 D  93.04  23.03 D S
 99.98  26.03 M  99.98  27.30 D S
 15.42 195.22 M  15.42 193.95 D S
 23.87 195.22 M  23.87 192.68 D S
 32.33 195.22 M  32.33 193.95 D S
 40.79 195.22 M  40.79 192.68 D S
 49.25 195.22 M  49.25 193.95 D S
 57.71 195.22 M  57.71 192.68 D S
 66.15 195.22 M  66.15 193.95 D S
 74.60 195.22 M  74.60 192.68 D S
 83.06 195.22 M  83.06 193.95 D S
 91.52 195.22 M  91.52 192.68 D S
 99.98 195.22 M  99.98 193.95 D S
 15.39  26.05 M  17.93  26.05 D S
  8.88  27.51 M   8.52  27.38 D   8.27  27.02 D   8.16  26.41 D
  8.16  26.05 D
  8.27  25.46 D   8.52  25.10 D   8.88  24.97 D   9.11  24.97 D
  9.47  25.10 D   9.73  25.46 D   9.85  26.05 D   9.85  26.41 D
  9.73  27.02 D   9.47  27.38 D   9.11  27.51 D   8.88  27.51 D
  8.65  27.38 D   8.52  27.26 D   8.40  27.02 D   8.27  26.41 D
  8.27  26.05 D   8.40  25.46 D   8.52  25.21 D   8.65  25.10 D
  8.88  24.97 D S
  9.11  24.97 M   9.37  25.10 D   9.47  25.21 D   9.60  25.46 D
  9.73  26.05 D
  9.73  26.41 D   9.60  27.02 D   9.47  27.26 D   9.37  27.38 D
  9.11  27.51 D S
 10.93  25.21 M  10.81  25.10 D  10.93  24.97 D  11.06  25.10 D
 10.93  25.21 D S
 12.75  27.51 M  12.39  27.38 D  12.14  27.02 D  12.01  26.41 D
 12.01  26.05 D
 12.14  25.46 D  12.39  25.10 D  12.75  24.97 D  12.98  24.97 D
 13.34  25.10 D  13.60  25.46 D  13.70  26.05 D  13.70  26.41 D
 13.60  27.02 D  13.34  27.38 D  12.98  27.51 D  12.75  27.51 D
 12.50  27.38 D  12.39  27.26 D  12.26  27.02 D  12.14  26.41 D
 12.14  26.05 D  12.26  25.46 D  12.39  25.21 D  12.50  25.10 D
 12.75  24.97 D S
 12.98  24.97 M  13.24  25.10 D  13.34  25.21 D  13.47  25.46 D
 13.60  26.05 D
 13.60  26.41 D  13.47  27.02 D  13.34  27.26 D  13.24  27.38 D
 12.98  27.51 D S
 15.39  34.51 M  16.66  34.51 D S
 15.39  42.97 M  16.66  42.97 D S
 15.39  51.43 M  16.66  51.43 D S
 15.39  59.89 M  17.93  59.89 D S
  8.88  61.34 M   8.52  61.22 D   8.27  60.86 D   8.16  60.25 D
  8.16  59.89 D
  8.27  59.27 D   8.52  58.91 D   8.88  58.81 D   9.11  58.81 D
  9.47  58.91 D   9.73  59.27 D   9.85  59.89 D   9.85  60.25 D
  9.73  60.86 D   9.47  61.22 D   9.11  61.34 D   8.88  61.34 D
  8.65  61.22 D   8.52  61.09 D   8.40  60.86 D   8.27  60.25 D
  8.27  59.89 D   8.40  59.27 D   8.52  59.04 D   8.65  58.91 D
  8.88  58.81 D S
  9.11  58.81 M   9.37  58.91 D   9.47  59.04 D   9.60  59.27 D
  9.73  59.89 D
  9.73  60.25 D   9.60  60.86 D   9.47  61.09 D   9.37  61.22 D
  9.11  61.34 D S
 10.93  59.04 M  10.81  58.91 D  10.93  58.81 D  11.06  58.91 D
 10.93  59.04 D S
 13.11  61.09 M  13.11  58.81 D S
 13.24  61.34 M  13.24  58.81 D S
 13.24  61.34 M  11.91  59.53 D  13.83  59.53 D S
 12.75  58.81 M  13.60  58.81 D S
 15.39  68.34 M  16.66  68.34 D S
 15.39  76.80 M  16.66  76.80 D S
 15.39  85.26 M  16.66  85.26 D S
 15.39  93.72 M  17.93  93.72 D S
  8.88  95.16 M   8.52  95.05 D   8.27  94.67 D   8.16  94.08 D
  8.16  93.72 D
  8.27  93.11 D   8.52  92.75 D   8.88  92.62 D   9.11  92.62 D
  9.47  92.75 D   9.73  93.11 D   9.85  93.72 D   9.85  94.08 D
  9.73  94.67 D   9.47  95.05 D   9.11  95.16 D   8.88  95.16 D
  8.65  95.05 D   8.52  94.92 D   8.40  94.67 D   8.27  94.08 D
  8.27  93.72 D   8.40  93.11 D   8.52  92.87 D   8.65  92.75 D
  8.88  92.62 D S
  9.11  92.62 M   9.37  92.75 D   9.47  92.87 D   9.60  93.11 D
  9.73  93.72 D
  9.73  94.08 D   9.60  94.67 D   9.47  94.92 D   9.37  95.05 D
  9.11  95.16 D S
 10.93  92.87 M  10.81  92.75 D  10.93  92.62 D  11.06  92.75 D
 10.93  92.87 D S
 12.62  95.16 M  12.26  95.05 D  12.14  94.80 D  12.14  94.44 D
 12.26  94.21 D
 12.62  94.08 D  13.11  94.08 D  13.47  94.21 D  13.60  94.44 D
 13.60  94.80 D  13.47  95.05 D  13.11  95.16 D  12.62  95.16 D
 12.39  95.05 D  12.26  94.80 D  12.26  94.44 D  12.39  94.21 D
 12.62  94.08 D S
 13.11  94.08 M  13.34  94.21 D  13.47  94.44 D  13.47  94.80 D
 13.34  95.05 D
 13.11  95.16 D S
 12.62  94.08 M  12.26  93.95 D  12.14  93.83 D  12.01  93.59 D
 12.01  93.11 D
 12.14  92.87 D  12.26  92.75 D  12.62  92.62 D  13.11  92.62 D
 13.47  92.75 D  13.60  92.87 D  13.70  93.11 D  13.70  93.59 D
 13.60  93.83 D  13.47  93.95 D  13.11  94.08 D S
 12.62  94.08 M  12.39  93.95 D  12.26  93.83 D  12.14  93.59 D
 12.14  93.11 D
 12.26  92.87 D  12.39  92.75 D  12.62  92.62 D S
 13.11  92.62 M  13.34  92.75 D  13.47  92.87 D  13.60  93.11 D
 13.60  93.59 D
 13.47  93.83 D  13.34  93.95 D  13.11  94.08 D S
 15.39 102.18 M  16.66 102.18 D S
 15.39 110.64 M  16.66 110.64 D S
 15.39 119.07 M  16.66 119.07 D S
 15.39 127.53 M  17.93 127.53 D S
  8.52 128.50 M   8.75 128.63 D   9.11 128.99 D   9.11 126.45 D S
  9.01 128.86 M   9.01 126.45 D S
  8.52 126.45 M   9.60 126.45 D S
 10.93 126.69 M  10.81 126.58 D  10.93 126.45 D  11.06 126.58 D
 10.93 126.69 D S
 12.14 128.50 M  12.26 128.38 D  12.14 128.27 D  12.01 128.38 D
 12.01 128.50 D
 12.14 128.74 D  12.26 128.86 D  12.62 128.99 D  13.11 128.99 D
 13.47 128.86 D  13.60 128.74 D  13.70 128.50 D  13.70 128.27 D
 13.60 128.02 D  13.24 127.79 D  12.62 127.53 D  12.39 127.43 D
 12.14 127.17 D  12.01 126.81 D  12.01 126.45 D S
 13.11 128.99 M  13.34 128.86 D  13.47 128.74 D  13.60 128.50 D
 13.60 128.27 D
 13.47 128.02 D  13.11 127.79 D  12.62 127.53 D S
 12.01 126.69 M  12.14 126.81 D  12.39 126.81 D  12.98 126.58 D
 13.34 126.58 D
 13.60 126.69 D  13.70 126.81 D S
 12.39 126.81 M  12.98 126.45 D  13.47 126.45 D  13.60 126.58 D
 13.70 126.81 D
 13.70 127.05 D S
 15.39 135.99 M  16.66 135.99 D S
 15.39 144.45 M  16.66 144.45 D S
 15.39 152.91 M  16.66 152.91 D S
 15.39 161.37 M  17.93 161.37 D S
  8.52 162.34 M   8.75 162.44 D   9.11 162.83 D   9.11 160.29 D S
  9.01 162.70 M   9.01 160.29 D S
  8.52 160.29 M   9.60 160.29 D S
 10.93 160.52 M  10.81 160.39 D  10.93 160.29 D  11.06 160.39 D
 10.93 160.52 D S
 13.47 162.44 M  13.34 162.34 D  13.47 162.21 D  13.60 162.34 D
 13.60 162.44 D
 13.47 162.70 D  13.24 162.83 D  12.88 162.83 D  12.50 162.70 D
 12.26 162.44 D  12.14 162.21 D  12.01 161.73 D  12.01 161.01 D
 12.14 160.65 D  12.39 160.39 D  12.75 160.29 D  12.98 160.29 D
 13.34 160.39 D  13.60 160.65 D  13.70 161.01 D  13.70 161.13 D
 13.60 161.49 D  13.34 161.73 D  12.98 161.85 D  12.88 161.85 D
 12.50 161.73 D  12.26 161.49 D  12.14 161.13 D S
 12.88 162.83 M  12.62 162.70 D  12.39 162.44 D  12.26 162.21 D
 12.14 161.73 D
 12.14 161.01 D  12.26 160.65 D  12.50 160.39 D  12.75 160.29 D S
 12.98 160.29 M  13.24 160.39 D  13.47 160.65 D  13.60 161.01 D
 13.60 161.13 D
 13.47 161.49 D  13.24 161.73 D  12.98 161.85 D S
 15.39 169.82 M  16.66 169.82 D S
 15.39 178.28 M  16.66 178.28 D S
 15.39 186.74 M  16.66 186.74 D S
 15.39 195.20 M  17.93 195.20 D S
  8.27 196.15 M   8.40 196.05 D   8.27 195.92 D   8.16 196.05 D
  8.16 196.15 D
  8.27 196.41 D   8.40 196.53 D   8.75 196.64 D   9.24 196.64 D
  9.60 196.53 D   9.73 196.41 D   9.85 196.15 D   9.85 195.92 D
  9.73 195.69 D   9.37 195.43 D   8.75 195.20 D   8.52 195.07 D
  8.27 194.84 D   8.16 194.46 D   8.16 194.10 D S
  9.24 196.64 M   9.47 196.53 D   9.60 196.41 D   9.73 196.15 D
  9.73 195.92 D
  9.60 195.69 D   9.24 195.43 D   8.75 195.20 D S
  8.16 194.35 M   8.27 194.46 D   8.52 194.46 D   9.11 194.23 D
  9.47 194.23 D
  9.73 194.35 D   9.85 194.46 D S
  8.52 194.46 M   9.11 194.10 D   9.60 194.10 D   9.73 194.23 D
  9.85 194.46 D
  9.85 194.71 D S
 10.93 194.35 M  10.81 194.23 D  10.93 194.10 D  11.06 194.23 D
 10.93 194.35 D S
 12.75 196.64 M  12.39 196.53 D  12.14 196.15 D  12.01 195.56 D
 12.01 195.20 D
 12.14 194.59 D  12.39 194.23 D  12.75 194.10 D  12.98 194.10 D
 13.34 194.23 D  13.60 194.59 D  13.70 195.20 D  13.70 195.56 D
 13.60 196.15 D  13.34 196.53 D  12.98 196.64 D  12.75 196.64 D
 12.50 196.53 D  12.39 196.41 D  12.26 196.15 D  12.14 195.56 D
 12.14 195.20 D  12.26 194.59 D  12.39 194.35 D  12.50 194.23 D
 12.75 194.10 D S
 12.98 194.10 M  13.24 194.23 D  13.34 194.35 D  13.47 194.59 D
 13.60 195.20 D
 13.60 195.56 D  13.47 196.15 D  13.34 196.41 D  13.24 196.53 D
 12.98 196.64 D S
100.00  26.05 M  97.44  26.05 D S
100.00  34.51 M  98.73  34.51 D S
100.00  42.97 M  98.73  42.97 D S
100.00  51.43 M  98.73  51.43 D S
100.00  59.89 M  97.44  59.89 D S
100.00  68.34 M  98.73  68.34 D S
100.00  76.80 M  98.73  76.80 D S
100.00  85.26 M  98.73  85.26 D S
100.00  93.72 M  97.44  93.72 D S
100.00 102.18 M  98.73 102.18 D S
100.00 110.64 M  98.73 110.64 D S
100.00 119.07 M  98.73 119.07 D S
100.00 127.53 M  97.44 127.53 D S
100.00 135.99 M  98.73 135.99 D S
100.00 144.45 M  98.73 144.45 D S
100.00 152.91 M  98.73 152.91 D S
100.00 161.37 M  97.44 161.37 D S
100.00 169.82 M  98.73 169.82 D S
100.00 178.28 M  98.73 178.28 D S
100.00 186.74 M  98.73 186.74 D S
100.00 195.20 M  97.44 195.20 D S
 57.22  16.07 M  57.22  13.53 D S
 57.33  16.07 M  57.33  13.53 D S
 56.86  16.07 M  57.71  16.07 D S
 56.86  13.53 M  58.66  13.53 D  58.66  14.25 D  58.55  13.53 D S
  0.00 103.81 M   2.54 103.81 D S
  0.00 103.91 M   2.54 103.91 D S
  0.72 104.65 M   1.69 104.65 D S
  0.00 103.45 M   0.00 105.37 D   0.72 105.37 D   0.00 105.24 D S
  1.21 103.91 M   1.21 104.65 D S
  2.54 103.45 M   2.54 105.37 D   1.82 105.37 D   2.54 105.24 D S
  0.85 106.51 M   2.54 106.51 D S
  0.85 106.64 M   2.54 106.64 D S
  1.21 106.64 M   0.97 106.87 D   0.85 107.25 D   0.85 107.49 D
  0.97 107.85 D
  1.21 107.97 D   2.54 107.97 D S
  0.85 107.49 M   0.97 107.72 D   1.21 107.85 D   2.54 107.85 D S
  0.85 106.15 M   0.85 106.64 D S
  2.54 106.15 M   2.54 107.00 D S
  2.54 107.49 M   2.54 108.33 D S
  1.56 109.11 M   1.56 110.57 D   1.33 110.57 D   1.08 110.45 D
  0.97 110.32 D
  0.85 110.09 D   0.85 109.73 D   0.97 109.37 D   1.21 109.11 D
  1.56 108.99 D   1.82 108.99 D   2.18 109.11 D   2.41 109.37 D
  2.54 109.73 D   2.54 109.96 D   2.41 110.32 D   2.18 110.57 D S
  1.56 110.45 M   1.21 110.45 D   0.97 110.32 D S
  0.85 109.73 M   0.97 109.47 D   1.21 109.24 D   1.56 109.11 D
  1.82 109.11 D
  2.18 109.24 D   2.41 109.47 D   2.54 109.73 D S
  0.85 111.65 M   2.54 111.65 D S
  0.85 111.78 M   2.54 111.78 D S
  1.56 111.78 M   1.21 111.91 D   0.97 112.14 D   0.85 112.37 D
  0.85 112.73 D
  0.97 112.86 D   1.08 112.86 D   1.21 112.73 D   1.08 112.62 D
  0.97 112.73 D S
  0.85 111.29 M   0.85 111.78 D S
  2.54 111.29 M   2.54 112.14 D S
  0.85 114.32 M   0.97 114.06 D   1.08 113.96 D   1.33 113.83 D
  1.56 113.83 D
  1.82 113.96 D   1.92 114.06 D   2.05 114.32 D   2.05 114.55 D
  1.92 114.80 D   1.82 114.91 D   1.56 115.03 D   1.33 115.03 D
  1.08 114.91 D   0.97 114.80 D   0.85 114.55 D   0.85 114.32 D S
  0.97 114.06 M   1.21 113.96 D   1.69 113.96 D   1.92 114.06 D S
  1.92 114.80 M   1.69 114.91 D   1.21 114.91 D   0.97 114.80 D S
  1.08 114.91 M   0.97 115.03 D   0.85 115.29 D   0.97 115.29 D
  0.97 115.03 D S
  1.82 113.96 M   1.92 113.83 D   2.18 113.70 D   2.28 113.70 D
  2.54 113.83 D
  2.66 114.19 D   2.66 114.80 D   2.77 115.16 D   2.90 115.29 D S
  2.28 113.70 M   2.41 113.83 D   2.54 114.19 D   2.54 114.80 D
  2.66 115.16 D
  2.90 115.29 D   3.02 115.29 D   3.26 115.16 D   3.38 114.80 D
  3.38 114.06 D   3.26 113.70 D   3.02 113.60 D   2.90 113.60 D
  2.66 113.70 D   2.54 114.06 D S
  0.85 116.13 M   2.54 116.85 D S
  0.85 116.24 M   2.28 116.85 D S
  0.85 117.57 M   2.54 116.85 D   3.02 116.60 D   3.26 116.37 D
  3.38 116.13 D
  3.38 116.01 D   3.26 115.88 D   3.13 116.01 D   3.26 116.13 D S
  0.85 115.88 M   0.85 116.60 D S
  0.85 117.09 M   0.85 117.81 D S
 23.87  31.57 M  23.54  31.06 D  22.84  30.22 D  22.35  29.71 D S
 23.87  31.57 M  24.21  31.06 D  24.89  30.22 D  25.40  29.71 D S
 22.35  29.71 M  22.84  29.20 D  23.54  28.36 D  23.87  27.85 D S
 25.40  29.71 M  24.89  29.20 D  24.21  28.36 D  23.87  27.85 D S
 40.79  29.73 M  40.45  29.22 D  39.78  28.38 D  39.25  27.87 D S
 40.79  29.73 M  41.11  29.22 D  41.78  28.38 D  42.31  27.87 D S
 39.25  27.87 M  39.78  27.36 D  40.45  26.52 D S
 42.31  27.87 M  41.78  27.36 D  41.11  26.52 D S
 57.71  28.74 M  57.35  28.23 D  56.67  27.38 D  56.19  26.88 D S
 57.71  28.74 M  58.05  28.23 D  58.72  27.38 D  59.21  26.88 D S
 56.19  26.88 M  56.67  26.37 D S
 59.21  26.88 M  58.72  26.37 D S
 74.60  28.23 M  74.29  27.72 D  73.61  26.88 D  73.08  26.37 D S
 74.60  28.23 M  74.94  27.72 D  75.62  26.88 D  76.15  26.37 D S
 91.52  28.04 M  91.20  27.53 D  90.53  26.69 D  90.00  26.18 D S
 91.52  28.04 M  91.88  27.53 D  92.56  26.69 D  93.04  26.18 D S
 23.87  29.71 M  23.87  29.71 D  23.87  29.71 D  23.87  29.71 D S
 40.79  27.87 M  40.79  27.89 D S
 40.79  27.87 M  40.79  27.87 D S
 40.79  27.89 M  40.79  27.89 D S
 57.71  26.88 M  57.71  26.88 D  57.71  26.88 D  57.71  26.88 D S
 74.60  26.37 M  74.60  26.39 D S
 74.60  26.37 M  74.60  26.37 D S
 74.60  26.39 M  74.60  26.39 D S
 91.52  26.16 M  91.52  26.18 D S
 91.52  26.16 M  91.52  26.16 D S
 91.52  26.18 M  91.52  26.18 D S
 23.87  62.76 M  23.87  60.39 D S
 22.67  61.58 M  25.06  61.58 D S
 40.79  57.69 M  40.79  55.32 D S
 39.59  56.50 M  41.98  56.50 D S
 57.71  56.84 M  57.71  54.47 D S
 56.52  55.66 M  58.87  55.66 D S
 74.60  59.38 M  74.60  57.01 D S
 73.42  58.19 M  75.81  58.19 D S
 91.52  60.20 M  91.52  57.86 D S
 90.36  59.04 M  92.73  59.04 D S
 23.87  58.19 M  23.87  64.96 D S
 23.87  58.19 M  23.87  58.19 D S
 23.87  64.96 M  23.87  64.96 D S
 40.79  53.12 M  40.79  59.89 D S
 40.79  53.12 M  40.79  53.12 D S
 40.79  59.89 M  40.79  59.89 D S
 57.71  52.27 M  57.71  59.04 D S
 57.71  52.27 M  57.71  52.27 D S
 57.71  59.04 M  57.71  59.04 D S
 74.60  53.96 M  74.60  62.42 D S
 74.60  53.96 M  74.60  53.96 D S
 74.60  62.42 M  74.60  62.42 D S
 91.52  56.50 M  91.52  61.58 D S
 91.52  56.50 M  91.52  56.50 D S
 91.52  61.58 M  91.52  61.58 D S
 23.87  85.43 M  23.87  83.40 D S
 23.03  84.92 M  24.70  83.91 D S
 24.70  84.92 M  23.03  83.91 D S
 40.79  73.59 M  40.79  71.56 D S
 39.92  73.08 M  41.64  72.07 D S
 41.64  73.08 M  39.92  72.07 D S
 57.71  65.55 M  57.71  63.52 D S
 56.86  65.05 M  58.53  64.03 D S
 58.53  65.05 M  56.86  64.03 D S
 74.60  61.75 M  74.60  59.72 D S
 73.76  61.24 M  75.47  60.22 D S
 75.47  61.24 M  73.76  60.22 D S
 91.52  62.59 M  91.52  60.56 D S
 90.67  62.09 M  92.37  61.05 D S
 92.37  62.09 M  90.67  61.05 D S
 23.87  79.34 M  23.87  89.49 D S
 23.87  79.34 M  23.87  79.34 D S
 23.87  89.49 M  23.87  89.49 D S
 40.79  70.04 M  40.79  75.11 D S
 40.79  70.04 M  40.79  70.04 D S
 40.79  75.11 M  40.79  75.11 D S
 57.71  63.18 M  57.71  65.89 D S
 57.71  63.18 M  57.71  63.18 D S
 57.71  65.89 M  57.71  65.89 D S
 74.60  59.63 M  74.60  61.81 D S
 74.60  59.63 M  74.60  59.63 D S
 74.60  61.81 M  74.60  61.81 D S
 91.52  60.56 M  91.52  62.59 D S
 91.52  60.56 M  91.52  60.56 D S
 91.52  62.59 M  91.52  62.59 D S
 23.70 145.65 M  23.20 145.49 D  22.84 145.15 D  22.67 144.64 D
 22.67 144.30 D
 22.84 143.79 D  23.20 143.46 D  23.70 143.29 D  24.04 143.29 D
 24.53 143.46 D  24.89 143.79 D  25.06 144.30 D  25.06 144.64 D
 24.89 145.15 D  24.53 145.49 D  24.04 145.65 D  23.70 145.65 D S
 40.60 111.82 M  40.11 111.65 D  39.78 111.31 D  39.59 110.81 D
 39.59 110.47 D
 39.78 109.96 D  40.11 109.62 D  40.60 109.45 D  40.96 109.45 D
 41.45 109.62 D  41.78 109.96 D  41.98 110.47 D  41.98 110.81 D
 41.78 111.31 D  41.45 111.65 D  40.96 111.82 D  40.60 111.82 D S
 57.54  98.29 M  57.01  98.12 D  56.67  97.78 D  56.52  97.27 D
 56.52  96.93 D
 56.67  96.43 D  57.01  96.09 D  57.54  95.92 D  57.86  95.92 D
 58.38  96.09 D  58.72  96.43 D  58.87  96.93 D  58.87  97.27 D
 58.72  97.78 D  58.38  98.12 D  57.86  98.29 D  57.54  98.29 D S
 74.43 111.82 M  73.95 111.65 D  73.61 111.31 D  73.42 110.81 D
 73.42 110.47 D
 73.61 109.96 D  73.95 109.62 D  74.43 109.45 D  74.79 109.45 D
 75.28 109.62 D  75.62 109.96 D  75.81 110.47 D  75.81 110.81 D
 75.62 111.31 D  75.28 111.65 D  74.79 111.82 D  74.43 111.82 D S
 91.35 111.82 M  90.84 111.65 D  90.53 111.31 D  90.36 110.81 D
 90.36 110.47 D
 90.53 109.96 D  90.84 109.62 D  91.35 109.45 D  91.69 109.45 D
 92.20 109.62 D  92.56 109.96 D  92.73 110.47 D  92.73 110.81 D
 92.56 111.31 D  92.20 111.65 D  91.69 111.82 D  91.35 111.82 D S
 23.87 110.64 M  23.87 178.30 D S
 23.87 110.64 M  23.87 110.64 D S
 23.87 178.30 M  23.87 178.30 D S
 40.79  93.72 M  40.79 127.55 D S
 40.79  93.72 M  40.79  93.72 D S
 40.79 127.55 M  40.79 127.55 D S
 57.71  85.26 M  57.71 108.92 D S
 57.71  85.26 M  57.71  85.26 D S
 57.71 108.92 M  57.71 108.92 D S
 74.60  93.72 M  74.60 127.55 D S
 74.60  93.72 M  74.60  93.72 D S
 74.60 127.55 M  74.60 127.55 D S
 91.52  76.80 M  91.52 144.47 D S
 91.52  76.80 M  91.52  76.80 D S
 91.52 144.47 M  91.52 144.47 D S
 15.39  26.03 M 100.00  26.03 D 100.00 195.22 D  15.39 195.22 D
 15.39  26.03 D S
 15.42  26.03 M  15.42  27.30 D S
 23.87  26.03 M  23.87  28.57 D S
 22.12  23.62 M  22.35  23.75 D  22.73  24.11 D  22.73  21.57 D S
 22.61  23.98 M  22.61  21.57 D S
 22.12  21.57 M  23.20  21.57 D S
 25.02  24.11 M  24.66  23.98 D  24.42  23.62 D  24.30  23.03 D
 24.30  22.65 D
 24.42  22.06 D  24.66  21.70 D  25.02  21.57 D  25.27  21.57 D
 25.63  21.70 D  25.86  22.06 D  25.99  22.65 D  25.99  23.03 D
 25.86  23.62 D  25.63  23.98 D  25.27  24.11 D  25.02  24.11 D
 24.78  23.98 D  24.66  23.87 D  24.53  23.62 D  24.42  23.03 D
 24.42  22.65 D  24.53  22.06 D  24.66  21.82 D  24.78  21.70 D
 25.02  21.57 D S
 25.27  21.57 M  25.50  21.70 D  25.63  21.82 D  25.73  22.06 D
 25.86  22.65 D
 25.86  23.03 D  25.73  23.62 D  25.63  23.87 D  25.50  23.98 D
 25.27  24.11 D S
 32.33  26.03 M  32.33  27.30 D S
 40.79  26.03 M  40.79  28.57 D S
 39.04  23.62 M  39.27  23.75 D  39.63  24.11 D  39.63  21.57 D S
 39.52  23.98 M  39.52  21.57 D S
 39.04  21.57 M  40.11  21.57 D S
 41.32  23.62 M  41.45  23.51 D  41.32  23.39 D  41.21  23.51 D
 41.21  23.62 D
 41.32  23.87 D  41.45  23.98 D  41.81  24.11 D  42.29  24.11 D
 42.65  23.98 D  42.78  23.87 D  42.91  23.62 D  42.91  23.39 D
 42.78  23.13 D  42.42  22.90 D  41.81  22.65 D  41.57  22.54 D
 41.32  22.29 D  41.21  21.93 D  41.21  21.57 D S
 42.29  24.11 M  42.55  23.98 D  42.65  23.87 D  42.78  23.62 D
 42.78  23.39 D
 42.65  23.13 D  42.29  22.90 D  41.81  22.65 D S
 41.21  21.82 M  41.32  21.93 D  41.57  21.93 D  42.17  21.70 D
 42.55  21.70 D
 42.78  21.82 D  42.91  21.93 D S
 41.57  21.93 M  42.17  21.57 D  42.65  21.57 D  42.78  21.70 D
 42.91  21.93 D
 42.91  22.18 D S
 49.25  26.03 M  49.25  27.30 D S
 57.71  26.03 M  57.71  28.57 D S
 55.95  23.62 M  56.19  23.75 D  56.54  24.11 D  56.54  21.57 D S
 56.44  23.98 M  56.44  21.57 D S
 55.95  21.57 M  57.03  21.57 D S
 59.21  23.87 M  59.21  21.57 D S
 59.34  24.11 M  59.34  21.57 D S
 59.34  24.11 M  58.00  22.29 D  59.93  22.29 D S
 58.85  21.57 M  59.70  21.57 D S
 66.15  26.03 M  66.15  27.30 D S
 74.60  26.03 M  74.60  28.57 D S
 72.85  23.62 M  73.10  23.75 D  73.46  24.11 D  73.46  21.57 D S
 73.33  23.98 M  73.33  21.57 D S
 72.85  21.57 M  73.95  21.57 D S
 76.49  23.75 M  76.36  23.62 D  76.49  23.51 D  76.61  23.62 D
 76.61  23.75 D
 76.49  23.98 D  76.23  24.11 D  75.87  24.11 D  75.51  23.98 D
 75.28  23.75 D  75.15  23.51 D  75.03  23.03 D  75.03  22.29 D
 75.15  21.93 D  75.39  21.70 D  75.77  21.57 D  76.00  21.57 D
 76.36  21.70 D  76.61  21.93 D  76.72  22.29 D  76.72  22.41 D
 76.61  22.77 D  76.36  23.03 D  76.00  23.13 D  75.87  23.13 D
 75.51  23.03 D  75.28  22.77 D  75.15  22.41 D S
 75.87  24.11 M  75.64  23.98 D  75.39  23.75 D  75.28  23.51 D
 75.15  23.03 D
 75.15  22.29 D  75.28  21.93 D  75.51  21.70 D  75.77  21.57 D S
 76.00  21.57 M  76.23  21.70 D  76.49  21.93 D  76.61  22.29 D
 76.61  22.41 D
 76.49  22.77 D  76.23  23.03 D  76.00  23.13 D S
 83.06  26.03 M  83.06  27.30 D S
 91.52  26.03 M  91.52  28.57 D S
 89.77  23.62 M  90.02  23.75 D  90.38  24.11 D  90.38  21.57 D S
 90.25  23.98 M  90.25  21.57 D S
 89.77  21.57 M  90.86  21.57 D S
 92.56  24.11 M  92.20  23.98 D  92.07  23.75 D  92.07  23.39 D
 92.20  23.13 D
 92.56  23.03 D  93.04  23.03 D  93.40  23.13 D  93.51  23.39 D
 93.51  23.75 D  93.40  23.98 D  93.04  24.11 D  92.56  24.11 D
 92.30  23.98 D  92.20  23.75 D  92.20  23.39 D  92.30  23.13 D
 92.56  23.03 D S
 93.04  23.03 M  93.28  23.13 D  93.40  23.39 D  93.40  23.75 D
 93.28  23.98 D
 93.04  24.11 D S
 92.56  23.03 M  92.20  22.90 D  92.07  22.77 D  91.94  22.54 D
 91.94  22.06 D
 92.07  21.82 D  92.20  21.70 D  92.56  21.57 D  93.04  21.57 D
 93.40  21.70 D  93.51  21.82 D  93.64  22.06 D  93.64  22.54 D
 93.51  22.77 D  93.40  22.90 D  93.04  23.03 D S
 92.56  23.03 M  92.30  22.90 D  92.20  22.77 D  92.07  22.54 D
 92.07  22.06 D
 92.20  21.82 D  92.30  21.70 D  92.56  21.57 D S
 93.04  21.57 M  93.28  21.70 D  93.40  21.82 D  93.51  22.06 D
 93.51  22.54 D
 93.40  22.77 D  93.28  22.90 D  93.04  23.03 D S
 99.98  26.03 M  99.98  27.30 D S
 15.42 195.22 M  15.42 193.95 D S
 23.87 195.22 M  23.87 192.68 D S
 32.33 195.22 M  32.33 193.95 D S
 40.79 195.22 M  40.79 192.68 D S
 49.25 195.22 M  49.25 193.95 D S
 57.71 195.22 M  57.71 192.68 D S
 66.15 195.22 M  66.15 193.95 D S
 74.60 195.22 M  74.60 192.68 D S
 83.06 195.22 M  83.06 193.95 D S
 91.52 195.22 M  91.52 192.68 D S
 99.98 195.22 M  99.98 193.95 D S
 15.39  26.05 M  17.93  26.05 D S
  8.88  27.51 M   8.52  27.38 D   8.27  27.02 D   8.16  26.41 D
  8.16  26.05 D
  8.27  25.46 D   8.52  25.10 D   8.88  24.97 D   9.11  24.97 D
  9.47  25.10 D   9.73  25.46 D   9.85  26.05 D   9.85  26.41 D
  9.73  27.02 D   9.47  27.38 D   9.11  27.51 D   8.88  27.51 D
  8.65  27.38 D   8.52  27.26 D   8.40  27.02 D   8.27  26.41 D
  8.27  26.05 D   8.40  25.46 D   8.52  25.21 D   8.65  25.10 D
  8.88  24.97 D S
  9.11  24.97 M   9.37  25.10 D   9.47  25.21 D   9.60  25.46 D
  9.73  26.05 D
  9.73  26.41 D   9.60  27.02 D   9.47  27.26 D   9.37  27.38 D
  9.11  27.51 D S
 10.93  25.21 M  10.81  25.10 D  10.93  24.97 D  11.06  25.10 D
 10.93  25.21 D S
 12.75  27.51 M  12.39  27.38 D  12.14  27.02 D  12.01  26.41 D
 12.01  26.05 D
 12.14  25.46 D  12.39  25.10 D  12.75  24.97 D  12.98  24.97 D
 13.34  25.10 D  13.60  25.46 D  13.70  26.05 D  13.70  26.41 D
 13.60  27.02 D  13.34  27.38 D  12.98  27.51 D  12.75  27.51 D
 12.50  27.38 D  12.39  27.26 D  12.26  27.02 D  12.14  26.41 D
 12.14  26.05 D  12.26  25.46 D  12.39  25.21 D  12.50  25.10 D
 12.75  24.97 D S
 12.98  24.97 M  13.24  25.10 D  13.34  25.21 D  13.47  25.46 D
 13.60  26.05 D
 13.60  26.41 D  13.47  27.02 D  13.34  27.26 D  13.24  27.38 D
 12.98  27.51 D S
 15.39  34.51 M  16.66  34.51 D S
 15.39  42.97 M  16.66  42.97 D S
 15.39  51.43 M  16.66  51.43 D S
 15.39  59.89 M  17.93  59.89 D S
  8.88  61.34 M   8.52  61.22 D   8.27  60.86 D   8.16  60.25 D
  8.16  59.89 D
  8.27  59.27 D   8.52  58.91 D   8.88  58.81 D   9.11  58.81 D
  9.47  58.91 D   9.73  59.27 D   9.85  59.89 D   9.85  60.25 D
  9.73  60.86 D   9.47  61.22 D   9.11  61.34 D   8.88  61.34 D
  8.65  61.22 D   8.52  61.09 D   8.40  60.86 D   8.27  60.25 D
  8.27  59.89 D   8.40  59.27 D   8.52  59.04 D   8.65  58.91 D
  8.88  58.81 D S
  9.11  58.81 M   9.37  58.91 D   9.47  59.04 D   9.60  59.27 D
  9.73  59.89 D
  9.73  60.25 D   9.60  60.86 D   9.47  61.09 D   9.37  61.22 D
  9.11  61.34 D S
 10.93  59.04 M  10.81  58.91 D  10.93  58.81 D  11.06  58.91 D
 10.93  59.04 D S
 13.11  61.09 M  13.11  58.81 D S
 13.24  61.34 M  13.24  58.81 D S
 13.24  61.34 M  11.91  59.53 D  13.83  59.53 D S
 12.75  58.81 M  13.60  58.81 D S
 15.39  68.34 M  16.66  68.34 D S
 15.39  76.80 M  16.66  76.80 D S
 15.39  85.26 M  16.66  85.26 D S
 15.39  93.72 M  17.93  93.72 D S
  8.88  95.16 M   8.52  95.05 D   8.27  94.67 D   8.16  94.08 D
  8.16  93.72 D
  8.27  93.11 D   8.52  92.75 D   8.88  92.62 D   9.11  92.62 D
  9.47  92.75 D   9.73  93.11 D   9.85  93.72 D   9.85  94.08 D
  9.73  94.67 D   9.47  95.05 D   9.11  95.16 D   8.88  95.16 D
  8.65  95.05 D   8.52  94.92 D   8.40  94.67 D   8.27  94.08 D
  8.27  93.72 D   8.40  93.11 D   8.52  92.87 D   8.65  92.75 D
  8.88  92.62 D S
  9.11  92.62 M   9.37  92.75 D   9.47  92.87 D   9.60  93.11 D
  9.73  93.72 D
  9.73  94.08 D   9.60  94.67 D   9.47  94.92 D   9.37  95.05 D
  9.11  95.16 D S
 10.93  92.87 M  10.81  92.75 D  10.93  92.62 D  11.06  92.75 D
 10.93  92.87 D S
 12.62  95.16 M  12.26  95.05 D  12.14  94.80 D  12.14  94.44 D
 12.26  94.21 D
 12.62  94.08 D  13.11  94.08 D  13.47  94.21 D  13.60  94.44 D
 13.60  94.80 D  13.47  95.05 D  13.11  95.16 D  12.62  95.16 D
 12.39  95.05 D  12.26  94.80 D  12.26  94.44 D  12.39  94.21 D
 12.62  94.08 D S
 13.11  94.08 M  13.34  94.21 D  13.47  94.44 D  13.47  94.80 D
 13.34  95.05 D
 13.11  95.16 D S
 12.62  94.08 M  12.26  93.95 D  12.14  93.83 D  12.01  93.59 D
 12.01  93.11 D
 12.14  92.87 D  12.26  92.75 D  12.62  92.62 D  13.11  92.62 D
 13.47  92.75 D  13.60  92.87 D  13.70  93.11 D  13.70  93.59 D
 13.60  93.83 D  13.47  93.95 D  13.11  94.08 D S
 12.62  94.08 M  12.39  93.95 D  12.26  93.83 D  12.14  93.59 D
 12.14  93.11 D
 12.26  92.87 D  12.39  92.75 D  12.62  92.62 D S
 13.11  92.62 M  13.34  92.75 D  13.47  92.87 D  13.60  93.11 D
 13.60  93.59 D
 13.47  93.83 D  13.34  93.95 D  13.11  94.08 D S
 15.39 102.18 M  16.66 102.18 D S
 15.39 110.64 M  16.66 110.64 D S
 15.39 119.07 M  16.66 119.07 D S
 15.39 127.53 M  17.93 127.53 D S
  8.52 128.50 M   8.75 128.63 D   9.11 128.99 D   9.11 126.45 D S
  9.01 128.86 M   9.01 126.45 D S
  8.52 126.45 M   9.60 126.45 D S
 10.93 126.69 M  10.81 126.58 D  10.93 126.45 D  11.06 126.58 D
 10.93 126.69 D S
 12.14 128.50 M  12.26 128.38 D  12.14 128.27 D  12.01 128.38 D
 12.01 128.50 D
 12.14 128.74 D  12.26 128.86 D  12.62 128.99 D  13.11 128.99 D
 13.47 128.86 D  13.60 128.74 D  13.70 128.50 D  13.70 128.27 D
 13.60 128.02 D  13.24 127.79 D  12.62 127.53 D  12.39 127.43 D
 12.14 127.17 D  12.01 126.81 D  12.01 126.45 D S
 13.11 128.99 M  13.34 128.86 D  13.47 128.74 D  13.60 128.50 D
 13.60 128.27 D
 13.47 128.02 D  13.11 127.79 D  12.62 127.53 D S
 12.01 126.69 M  12.14 126.81 D  12.39 126.81 D  12.98 126.58 D
 13.34 126.58 D
 13.60 126.69 D  13.70 126.81 D S
 12.39 126.81 M  12.98 126.45 D  13.47 126.45 D  13.60 126.58 D
 13.70 126.81 D
 13.70 127.05 D S
 15.39 135.99 M  16.66 135.99 D S
 15.39 144.45 M  16.66 144.45 D S
 15.39 152.91 M  16.66 152.91 D S
 15.39 161.37 M  17.93 161.37 D S
  8.52 162.34 M   8.75 162.44 D   9.11 162.83 D   9.11 160.29 D S
  9.01 162.70 M   9.01 160.29 D S
  8.52 160.29 M   9.60 160.29 D S
 10.93 160.52 M  10.81 160.39 D  10.93 160.29 D  11.06 160.39 D
 10.93 160.52 D S
 13.47 162.44 M  13.34 162.34 D  13.47 162.21 D  13.60 162.34 D
 13.60 162.44 D
 13.47 162.70 D  13.24 162.83 D  12.88 162.83 D  12.50 162.70 D
 12.26 162.44 D  12.14 162.21 D  12.01 161.73 D  12.01 161.01 D
 12.14 160.65 D  12.39 160.39 D  12.75 160.29 D  12.98 160.29 D
 13.34 160.39 D  13.60 160.65 D  13.70 161.01 D  13.70 161.13 D
 13.60 161.49 D  13.34 161.73 D  12.98 161.85 D  12.88 161.85 D
 12.50 161.73 D  12.26 161.49 D  12.14 161.13 D S
 12.88 162.83 M  12.62 162.70 D  12.39 162.44 D  12.26 162.21 D
 12.14 161.73 D
 12.14 161.01 D  12.26 160.65 D  12.50 160.39 D  12.75 160.29 D S
 12.98 160.29 M  13.24 160.39 D  13.47 160.65 D  13.60 161.01 D
 13.60 161.13 D
 13.47 161.49 D  13.24 161.73 D  12.98 161.85 D S
 15.39 169.82 M  16.66 169.82 D S
 15.39 178.28 M  16.66 178.28 D S
 15.39 186.74 M  16.66 186.74 D S
 15.39 195.20 M  17.93 195.20 D S
  8.27 196.15 M   8.40 196.05 D   8.27 195.92 D   8.16 196.05 D
  8.16 196.15 D
  8.27 196.41 D   8.40 196.53 D   8.75 196.64 D   9.24 196.64 D
  9.60 196.53 D   9.73 196.41 D   9.85 196.15 D   9.85 195.92 D
  9.73 195.69 D   9.37 195.43 D   8.75 195.20 D   8.52 195.07 D
  8.27 194.84 D   8.16 194.46 D   8.16 194.10 D S
  9.24 196.64 M   9.47 196.53 D   9.60 196.41 D   9.73 196.15 D
  9.73 195.92 D
  9.60 195.69 D   9.24 195.43 D   8.75 195.20 D S
  8.16 194.35 M   8.27 194.46 D   8.52 194.46 D   9.11 194.23 D
  9.47 194.23 D
  9.73 194.35 D   9.85 194.46 D S
  8.52 194.46 M   9.11 194.10 D   9.60 194.10 D   9.73 194.23 D
  9.85 194.46 D
  9.85 194.71 D S
 10.93 194.35 M  10.81 194.23 D  10.93 194.10 D  11.06 194.23 D
 10.93 194.35 D S
 12.75 196.64 M  12.39 196.53 D  12.14 196.15 D  12.01 195.56 D
 12.01 195.20 D
 12.14 194.59 D  12.39 194.23 D  12.75 194.10 D  12.98 194.10 D
 13.34 194.23 D  13.60 194.59 D  13.70 195.20 D  13.70 195.56 D
 13.60 196.15 D  13.34 196.53 D  12.98 196.64 D  12.75 196.64 D
 12.50 196.53 D  12.39 196.41 D  12.26 196.15 D  12.14 195.56 D
 12.14 195.20 D  12.26 194.59 D  12.39 194.35 D  12.50 194.23 D
 12.75 194.10 D S
 12.98 194.10 M  13.24 194.23 D  13.34 194.35 D  13.47 194.59 D
 13.60 195.20 D
 13.60 195.56 D  13.47 196.15 D  13.34 196.41 D  13.24 196.53 D
 12.98 196.64 D S
100.00  26.05 M  97.44  26.05 D S
100.00  34.51 M  98.73  34.51 D S
100.00  42.97 M  98.73  42.97 D S
100.00  51.43 M  98.73  51.43 D S
100.00  59.89 M  97.44  59.89 D S
100.00  68.34 M  98.73  68.34 D S
100.00  76.80 M  98.73  76.80 D S
100.00  85.26 M  98.73  85.26 D S
100.00  93.72 M  97.44  93.72 D S
100.00 102.18 M  98.73 102.18 D S
100.00 110.64 M  98.73 110.64 D S
100.00 119.07 M  98.73 119.07 D S
100.00 127.53 M  97.44 127.53 D S
100.00 135.99 M  98.73 135.99 D S
100.00 144.45 M  98.73 144.45 D S
100.00 152.91 M  98.73 152.91 D S
100.00 161.37 M  97.44 161.37 D S
100.00 169.82 M  98.73 169.82 D S
100.00 178.28 M  98.73 178.28 D S
100.00 186.74 M  98.73 186.74 D S
100.00 195.20 M  97.44 195.20 D S
 46.27 176.78 M  45.91 176.65 D  45.68 176.42 D  45.44 175.94 D
 45.32 175.58 D
 45.19 175.09 D  45.06 174.37 D  44.96 173.40 D S
 46.27 176.78 M  46.04 176.65 D  45.80 176.42 D  45.55 175.94 D
 45.44 175.58 D
 45.32 175.09 D  45.19 174.37 D  45.06 173.40 D S
 46.27 176.78 M  46.52 176.78 D  46.75 176.65 D  46.88 176.55 D
 46.88 176.19 D
 46.75 175.94 D  46.65 175.81 D  46.27 175.70 D  45.80 175.70 D S
 46.52 176.78 M  46.75 176.55 D  46.75 176.19 D  46.65 175.94 D
 46.52 175.81 D
 46.27 175.70 D S
 45.80 175.70 M  46.27 175.58 D  46.52 175.32 D  46.65 175.09 D
 46.65 174.73 D
 46.52 174.48 D  46.39 174.37 D  46.04 174.24 D  45.80 174.24 D
 45.55 174.37 D  45.44 174.48 D  45.32 174.86 D S
 45.80 175.70 M  46.16 175.58 D  46.39 175.32 D  46.52 175.09 D
 46.52 174.73 D
 46.39 174.48 D  46.27 174.37 D  46.04 174.24 D S
 50.94 175.70 M  53.10 175.70 D S
 50.94 174.96 M  53.10 174.96 D S
 57.81 176.78 M  57.45 176.65 D  57.22 176.30 D  57.09 175.70 D
 57.09 175.32 D
 57.22 174.73 D  57.45 174.37 D  57.81 174.24 D  58.07 174.24 D
 58.43 174.37 D  58.66 174.73 D  58.79 175.32 D  58.79 175.70 D
 58.66 176.30 D  58.43 176.65 D  58.07 176.78 D  57.81 176.78 D
 57.58 176.65 D  57.45 176.55 D  57.33 176.30 D  57.22 175.70 D
 57.22 175.32 D  57.33 174.73 D  57.45 174.48 D  57.58 174.37 D
 57.81 174.24 D S
 58.07 174.24 M  58.30 174.37 D  58.43 174.48 D  58.55 174.73 D
 58.66 175.32 D
 58.66 175.70 D  58.55 176.30 D  58.43 176.55 D  58.30 176.65 D
 58.07 176.78 D S
 59.86 174.48 M  59.76 174.37 D  59.86 174.24 D  59.99 174.37 D
 59.86 174.48 D S
 61.07 176.30 M  61.20 176.19 D  61.07 176.06 D  60.96 176.19 D
 60.96 176.30 D
 61.07 176.55 D  61.20 176.65 D  61.56 176.78 D  62.04 176.78 D
 62.40 176.65 D  62.53 176.55 D  62.66 176.30 D  62.66 176.06 D
 62.53 175.81 D  62.17 175.58 D  61.56 175.32 D  61.32 175.22 D
 61.07 174.96 D  60.96 174.60 D  60.96 174.24 D S
 62.04 176.78 M  62.30 176.65 D  62.40 176.55 D  62.53 176.30 D
 62.53 176.06 D
 62.40 175.81 D  62.04 175.58 D  61.56 175.32 D S
 60.96 174.48 M  61.07 174.60 D  61.32 174.60 D  61.92 174.37 D
 62.30 174.37 D
 62.53 174.48 D  62.66 174.60 D S
 61.32 174.60 M  61.92 174.24 D  62.40 174.24 D  62.53 174.37 D
 62.66 174.60 D
 62.66 174.86 D S
 63.63 176.30 M  63.73 176.19 D  63.63 176.06 D  63.50 176.19 D
 63.50 176.30 D
 63.63 176.55 D  63.73 176.65 D  64.09 176.78 D  64.58 176.78 D
 64.94 176.65 D  65.07 176.55 D  65.19 176.30 D  65.19 176.06 D
 65.07 175.81 D  64.71 175.58 D  64.09 175.32 D  63.86 175.22 D
 63.63 174.96 D  63.50 174.60 D  63.50 174.24 D S
 64.58 176.78 M  64.83 176.65 D  64.94 176.55 D  65.07 176.30 D
 65.07 176.06 D
 64.94 175.81 D  64.58 175.58 D  64.09 175.32 D S
 63.50 174.48 M  63.63 174.60 D  63.86 174.60 D  64.45 174.37 D
 64.83 174.37 D
 65.07 174.48 D  65.19 174.60 D S
 63.86 174.60 M  64.45 174.24 D  64.94 174.24 D  65.07 174.37 D
 65.19 174.60 D
 65.19 174.86 D S
 66.04 176.78 M  66.04 176.06 D S
 66.04 176.30 M  66.15 176.55 D  66.40 176.78 D  66.63 176.78 D
 67.24 176.42 D
 67.48 176.42 D  67.60 176.55 D  67.73 176.78 D S
 66.15 176.55 M  66.40 176.65 D  66.63 176.65 D  67.24 176.42 D S
 67.73 176.78 M  67.73 176.42 D  67.60 176.06 D  67.12 175.45 D
 66.99 175.22 D
 66.89 174.86 D  66.89 174.24 D S
 67.60 176.06 M  66.99 175.45 D  66.89 175.22 D  66.76 174.86 D
 66.76 174.24 D S
 68.81 176.78 M  68.58 175.58 D  68.81 175.81 D  69.17 175.94 D
 69.53 175.94 D
 69.91 175.81 D  70.14 175.58 D  70.27 175.22 D  70.27 174.96 D
 70.14 174.60 D  69.91 174.37 D  69.53 174.24 D  69.17 174.24 D
 68.81 174.37 D  68.68 174.48 D  68.58 174.73 D  68.58 174.86 D
 68.68 174.96 D  68.81 174.86 D  68.68 174.73 D S
 69.53 175.94 M  69.78 175.81 D  70.01 175.58 D  70.14 175.22 D
 70.14 174.96 D
 70.01 174.60 D  69.78 174.37 D  69.53 174.24 D S
 68.81 176.78 M  70.01 176.78 D S
 68.81 176.65 M  69.42 176.65 D  70.01 176.78 D S
 15.39  26.03 M 100.00  26.03 D 100.00 195.22 D  15.39 195.22 D
 15.39  26.03 D S
 15.42  26.03 M  15.42  27.30 D S
 23.87  26.03 M  23.87  28.57 D S
 22.12  23.62 M  22.35  23.75 D  22.73  24.11 D  22.73  21.57 D S
 22.61  23.98 M  22.61  21.57 D S
 22.12  21.57 M  23.20  21.57 D S
 25.02  24.11 M  24.66  23.98 D  24.42  23.62 D  24.30  23.03 D
 24.30  22.65 D
 24.42  22.06 D  24.66  21.70 D  25.02  21.57 D  25.27  21.57 D
 25.63  21.70 D  25.86  22.06 D  25.99  22.65 D  25.99  23.03 D
 25.86  23.62 D  25.63  23.98 D  25.27  24.11 D  25.02  24.11 D
 24.78  23.98 D  24.66  23.87 D  24.53  23.62 D  24.42  23.03 D
 24.42  22.65 D  24.53  22.06 D  24.66  21.82 D  24.78  21.70 D
 25.02  21.57 D S
 25.27  21.57 M  25.50  21.70 D  25.63  21.82 D  25.73  22.06 D
 25.86  22.65 D
 25.86  23.03 D  25.73  23.62 D  25.63  23.87 D  25.50  23.98 D
 25.27  24.11 D S
 32.33  26.03 M  32.33  27.30 D S
 40.79  26.03 M  40.79  28.57 D S
 39.04  23.62 M  39.27  23.75 D  39.63  24.11 D  39.63  21.57 D S
 39.52  23.98 M  39.52  21.57 D S
 39.04  21.57 M  40.11  21.57 D S
 41.32  23.62 M  41.45  23.51 D  41.32  23.39 D  41.21  23.51 D
 41.21  23.62 D
 41.32  23.87 D  41.45  23.98 D  41.81  24.11 D  42.29  24.11 D
 42.65  23.98 D  42.78  23.87 D  42.91  23.62 D  42.91  23.39 D
 42.78  23.13 D  42.42  22.90 D  41.81  22.65 D  41.57  22.54 D
 41.32  22.29 D  41.21  21.93 D  41.21  21.57 D S
 42.29  24.11 M  42.55  23.98 D  42.65  23.87 D  42.78  23.62 D
 42.78  23.39 D
 42.65  23.13 D  42.29  22.90 D  41.81  22.65 D S
 41.21  21.82 M  41.32  21.93 D  41.57  21.93 D  42.17  21.70 D
 42.55  21.70 D
 42.78  21.82 D  42.91  21.93 D S
 41.57  21.93 M  42.17  21.57 D  42.65  21.57 D  42.78  21.70 D
 42.91  21.93 D
 42.91  22.18 D S
 49.25  26.03 M  49.25  27.30 D S
 57.71  26.03 M  57.71  28.57 D S
 55.95  23.62 M  56.19  23.75 D  56.54  24.11 D  56.54  21.57 D S
 56.44  23.98 M  56.44  21.57 D S
 55.95  21.57 M  57.03  21.57 D S
 59.21  23.87 M  59.21  21.57 D S
 59.34  24.11 M  59.34  21.57 D S
 59.34  24.11 M  58.00  22.29 D  59.93  22.29 D S
 58.85  21.57 M  59.70  21.57 D S
 66.15  26.03 M  66.15  27.30 D S
 74.60  26.03 M  74.60  28.57 D S
 72.85  23.62 M  73.10  23.75 D  73.46  24.11 D  73.46  21.57 D S
 73.33  23.98 M  73.33  21.57 D S
 72.85  21.57 M  73.95  21.57 D S
 76.49  23.75 M  76.36  23.62 D  76.49  23.51 D  76.61  23.62 D
 76.61  23.75 D
 76.49  23.98 D  76.23  24.11 D  75.87  24.11 D  75.51  23.98 D
 75.28  23.75 D  75.15  23.51 D  75.03  23.03 D  75.03  22.29 D
 75.15  21.93 D  75.39  21.70 D  75.77  21.57 D  76.00  21.57 D
 76.36  21.70 D  76.61  21.93 D  76.72  22.29 D  76.72  22.41 D
 76.61  22.77 D  76.36  23.03 D  76.00  23.13 D  75.87  23.13 D
 75.51  23.03 D  75.28  22.77 D  75.15  22.41 D S
 75.87  24.11 M  75.64  23.98 D  75.39  23.75 D  75.28  23.51 D
 75.15  23.03 D
 75.15  22.29 D  75.28  21.93 D  75.51  21.70 D  75.77  21.57 D S
 76.00  21.57 M  76.23  21.70 D  76.49  21.93 D  76.61  22.29 D
 76.61  22.41 D
 76.49  22.77 D  76.23  23.03 D  76.00  23.13 D S
 83.06  26.03 M  83.06  27.30 D S
 91.52  26.03 M  91.52  28.57 D S
 89.77  23.62 M  90.02  23.75 D  90.38  24.11 D  90.38  21.57 D S
 90.25  23.98 M  90.25  21.57 D S
 89.77  21.57 M  90.86  21.57 D S
 92.56  24.11 M  92.20  23.98 D  92.07  23.75 D  92.07  23.39 D
 92.20  23.13 D
 92.56  23.03 D  93.04  23.03 D  93.40  23.13 D  93.51  23.39 D
 93.51  23.75 D  93.40  23.98 D  93.04  24.11 D  92.56  24.11 D
 92.30  23.98 D  92.20  23.75 D  92.20  23.39 D  92.30  23.13 D
 92.56  23.03 D S
 93.04  23.03 M  93.28  23.13 D  93.40  23.39 D  93.40  23.75 D
 93.28  23.98 D
 93.04  24.11 D S
 92.56  23.03 M  92.20  22.90 D  92.07  22.77 D  91.94  22.54 D
 91.94  22.06 D
 92.07  21.82 D  92.20  21.70 D  92.56  21.57 D  93.04  21.57 D
 93.40  21.70 D  93.51  21.82 D  93.64  22.06 D  93.64  22.54 D
 93.51  22.77 D  93.40  22.90 D  93.04  23.03 D S
 92.56  23.03 M  92.30  22.90 D  92.20  22.77 D  92.07  22.54 D
 92.07  22.06 D
 92.20  21.82 D  92.30  21.70 D  92.56  21.57 D S
 93.04  21.57 M  93.28  21.70 D  93.40  21.82 D  93.51  22.06 D
 93.51  22.54 D
 93.40  22.77 D  93.28  22.90 D  93.04  23.03 D S
 99.98  26.03 M  99.98  27.30 D S
 15.42 195.22 M  15.42 193.95 D S
 23.87 195.22 M  23.87 192.68 D S
 32.33 195.22 M  32.33 193.95 D S
 40.79 195.22 M  40.79 192.68 D S
 49.25 195.22 M  49.25 193.95 D S
 57.71 195.22 M  57.71 192.68 D S
 66.15 195.22 M  66.15 193.95 D S
 74.60 195.22 M  74.60 192.68 D S
 83.06 195.22 M  83.06 193.95 D S
 91.52 195.22 M  91.52 192.68 D S
 99.98 195.22 M  99.98 193.95 D S
 15.39  26.05 M  17.93  26.05 D S
  8.88  27.51 M   8.52  27.38 D   8.27  27.02 D   8.16  26.41 D
  8.16  26.05 D
  8.27  25.46 D   8.52  25.10 D   8.88  24.97 D   9.11  24.97 D
  9.47  25.10 D   9.73  25.46 D   9.85  26.05 D   9.85  26.41 D
  9.73  27.02 D   9.47  27.38 D   9.11  27.51 D   8.88  27.51 D
  8.65  27.38 D   8.52  27.26 D   8.40  27.02 D   8.27  26.41 D
  8.27  26.05 D   8.40  25.46 D   8.52  25.21 D   8.65  25.10 D
  8.88  24.97 D S
  9.11  24.97 M   9.37  25.10 D   9.47  25.21 D   9.60  25.46 D
  9.73  26.05 D
  9.73  26.41 D   9.60  27.02 D   9.47  27.26 D   9.37  27.38 D
  9.11  27.51 D S
 10.93  25.21 M  10.81  25.10 D  10.93  24.97 D  11.06  25.10 D
 10.93  25.21 D S
 12.75  27.51 M  12.39  27.38 D  12.14  27.02 D  12.01  26.41 D
 12.01  26.05 D
 12.14  25.46 D  12.39  25.10 D  12.75  24.97 D  12.98  24.97 D
 13.34  25.10 D  13.60  25.46 D  13.70  26.05 D  13.70  26.41 D
 13.60  27.02 D  13.34  27.38 D  12.98  27.51 D  12.75  27.51 D
 12.50  27.38 D  12.39  27.26 D  12.26  27.02 D  12.14  26.41 D
 12.14  26.05 D  12.26  25.46 D  12.39  25.21 D  12.50  25.10 D
 12.75  24.97 D S
 12.98  24.97 M  13.24  25.10 D  13.34  25.21 D  13.47  25.46 D
 13.60  26.05 D
 13.60  26.41 D  13.47  27.02 D  13.34  27.26 D  13.24  27.38 D
 12.98  27.51 D S
 15.39  34.51 M  16.66  34.51 D S
 15.39  42.97 M  16.66  42.97 D S
 15.39  51.43 M  16.66  51.43 D S
 15.39  59.89 M  17.93  59.89 D S
  8.88  61.34 M   8.52  61.22 D   8.27  60.86 D   8.16  60.25 D
  8.16  59.89 D
  8.27  59.27 D   8.52  58.91 D   8.88  58.81 D   9.11  58.81 D
  9.47  58.91 D   9.73  59.27 D   9.85  59.89 D   9.85  60.25 D
  9.73  60.86 D   9.47  61.22 D   9.11  61.34 D   8.88  61.34 D
  8.65  61.22 D   8.52  61.09 D   8.40  60.86 D   8.27  60.25 D
  8.27  59.89 D   8.40  59.27 D   8.52  59.04 D   8.65  58.91 D
  8.88  58.81 D S
  9.11  58.81 M   9.37  58.91 D   9.47  59.04 D   9.60  59.27 D
  9.73  59.89 D
  9.73  60.25 D   9.60  60.86 D   9.47  61.09 D   9.37  61.22 D
  9.11  61.34 D S
 10.93  59.04 M  10.81  58.91 D  10.93  58.81 D  11.06  58.91 D
 10.93  59.04 D S
 13.11  61.09 M  13.11  58.81 D S
 13.24  61.34 M  13.24  58.81 D S
 13.24  61.34 M  11.91  59.53 D  13.83  59.53 D S
 12.75  58.81 M  13.60  58.81 D S
 15.39  68.34 M  16.66  68.34 D S
 15.39  76.80 M  16.66  76.80 D S
 15.39  85.26 M  16.66  85.26 D S
 15.39  93.72 M  17.93  93.72 D S
  8.88  95.16 M   8.52  95.05 D   8.27  94.67 D   8.16  94.08 D
  8.16  93.72 D
  8.27  93.11 D   8.52  92.75 D   8.88  92.62 D   9.11  92.62 D
  9.47  92.75 D   9.73  93.11 D   9.85  93.72 D   9.85  94.08 D
  9.73  94.67 D   9.47  95.05 D   9.11  95.16 D   8.88  95.16 D
  8.65  95.05 D   8.52  94.92 D   8.40  94.67 D   8.27  94.08 D
  8.27  93.72 D   8.40  93.11 D   8.52  92.87 D   8.65  92.75 D
  8.88  92.62 D S
  9.11  92.62 M   9.37  92.75 D   9.47  92.87 D   9.60  93.11 D
  9.73  93.72 D
  9.73  94.08 D   9.60  94.67 D   9.47  94.92 D   9.37  95.05 D
  9.11  95.16 D S
 10.93  92.87 M  10.81  92.75 D  10.93  92.62 D  11.06  92.75 D
 10.93  92.87 D S
 12.62  95.16 M  12.26  95.05 D  12.14  94.80 D  12.14  94.44 D
 12.26  94.21 D
 12.62  94.08 D  13.11  94.08 D  13.47  94.21 D  13.60  94.44 D
 13.60  94.80 D  13.47  95.05 D  13.11  95.16 D  12.62  95.16 D
 12.39  95.05 D  12.26  94.80 D  12.26  94.44 D  12.39  94.21 D
 12.62  94.08 D S
 13.11  94.08 M  13.34  94.21 D  13.47  94.44 D  13.47  94.80 D
 13.34  95.05 D
 13.11  95.16 D S
 12.62  94.08 M  12.26  93.95 D  12.14  93.83 D  12.01  93.59 D
 12.01  93.11 D
 12.14  92.87 D  12.26  92.75 D  12.62  92.62 D  13.11  92.62 D
 13.47  92.75 D  13.60  92.87 D  13.70  93.11 D  13.70  93.59 D
 13.60  93.83 D  13.47  93.95 D  13.11  94.08 D S
 12.62  94.08 M  12.39  93.95 D  12.26  93.83 D  12.14  93.59 D
 12.14  93.11 D
 12.26  92.87 D  12.39  92.75 D  12.62  92.62 D S
 13.11  92.62 M  13.34  92.75 D  13.47  92.87 D  13.60  93.11 D
 13.60  93.59 D
 13.47  93.83 D  13.34  93.95 D  13.11  94.08 D S
 15.39 102.18 M  16.66 102.18 D S
 15.39 110.64 M  16.66 110.64 D S
 15.39 119.07 M  16.66 119.07 D S
 15.39 127.53 M  17.93 127.53 D S
  8.52 128.50 M   8.75 128.63 D   9.11 128.99 D   9.11 126.45 D S
  9.01 128.86 M   9.01 126.45 D S
  8.52 126.45 M   9.60 126.45 D S
 10.93 126.69 M  10.81 126.58 D  10.93 126.45 D  11.06 126.58 D
 10.93 126.69 D S
 12.14 128.50 M  12.26 128.38 D  12.14 128.27 D  12.01 128.38 D
 12.01 128.50 D
 12.14 128.74 D  12.26 128.86 D  12.62 128.99 D  13.11 128.99 D
 13.47 128.86 D  13.60 128.74 D  13.70 128.50 D  13.70 128.27 D
 13.60 128.02 D  13.24 127.79 D  12.62 127.53 D  12.39 127.43 D
 12.14 127.17 D  12.01 126.81 D  12.01 126.45 D S
 13.11 128.99 M  13.34 128.86 D  13.47 128.74 D  13.60 128.50 D
 13.60 128.27 D
 13.47 128.02 D  13.11 127.79 D  12.62 127.53 D S
 12.01 126.69 M  12.14 126.81 D  12.39 126.81 D  12.98 126.58 D
 13.34 126.58 D
 13.60 126.69 D  13.70 126.81 D S
 12.39 126.81 M  12.98 126.45 D  13.47 126.45 D  13.60 126.58 D
 13.70 126.81 D
 13.70 127.05 D S
 15.39 135.99 M  16.66 135.99 D S
 15.39 144.45 M  16.66 144.45 D S
 15.39 152.91 M  16.66 152.91 D S
 15.39 161.37 M  17.93 161.37 D S
  8.52 162.34 M   8.75 162.44 D   9.11 162.83 D   9.11 160.29 D S
  9.01 162.70 M   9.01 160.29 D S
  8.52 160.29 M   9.60 160.29 D S
 10.93 160.52 M  10.81 160.39 D  10.93 160.29 D  11.06 160.39 D
 10.93 160.52 D S
 13.47 162.44 M  13.34 162.34 D  13.47 162.21 D  13.60 162.34 D
 13.60 162.44 D
 13.47 162.70 D  13.24 162.83 D  12.88 162.83 D  12.50 162.70 D
 12.26 162.44 D  12.14 162.21 D  12.01 161.73 D  12.01 161.01 D
 12.14 160.65 D  12.39 160.39 D  12.75 160.29 D  12.98 160.29 D
 13.34 160.39 D  13.60 160.65 D  13.70 161.01 D  13.70 161.13 D
 13.60 161.49 D  13.34 161.73 D  12.98 161.85 D  12.88 161.85 D
 12.50 161.73 D  12.26 161.49 D  12.14 161.13 D S
 12.88 162.83 M  12.62 162.70 D  12.39 162.44 D  12.26 162.21 D
 12.14 161.73 D
 12.14 161.01 D  12.26 160.65 D  12.50 160.39 D  12.75 160.29 D S
 12.98 160.29 M  13.24 160.39 D  13.47 160.65 D  13.60 161.01 D
 13.60 161.13 D
 13.47 161.49 D  13.24 161.73 D  12.98 161.85 D S
 15.39 169.82 M  16.66 169.82 D S
 15.39 178.28 M  16.66 178.28 D S
 15.39 186.74 M  16.66 186.74 D S
 15.39 195.20 M  17.93 195.20 D S
  8.27 196.15 M   8.40 196.05 D   8.27 195.92 D   8.16 196.05 D
  8.16 196.15 D
  8.27 196.41 D   8.40 196.53 D   8.75 196.64 D   9.24 196.64 D
  9.60 196.53 D   9.73 196.41 D   9.85 196.15 D   9.85 195.92 D
  9.73 195.69 D   9.37 195.43 D   8.75 195.20 D   8.52 195.07 D
  8.27 194.84 D   8.16 194.46 D   8.16 194.10 D S
  9.24 196.64 M   9.47 196.53 D   9.60 196.41 D   9.73 196.15 D
  9.73 195.92 D
  9.60 195.69 D   9.24 195.43 D   8.75 195.20 D S
  8.16 194.35 M   8.27 194.46 D   8.52 194.46 D   9.11 194.23 D
  9.47 194.23 D
  9.73 194.35 D   9.85 194.46 D S
  8.52 194.46 M   9.11 194.10 D   9.60 194.10 D   9.73 194.23 D
  9.85 194.46 D
  9.85 194.71 D S
 10.93 194.35 M  10.81 194.23 D  10.93 194.10 D  11.06 194.23 D
 10.93 194.35 D S
 12.75 196.64 M  12.39 196.53 D  12.14 196.15 D  12.01 195.56 D
 12.01 195.20 D
 12.14 194.59 D  12.39 194.23 D  12.75 194.10 D  12.98 194.10 D
 13.34 194.23 D  13.60 194.59 D  13.70 195.20 D  13.70 195.56 D
 13.60 196.15 D  13.34 196.53 D  12.98 196.64 D  12.75 196.64 D
 12.50 196.53 D  12.39 196.41 D  12.26 196.15 D  12.14 195.56 D
 12.14 195.20 D  12.26 194.59 D  12.39 194.35 D  12.50 194.23 D
 12.75 194.10 D S
 12.98 194.10 M  13.24 194.23 D  13.34 194.35 D  13.47 194.59 D
 13.60 195.20 D
 13.60 195.56 D  13.47 196.15 D  13.34 196.41 D  13.24 196.53 D
 12.98 196.64 D S
100.00  26.05 M  97.44  26.05 D S
100.00  34.51 M  98.73  34.51 D S
100.00  42.97 M  98.73  42.97 D S
100.00  51.43 M  98.73  51.43 D S
100.00  59.89 M  97.44  59.89 D S
100.00  68.34 M  98.73  68.34 D S
100.00  76.80 M  98.73  76.80 D S
100.00  85.26 M  98.73  85.26 D S
100.00  93.72 M  97.44  93.72 D S
100.00 102.18 M  98.73 102.18 D S
100.00 110.64 M  98.73 110.64 D S
100.00 119.07 M  98.73 119.07 D S
100.00 127.53 M  97.44 127.53 D S
100.00 135.99 M  98.73 135.99 D S
100.00 144.45 M  98.73 144.45 D S
100.00 152.91 M  98.73 152.91 D S
100.00 161.37 M  97.44 161.37 D S
100.00 169.82 M  98.73 169.82 D S
100.00 178.28 M  98.73 178.28 D S
100.00 186.74 M  98.73 186.74 D S
100.00 195.20 M  97.44 195.20 D S
 16.85   3.38 M  16.85   0.85 D S
 16.98   3.38 M  16.98   0.85 D S
 17.70   2.66 M  17.70   1.69 D S
 16.49   3.38 M  18.42   3.38 D  18.42   2.66 D  18.31   3.38 D S
 16.98   2.18 M  17.70   2.18 D S
 16.49   0.85 M  17.34   0.85 D S
 19.58   3.38 M  19.45   3.26 D  19.58   3.15 D  19.69   3.26 D
 19.58   3.38 D S
 19.58   2.54 M  19.58   0.85 D S
 19.69   2.54 M  19.69   0.85 D S
 19.20   2.54 M  19.69   2.54 D S
 19.20   0.85 M  20.05   0.85 D S
 21.38   2.54 M  21.15   2.41 D  21.02   2.30 D  20.89   2.05 D
 20.89   1.82 D
 21.02   1.56 D  21.15   1.46 D  21.38   1.33 D  21.63   1.33 D
 21.87   1.46 D  21.99   1.56 D  22.12   1.82 D  22.12   2.05 D
 21.99   2.30 D  21.87   2.41 D  21.63   2.54 D  21.38   2.54 D S
 21.15   2.41 M  21.02   2.18 D  21.02   1.69 D  21.15   1.46 D S
 21.87   1.46 M  21.99   1.69 D  21.99   2.18 D  21.87   2.41 D S
 21.99   2.30 M  22.12   2.41 D  22.35   2.54 D  22.35   2.41 D
 22.12   2.41 D S
 21.02   1.56 M  20.89   1.46 D  20.79   1.21 D  20.79   1.08 D
 20.89   0.85 D
 21.27   0.72 D  21.87   0.72 D  22.22   0.61 D  22.35   0.49 D S
 20.79   1.08 M  20.89   0.97 D  21.27   0.85 D  21.87   0.85 D
 22.22   0.72 D
 22.35   0.49 D  22.35   0.36 D  22.22   0.13 D  21.87   0.00 D
 21.15   0.00 D  20.79   0.13 D  20.66   0.36 D  20.66   0.49 D
 20.79   0.72 D  21.15   0.85 D S
 23.39   1.08 M  23.26   0.97 D  23.39   0.85 D  23.49   0.97 D
 23.39   1.08 D S
 24.83   2.90 M  25.08   3.02 D  25.44   3.38 D  25.44   0.85 D S
 25.31   3.26 M  25.31   0.85 D S
 24.83   0.85 M  25.93   0.85 D S
eop
@end
%Trailer
% postscript file for figure 2 follows
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig2.ps
%%Creator: hp2xx (c) 1991 by H. Werntges
%%CreationDate: Wed May 27 18:10:37 1992
%%Pages: 1
%%BoundingBox: 56 240 340 785
%%EndComments

%%BeginProcSet
/PSSave save def
/PSDict 200 dict def
PSDict begin
/@restore /restore load def
/restore
   {vmstatus pop
    dup @VMused lt {pop @VMused} if
    exch pop exch @restore /@VMused exch def
   } def
/@pri
   {
    ( ) print
    (                                       ) cvs print
   } def
/@start
   {
    vmstatus pop /@VMused exch def pop
   } def
/@end
   {(VM Used: ) print @VMused @pri
    (. Unused: ) print vmstatus @VMused sub @pri pop pop
    (\n) print flush
    end
    PSSave restore
   } def
/bop
   {
    /SaveImage save def
   } def
/eop
   {
    showpage
    SaveImage restore
   } def
/@line
   {1 setlinecap  %% Replace 1 by 0 for cut-off lines
    1 setlinejoin %% Replace 1 by 0 for cut-off lines
%%    1 setmiterlimit    %%  Uncomment this for cut-off lines
   } def
/@SetPlot
   {
%   2.834646 2.834646 scale
%    20.000  84.941 translate
     4 3 scale
     25 35 translate
     0.100 setlinewidth
   } def
/M {moveto} def
/D {lineto} def
/S {stroke} def
/W {setlinewidth} def
/Z {stroke newpath} def
%%EndProcSet
end

%%BeginSetup
PSDict begin
@start
@line
@SetPlot

bop
%%EndSetup
  0.100 W
 S
-17.27  -3.42 M  0.100 W
 S
 15.29  29.14 M  96.76  29.14 D  96.76 192.04 D  15.29 192.04 D  15.29
 29.14 D S
 15.31  29.14 M  15.31  31.58 D S
 15.19  27.29 M  14.84  27.16 D  14.62  26.82 D  14.50  26.25 D  14.50
 25.88 D
 14.62  25.31 D  14.84  24.96 D  15.19  24.84 D  15.43  24.84 D
 15.78  24.96 D  16.00  25.31 D  16.13  25.88 D  16.13  26.25 D
 16.00  26.82 D  15.78  27.16 D  15.43  27.29 D  15.19  27.29 D
 14.97  27.16 D  14.84  27.06 D  14.72  26.82 D  14.62  26.25 D
 14.62  25.88 D  14.72  25.31 D  14.84  25.09 D  14.97  24.96 D
 15.19  24.84 D S
 15.43  24.84 M  15.66  24.96 D  15.78  25.09 D  15.88  25.31 D  16.00
 25.88 D
 16.00  26.25 D  15.88  26.82 D  15.78  27.06 D  15.66  27.16 D
 15.43  27.29 D S
 17.63  29.14 M  17.63  30.36 D S
 19.96  29.14 M  19.96  30.36 D S
 22.30  29.14 M  22.30  30.36 D S
 24.62  29.14 M  24.62  30.36 D S
 26.94  29.14 M  26.94  30.36 D S
 29.26  29.14 M  29.26  30.36 D S
 31.60  29.14 M  31.60  31.58 D S
 29.57  27.29 M  29.57  26.59 D S
 29.57  26.82 M  29.67  27.06 D  29.91  27.29 D  30.14  27.29 D  30.73
 26.94 D
 30.95  26.94 D  31.07  27.06 D  31.20  27.29 D S
 29.67  27.06 M  29.91  27.16 D  30.14  27.16 D  30.73  26.94 D S
 31.20  27.29 M  31.20  26.94 D  31.07  26.59 D  30.60  26.00 D  30.48
 25.78 D
 30.38  25.43 D  30.38  24.84 D S
 31.07  26.59 M  30.48  26.00 D  30.38  25.78 D  30.26  25.43 D  30.26
 24.84 D S
 32.70  27.29 M  32.36  27.16 D  32.11  26.82 D  32.01  26.25 D  32.01
 25.88 D
 32.11  25.31 D  32.36  24.96 D  32.70  24.84 D  32.93  24.84 D
 33.29  24.96 D  33.52  25.31 D  33.64  25.88 D  33.64  26.25 D
 33.52  26.82 D  33.29  27.16 D  32.93  27.29 D  32.70  27.29 D
 32.48  27.16 D  32.36  27.06 D  32.23  26.82 D  32.11  26.25 D
 32.11  25.88 D  32.23  25.31 D  32.36  25.09 D  32.48  24.96 D
 32.70  24.84 D S
 32.93  24.84 M  33.17  24.96 D  33.29  25.09 D  33.39  25.31 D  33.52
 25.88 D
 33.52  26.25 D  33.39  26.82 D  33.29  27.06 D  33.17  27.16 D
 32.93  27.29 D S
 33.92  29.14 M  33.92  30.36 D S
 36.25  29.14 M  36.25  30.36 D S
 38.59  29.14 M  38.59  30.36 D S
 40.91  29.14 M  40.91  30.36 D S
 43.23  29.14 M  43.23  30.36 D S
 45.55  29.14 M  45.55  30.36 D S
 47.89  29.14 M  47.89  31.58 D S
 44.98  26.82 M  45.20  26.94 D  45.55  27.29 D  45.55  24.84 D S
 45.45  27.16 M  45.45  24.84 D S
 44.98  24.84 M  46.02  24.84 D S
 48.12  27.06 M  48.12  24.84 D S
 48.24  27.29 M  48.24  24.84 D S
 48.24  27.29 M  46.96  25.53 D  48.81  25.53 D S
 47.77  24.84 M  48.58  24.84 D S
 50.21  27.29 M  49.87  27.16 D  49.62  26.82 D  49.52  26.25 D  49.52
 25.88 D
 49.62  25.31 D  49.87  24.96 D  50.21  24.84 D  50.44  24.84 D
 50.78  24.96 D  51.03  25.31 D  51.15  25.88 D  51.15  26.25 D
 51.03  26.82 D  50.78  27.16 D  50.44  27.29 D  50.21  27.29 D
 49.97  27.16 D  49.87  27.06 D  49.75  26.82 D  49.62  26.25 D
 49.62  25.88 D  49.75  25.31 D  49.87  25.09 D  49.97  24.96 D
 50.21  24.84 D S
 50.44  24.84 M  50.68  24.96 D  50.78  25.09 D  50.91  25.31 D  51.03
 25.88 D
 51.03  26.25 D  50.91  26.82 D  50.78  27.06 D  50.68  27.16 D
 50.44  27.29 D S
 50.21  29.14 M  50.21  30.36 D S
 52.54  29.14 M  52.54  30.36 D S
 54.86  29.14 M  54.86  30.36 D S
 57.20  29.14 M  57.20  30.36 D S
 59.52  29.14 M  59.52  30.36 D S
 61.84  29.14 M  61.84  30.36 D S
 64.16  29.14 M  64.16  31.58 D S
 61.03  26.82 M  61.15  26.72 D  61.03  26.59 D  60.90  26.72 D  60.90
 26.82 D
 61.03  27.06 D  61.15  27.16 D  61.49  27.29 D  61.96  27.29 D
 62.31  27.16 D  62.43  27.06 D  62.53  26.82 D  62.53  26.59 D
 62.43  26.35 D  62.09  26.13 D  61.49  25.88 D  61.27  25.78 D
 61.03  25.53 D  60.90  25.19 D  60.90  24.84 D S
 61.96  27.29 M  62.19  27.16 D  62.31  27.06 D  62.43  26.82 D  62.43
 26.59 D
 62.31  26.35 D  61.96  26.13 D  61.49  25.88 D S
 60.90  25.09 M  61.03  25.19 D  61.27  25.19 D  61.84  24.96 D  62.19
 24.96 D
 62.43  25.09 D  62.53  25.19 D S
 61.27  25.19 M  61.84  24.84 D  62.31  24.84 D  62.43  24.96 D  62.53
 25.19 D
 62.53  25.43 D S
 63.71  26.82 M  63.94  26.94 D  64.28  27.29 D  64.28  24.84 D S
 64.16  27.16 M  64.16  24.84 D S
 63.71  24.84 M  64.75  24.84 D S
 66.50  27.29 M  66.16  27.16 D  65.91  26.82 D  65.79  26.25 D  65.79
 25.88 D
 65.91  25.31 D  66.16  24.96 D  66.50  24.84 D  66.73  24.84 D
 67.07  24.96 D  67.32  25.31 D  67.42  25.88 D  67.42  26.25 D
 67.32  26.82 D  67.07  27.16 D  66.73  27.29 D  66.50  27.29 D
 66.26  27.16 D  66.16  27.06 D  66.04  26.82 D  65.91  26.25 D
 65.91  25.88 D  66.04  25.31 D  66.16  25.09 D  66.26  24.96 D
 66.50  24.84 D S
 66.73  24.84 M  66.97  24.96 D  67.07  25.09 D  67.20  25.31 D  67.32
 25.88 D
 67.32  26.25 D  67.20  26.82 D  67.07  27.06 D  66.97  27.16 D
 66.73  27.29 D S
 66.50  29.14 M  66.50  30.36 D S
 68.83  29.14 M  68.83  30.36 D S
 71.15  29.14 M  71.15  30.36 D S
 73.47  29.14 M  73.47  30.36 D S
 75.81  29.14 M  75.81  30.36 D S
 78.13  29.14 M  78.13  30.36 D S
 80.45  29.14 M  80.45  31.58 D S
 77.32  26.82 M  77.44  26.72 D  77.32  26.59 D  77.19  26.72 D  77.19
 26.82 D
 77.32  27.06 D  77.44  27.16 D  77.78  27.29 D  78.25  27.29 D
 78.60  27.16 D  78.72  27.06 D  78.82  26.82 D  78.82  26.59 D
 78.72  26.35 D  78.35  26.13 D  77.78  25.88 D  77.54  25.78 D
 77.32  25.53 D  77.19  25.19 D  77.19  24.84 D S
 78.25  27.29 M  78.48  27.16 D  78.60  27.06 D  78.72  26.82 D  78.72
 26.59 D
 78.60  26.35 D  78.25  26.13 D  77.78  25.88 D S
 77.19  25.09 M  77.32  25.19 D  77.54  25.19 D  78.13  24.96 D  78.48
 24.96 D
 78.72  25.09 D  78.82  25.19 D S
 77.54  25.19 M  78.13  24.84 D  78.60  24.84 D  78.72  24.96 D  78.82
 25.19 D
 78.82  25.43 D S
 80.23  27.29 M  79.88  27.16 D  79.76  26.94 D  79.76  26.59 D  79.88
 26.35 D
 80.23  26.25 D  80.70  26.25 D  81.04  26.35 D  81.16  26.59 D
 81.16  26.94 D  81.04  27.16 D  80.70  27.29 D  80.23  27.29 D
 79.98  27.16 D  79.88  26.94 D  79.88  26.59 D  79.98  26.35 D
 80.23  26.25 D S
 80.70  26.25 M  80.92  26.35 D  81.04  26.59 D  81.04  26.94 D  80.92
 27.16 D
 80.70  27.29 D S
 80.23  26.25 M  79.88  26.13 D  79.76  26.00 D  79.64  25.78 D  79.64
 25.31 D
 79.76  25.09 D  79.88  24.96 D  80.23  24.84 D  80.70  24.84 D
 81.04  24.96 D  81.16  25.09 D  81.27  25.31 D  81.27  25.78 D
 81.16  26.00 D  81.04  26.13 D  80.70  26.25 D S
 80.23  26.25 M  79.98  26.13 D  79.88  26.00 D  79.76  25.78 D  79.76
 25.31 D
 79.88  25.09 D  79.98  24.96 D  80.23  24.84 D S
 80.70  24.84 M  80.92  24.96 D  81.04  25.09 D  81.16  25.31 D  81.16
 25.78 D
 81.04  26.00 D  80.92  26.13 D  80.70  26.25 D S
 82.79  27.29 M  82.43  27.16 D  82.20  26.82 D  82.08  26.25 D  82.08
 25.88 D
 82.20  25.31 D  82.43  24.96 D  82.79  24.84 D  83.02  24.84 D
 83.36  24.96 D  83.61  25.31 D  83.71  25.88 D  83.71  26.25 D
 83.61  26.82 D  83.36  27.16 D  83.02  27.29 D  82.79  27.29 D
 82.55  27.16 D  82.43  27.06 D  82.33  26.82 D  82.20  26.25 D
 82.20  25.88 D  82.33  25.31 D  82.43  25.09 D  82.55  24.96 D
 82.79  24.84 D S
 83.02  24.84 M  83.24  24.96 D  83.36  25.09 D  83.49  25.31 D  83.61
 25.88 D
 83.61  26.25 D  83.49  26.82 D  83.36  27.06 D  83.24  27.16 D
 83.02  27.29 D S
 82.79  29.14 M  82.79  30.36 D S
 85.12  29.14 M  85.12  30.36 D S
 87.44  29.14 M  87.44  30.36 D S
 89.76  29.14 M  89.76  30.36 D S
 92.10  29.14 M  92.10  30.36 D S
 94.42  29.14 M  94.42  30.36 D S
 96.74  29.14 M  96.74  31.58 D S
 93.61  26.82 M  93.73  26.72 D  93.61  26.59 D  93.48  26.72 D  93.48
 26.82 D
 93.61  27.06 D  93.73  27.16 D  94.07  27.29 D  94.54  27.29 D
 94.89  27.16 D  94.99  26.94 D  94.99  26.59 D  94.89  26.35 D
 94.54  26.25 D  94.18  26.25 D S
 94.54  27.29 M  94.77  27.16 D  94.89  26.94 D  94.89  26.59 D  94.77
 26.35 D
 94.54  26.25 D  94.77  26.13 D  94.99  25.88 D  95.11  25.66 D
 95.11  25.31 D  94.99  25.09 D  94.89  24.96 D  94.54  24.84 D
 94.07  24.84 D  93.73  24.96 D  93.61  25.09 D  93.48  25.31 D
 93.48  25.43 D  93.61  25.53 D  93.73  25.43 D  93.61  25.31 D S
 94.89  26.00 M  94.99  25.66 D  94.99  25.31 D  94.89  25.09 D  94.77
 24.96 D
 94.54  24.84 D S
 96.17  27.29 M  95.93  26.13 D  96.17  26.35 D  96.52  26.47 D  96.86
 26.47 D
 97.21  26.35 D  97.43  26.13 D  97.56  25.78 D  97.56  25.53 D
 97.43  25.19 D  97.21  24.96 D  96.86  24.84 D  96.52  24.84 D
 96.17  24.96 D  96.05  25.09 D  95.93  25.31 D  95.93  25.43 D
 96.05  25.53 D  96.17  25.43 D  96.05  25.31 D S
 96.86  26.47 M  97.09  26.35 D  97.33  26.13 D  97.43  25.78 D  97.43
 25.53 D
 97.33  25.19 D  97.09  24.96 D  96.86  24.84 D S
 96.17  27.29 M  97.33  27.29 D S
 96.17  27.16 M  96.74  27.16 D  97.33  27.29 D S
 99.06  27.29 M  98.72  27.16 D  98.49  26.82 D  98.37  26.25 D  98.37
 25.88 D
 98.49  25.31 D  98.72  24.96 D  99.06  24.84 D  99.31  24.84 D
 99.65  24.96 D  99.88  25.31 D 100.00  25.88 D 100.00  26.25 D
 99.88  26.82 D  99.65  27.16 D  99.31  27.29 D  99.06  27.29 D
 98.84  27.16 D  98.72  27.06 D  98.62  26.82 D  98.49  26.25 D
 98.49  25.88 D  98.62  25.31 D  98.72  25.09 D  98.84  24.96 D
 99.06  24.84 D S
 99.31  24.84 M  99.53  24.96 D  99.65  25.09 D  99.78  25.31 D  99.88
 25.88 D
 99.88  26.25 D  99.78  26.82 D  99.65  27.06 D  99.53  27.16 D
 99.31  27.29 D S
 15.31 192.06 M  15.31 189.62 D S
 17.63 192.06 M  17.63 190.84 D S
 19.96 192.06 M  19.96 190.84 D S
 22.30 192.06 M  22.30 190.84 D S
 24.62 192.06 M  24.62 190.84 D S
 26.94 192.06 M  26.94 190.84 D S
 29.26 192.06 M  29.26 190.84 D S
 31.60 192.06 M  31.60 189.62 D S
 33.92 192.06 M  33.92 190.84 D S
 36.25 192.06 M  36.25 190.84 D S
 38.59 192.06 M  38.59 190.84 D S
 40.91 192.06 M  40.91 190.84 D S
 43.23 192.06 M  43.23 190.84 D S
 45.55 192.06 M  45.55 190.84 D S
 47.89 192.06 M  47.89 189.62 D S
 50.21 192.06 M  50.21 190.84 D S
 52.54 192.06 M  52.54 190.84 D S
 54.86 192.06 M  54.86 190.84 D S
 57.20 192.06 M  57.20 190.84 D S
 59.52 192.06 M  59.52 190.84 D S
 61.84 192.06 M  61.84 190.84 D S
 64.16 192.06 M  64.16 189.62 D S
 66.50 192.06 M  66.50 190.84 D S
 68.83 192.06 M  68.83 190.84 D S
 71.15 192.06 M  71.15 190.84 D S
 73.47 192.06 M  73.47 190.84 D S
 75.81 192.06 M  75.81 190.84 D S
 78.13 192.06 M  78.13 190.84 D S
 80.45 192.06 M  80.45 189.62 D S
 82.79 192.06 M  82.79 190.84 D S
 85.12 192.06 M  85.12 190.84 D S
 87.44 192.06 M  87.44 190.84 D S
 89.76 192.06 M  89.76 190.84 D S
 92.10 192.06 M  92.10 190.84 D S
 94.42 192.06 M  94.42 190.84 D S
 96.74 192.06 M  96.74 189.62 D S
 15.29  29.16 M  16.51  29.16 D S
 15.29  31.50 M  16.51  31.50 D S
 15.29  33.82 M  16.51  33.82 D S
 15.29  36.14 M  16.51  36.14 D S
 15.29  38.46 M  16.51  38.46 D S
 15.29  40.81 M  17.74  40.81 D S
  9.02  40.81 M  11.12  40.81 D S
 12.62  42.19 M  12.28  42.07 D  12.16  41.84 D  12.16  41.50 D  12.28
 41.25 D
 12.62  41.15 D  13.09  41.15 D  13.44  41.25 D  13.56  41.50 D
 13.56  41.84 D  13.44  42.07 D  13.09  42.19 D  12.62  42.19 D
 12.40  42.07 D  12.28  41.84 D  12.28  41.50 D  12.40  41.25 D
 12.62  41.15 D S
 13.09  41.15 M  13.32  41.25 D  13.44  41.50 D  13.44  41.84 D  13.32
 42.07 D
 13.09  42.19 D S
 12.62  41.15 M  12.28  41.03 D  12.16  40.91 D  12.03  40.68 D  12.03
 40.22 D
 12.16  39.99 D  12.28  39.87 D  12.62  39.75 D  13.09  39.75 D
 13.44  39.87 D  13.56  39.99 D  13.66  40.22 D  13.66  40.68 D
 13.56  40.91 D  13.44  41.03 D  13.09  41.15 D S
 12.62  41.15 M  12.40  41.03 D  12.28  40.91 D  12.16  40.68 D  12.16
 40.22 D
 12.28  39.99 D  12.40  39.87 D  12.62  39.75 D S
 13.09  39.75 M  13.32  39.87 D  13.44  39.99 D  13.56  40.22 D  13.56
 40.68 D
 13.44  40.91 D  13.32  41.03 D  13.09  41.15 D S
 15.29  43.13 M  16.51  43.13 D S
 15.29  45.45 M  16.51  45.45 D S
 15.29  47.77 M  16.51  47.77 D S
 15.29  50.11 M  16.51  50.11 D S
 15.29  52.43 M  16.51  52.43 D S
 15.29  54.75 M  16.51  54.75 D S
 15.29  57.08 M  16.51  57.08 D S
 15.29  59.42 M  16.51  59.42 D S
 15.29  61.74 M  16.51  61.74 D S
 15.29  64.06 M  17.74  64.06 D S
  9.02  64.06 M  11.12  64.06 D S
 12.03  65.47 M  12.03  64.77 D S
 12.03  65.00 M  12.16  65.22 D  12.40  65.47 D  12.62  65.47 D  13.22
 65.12 D
 13.44  65.12 D  13.56  65.22 D  13.66  65.47 D S
 12.16  65.22 M  12.40  65.34 D  12.62  65.34 D  13.22  65.12 D S
 13.66  65.47 M  13.66  65.12 D  13.56  64.77 D  13.09  64.18 D  12.97
 63.96 D
 12.87  63.59 D  12.87  63.02 D S
 13.56  64.77 M  12.97  64.18 D  12.87  63.96 D  12.75  63.59 D  12.75
 63.02 D S
 15.29  66.40 M  16.51  66.40 D S
 15.29  68.72 M  16.51  68.72 D S
 15.29  71.04 M  16.51  71.04 D S
 15.29  73.37 M  16.51  73.37 D S
 15.29  75.71 M  16.51  75.71 D S
 15.29  78.03 M  16.51  78.03 D S
 15.29  80.35 M  16.51  80.35 D S
 15.29  82.67 M  16.51  82.67 D S
 15.29  85.01 M  16.51  85.01 D S
 15.29  87.33 M  17.74  87.33 D S
  9.02  87.33 M  11.12  87.33 D S
 13.44  88.37 M  13.32  88.27 D  13.44  88.15 D  13.56  88.27 D  13.56
 88.37 D
 13.44  88.62 D  13.22  88.72 D  12.87  88.72 D  12.50  88.62 D
 12.28  88.37 D  12.16  88.15 D  12.03  87.68 D  12.03  86.99 D
 12.16  86.64 D  12.40  86.40 D  12.75  86.28 D  12.97  86.28 D
 13.32  86.40 D  13.56  86.64 D  13.66  86.99 D  13.66  87.09 D
 13.56  87.46 D  13.32  87.68 D  12.97  87.80 D  12.87  87.80 D
 12.50  87.68 D  12.28  87.46 D  12.16  87.09 D S
 12.87  88.72 M  12.62  88.62 D  12.40  88.37 D  12.28  88.15 D  12.16
 87.68 D
 12.16  86.99 D  12.28  86.64 D  12.50  86.40 D  12.75  86.28 D S
 12.97  86.28 M  13.22  86.40 D  13.44  86.64 D  13.56  86.99 D  13.56
 87.09 D
 13.44  87.46 D  13.22  87.68 D  12.97  87.80 D S
 15.29  89.66 M  16.51  89.66 D S
 15.29  91.98 M  16.51  91.98 D S
 15.29  94.32 M  16.51  94.32 D S
 15.29  96.64 M  16.51  96.64 D S
 15.29  98.96 M  16.51  98.96 D S
 15.29 101.28 M  16.51 101.28 D S
 15.29 103.62 M  16.51 103.62 D S
 15.29 105.95 M  16.51 105.95 D S
 15.29 108.27 M  16.51 108.27 D S
 15.29 110.61 M  17.74 110.61 D S
  9.02 110.61 M  11.12 110.61 D S
 12.28 111.99 M  12.03 110.83 D  12.28 111.06 D  12.62 111.18 D  12.97
 111.18 D
 13.32 111.06 D  13.56 110.83 D  13.66 110.49 D  13.66 110.24 D
 13.56 109.90 D  13.32 109.67 D  12.97 109.55 D  12.62 109.55 D
 12.28 109.67 D  12.16 109.79 D  12.03 110.02 D  12.03 110.14 D
 12.16 110.24 D  12.28 110.14 D  12.16 110.02 D S
 12.97 111.18 M  13.22 111.06 D  13.44 110.83 D  13.56 110.49 D  13.56
 110.24 D
 13.44 109.90 D  13.22 109.67 D  12.97 109.55 D S
 12.28 111.99 M  13.44 111.99 D S
 12.28 111.87 M  12.87 111.87 D  13.44 111.99 D S
 15.29 112.93 M  16.51 112.93 D S
 15.29 115.25 M  16.51 115.25 D S
 15.29 117.57 M  16.51 117.57 D S
 15.29 119.91 M  16.51 119.91 D S
 15.29 122.24 M  16.51 122.24 D S
 15.29 124.56 M  16.51 124.56 D S
 15.29 126.88 M  16.51 126.88 D S
 15.29 129.22 M  16.51 129.22 D S
 15.29 131.54 M  16.51 131.54 D S
 15.29 133.86 M  17.74 133.86 D S
  9.02 133.86 M  11.12 133.86 D S
 13.09 135.02 M  13.09 132.82 D S
 13.22 135.27 M  13.22 132.82 D S
 13.22 135.27 M  11.93 133.52 D  13.79 133.52 D S
 12.75 132.82 M  13.56 132.82 D S
 15.29 136.18 M  16.51 136.18 D S
 15.29 138.53 M  16.51 138.53 D S
 15.29 140.85 M  16.51 140.85 D S
 15.29 143.17 M  16.51 143.17 D S
 15.29 145.49 M  16.51 145.49 D S
 15.29 147.83 M  16.51 147.83 D S
 15.29 150.15 M  16.51 150.15 D S
 15.29 152.47 M  16.51 152.47 D S
 15.29 154.80 M  16.51 154.80 D S
 15.29 157.14 M  17.74 157.14 D S
  9.02 157.14 M  11.12 157.14 D S
 12.16 158.05 M  12.28 157.95 D  12.16 157.83 D  12.03 157.95 D
 12.03 158.05 D
 12.16 158.30 D  12.28 158.42 D  12.62 158.52 D  13.09 158.52 D
 13.44 158.42 D  13.56 158.18 D  13.56 157.83 D  13.44 157.61 D
 13.09 157.48 D  12.75 157.48 D S
 13.09 158.52 M  13.32 158.42 D  13.44 158.18 D  13.44 157.83 D  13.32
 157.61 D
 13.09 157.48 D  13.32 157.36 D  13.56 157.14 D  13.66 156.89 D
 13.66 156.55 D  13.56 156.32 D  13.44 156.20 D  13.09 156.08 D
 12.62 156.08 D  12.28 156.20 D  12.16 156.32 D  12.03 156.55 D
 12.03 156.67 D  12.16 156.79 D  12.28 156.67 D  12.16 156.55 D S
 13.44 157.24 M  13.56 156.89 D  13.56 156.55 D  13.44 156.32 D  13.32
 156.20 D
 13.09 156.08 D S
 15.29 159.46 M  16.51 159.46 D S
 15.29 161.78 M  16.51 161.78 D S
 15.29 164.12 M  16.51 164.12 D S
 15.29 166.44 M  16.51 166.44 D S
 15.29 168.76 M  16.51 168.76 D S
 15.29 171.09 M  16.51 171.09 D S
 15.29 173.43 M  16.51 173.43 D S
 15.29 175.75 M  16.51 175.75 D S
 15.29 178.07 M  16.51 178.07 D S
 15.29 180.39 M  17.74 180.39 D S
  9.02 180.39 M  11.12 180.39 D S
 12.16 181.33 M  12.28 181.21 D  12.16 181.10 D  12.03 181.21 D  12.03
 181.33 D
 12.16 181.57 D  12.28 181.67 D  12.62 181.80 D  13.09 181.80 D
 13.44 181.67 D  13.56 181.57 D  13.66 181.33 D  13.66 181.10 D
 13.56 180.86 D  13.22 180.64 D  12.62 180.39 D  12.40 180.29 D
 12.16 180.04 D  12.03 179.70 D  12.03 179.35 D S
 13.09 181.80 M  13.32 181.67 D  13.44 181.57 D  13.56 181.33 D  13.56
 181.10 D
 13.44 180.86 D  13.09 180.64 D  12.62 180.39 D S
 12.03 179.58 M  12.16 179.70 D  12.40 179.70 D  12.97 179.47 D  13.32
 179.47 D
 13.56 179.58 D  13.66 179.70 D S
 12.40 179.70 M  12.97 179.35 D  13.44 179.35 D  13.56 179.47 D  13.66
 179.70 D
 13.66 179.94 D S
 15.29 182.73 M  16.51 182.73 D S
 15.29 185.05 M  16.51 185.05 D S
 15.29 187.38 M  16.51 187.38 D S
 15.29 189.70 M  16.51 189.70 D S
 15.29 192.04 M  16.51 192.04 D S
 96.76  29.16 M  95.54  29.16 D S
 96.76  31.50 M  95.54  31.50 D S
 96.76  33.82 M  95.54  33.82 D S
 96.76  36.14 M  95.54  36.14 D S
 96.76  38.46 M  95.54  38.46 D S
 96.76  40.81 M  94.30  40.81 D S
 96.76  43.13 M  95.54  43.13 D S
 96.76  45.45 M  95.54  45.45 D S
 96.76  47.77 M  95.54  47.77 D S
 96.76  50.11 M  95.54  50.11 D S
 96.76  52.43 M  95.54  52.43 D S
 96.76  54.75 M  95.54  54.75 D S
 96.76  57.08 M  95.54  57.08 D S
 96.76  59.42 M  95.54  59.42 D S
 96.76  61.74 M  95.54  61.74 D S
 96.76  64.06 M  94.30  64.06 D S
 96.76  66.40 M  95.54  66.40 D S
 96.76  68.72 M  95.54  68.72 D S
 96.76  71.04 M  95.54  71.04 D S
 96.76  73.37 M  95.54  73.37 D S
 96.76  75.71 M  95.54  75.71 D S
 96.76  78.03 M  95.54  78.03 D S
 96.76  80.35 M  95.54  80.35 D S
 96.76  82.67 M  95.54  82.67 D S
 96.76  85.01 M  95.54  85.01 D S
 96.76  87.33 M  94.30  87.33 D S
 96.76  89.66 M  95.54  89.66 D S
 96.76  91.98 M  95.54  91.98 D S
 96.76  94.32 M  95.54  94.32 D S
 96.76  96.64 M  95.54  96.64 D S
 96.76  98.96 M  95.54  98.96 D S
 96.76 101.28 M  95.54 101.28 D S
 96.76 103.62 M  95.54 103.62 D S
 96.76 105.95 M  95.54 105.95 D S
 96.76 108.27 M  95.54 108.27 D S
 96.76 110.61 M  94.30 110.61 D S
 96.76 112.93 M  95.54 112.93 D S
 96.76 115.25 M  95.54 115.25 D S
 96.76 117.57 M  95.54 117.57 D S
 96.76 119.91 M  95.54 119.91 D S
 96.76 122.24 M  95.54 122.24 D S
 96.76 124.56 M  95.54 124.56 D S
 96.76 126.88 M  95.54 126.88 D S
 96.76 129.22 M  95.54 129.22 D S
 96.76 131.54 M  95.54 131.54 D S
 96.76 133.86 M  94.30 133.86 D S
 96.76 136.18 M  95.54 136.18 D S
 96.76 138.53 M  95.54 138.53 D S
 96.76 140.85 M  95.54 140.85 D S
 96.76 143.17 M  95.54 143.17 D S
 96.76 145.49 M  95.54 145.49 D S
 96.76 147.83 M  95.54 147.83 D S
 96.76 150.15 M  95.54 150.15 D S
 96.76 152.47 M  95.54 152.47 D S
 96.76 154.80 M  95.54 154.80 D S
 96.76 157.14 M  94.30 157.14 D S
 96.76 159.46 M  95.54 159.46 D S
 96.76 161.78 M  95.54 161.78 D S
 96.76 164.12 M  95.54 164.12 D S
 96.76 166.44 M  95.54 166.44 D S
 96.76 168.76 M  95.54 168.76 D S
 96.76 171.09 M  95.54 171.09 D S
 96.76 173.43 M  95.54 173.43 D S
 96.76 175.75 M  95.54 175.75 D S
 96.76 178.07 M  95.54 178.07 D S
 96.76 180.39 M  94.30 180.39 D S
 96.76 182.73 M  95.54 182.73 D S
 96.76 185.05 M  95.54 185.05 D S
 96.76 187.38 M  95.54 187.38 D S
 96.76 189.70 M  95.54 189.70 D S
 96.76 192.04 M  95.54 192.04 D S
 54.65  19.55 M  54.65  17.10 D S
 54.75  19.55 M  54.75  17.10 D S
 54.31  19.55 M  55.10  19.55 D S
 54.31  17.10 M  56.04  17.10 D  56.04  17.80 D  55.92  17.10 D S
 56.61  20.02 M  56.69  19.91 D  56.61  19.83 D  56.53  19.91 D  56.53
 20.02 D
 56.61  20.18 D  56.69  20.28 D  56.95  20.36 D  57.30  20.36 D
 57.56  20.28 D  57.67  20.18 D  57.75  20.02 D  57.75  19.83 D
 57.67  19.67 D  57.40  19.49 D  56.95  19.30 D  56.79  19.22 D
 56.61  19.06 D  56.53  18.79 D  56.53  18.53 D S
 57.30  20.36 M  57.48  20.28 D  57.56  20.18 D  57.67  20.02 D  57.67
 19.83 D
 57.56  19.67 D  57.30  19.49 D  56.95  19.30 D S
 56.53  18.69 M  56.61  18.79 D  56.79  18.79 D  57.22  18.61 D  57.48
 18.61 D
 57.67  18.69 D  57.75  18.79 D S
 56.79  18.79 M  57.22  18.53 D  57.56  18.53 D  57.67  18.61 D  57.75
 18.79 D
 57.75  18.96 D S
  0.47 101.49 M   2.91 101.49 D S
  0.47 101.61 M   2.91 101.61 D S
  0.47 101.14 M   0.47 101.61 D S
  2.91 101.14 M   2.91 101.95 D S
  1.28 102.83 M   2.91 102.83 D S
  1.28 102.95 M   2.91 102.95 D S
  1.63 102.95 M   1.41 103.18 D   1.28 103.52 D   1.28 103.77 D   1.41
  104.11 D
  1.63 104.24 D   2.91 104.24 D S
  1.28 103.77 M   1.41 103.99 D   1.63 104.11 D   2.91 104.11 D S
  1.28 102.48 M   1.28 102.95 D S
  2.91 102.48 M   2.91 103.30 D S
  2.91 103.77 M   2.91 104.58 D S
  0.00 109.12 M   0.22 108.88 D   0.59 108.65 D   1.04 108.41 D   1.63
  108.31 D
  2.10 108.31 D   2.67 108.41 D   3.14 108.65 D   3.48 108.88 D
  3.73 109.12 D S
  0.22 108.88 M   0.69 108.65 D   1.04 108.53 D   1.63 108.41 D   2.10
  108.41 D
  2.67 108.53 D   3.03 108.65 D   3.48 108.88 D S
  0.47 113.01 M   2.91 113.01 D S
  0.47 113.13 M   2.91 113.13 D S
  1.16 113.83 M   2.10 113.83 D S
  0.47 112.67 M   0.47 114.52 D   1.16 114.52 D   0.47 114.42 D S
  1.63 113.13 M   1.63 113.83 D S
  2.91 112.67 M   2.91 114.52 D   2.22 114.52 D   2.91 114.42 D S
  2.04 115.82 M   2.12 115.56 D   2.38 115.39 D   2.83 115.29 D   3.07
  115.29 D
  3.52 115.39 D   3.79 115.56 D   3.87 115.82 D   3.87 115.98 D
  3.79 116.25 D   3.52 116.43 D   3.07 116.51 D   2.83 116.51 D
  2.38 116.43 D   2.12 116.25 D   2.04 115.98 D   2.04 115.82 D
  2.12 115.64 D   2.22 115.56 D   2.38 115.48 D   2.83 115.39 D
  3.07 115.39 D   3.52 115.48 D   3.71 115.56 D   3.79 115.64 D
  3.87 115.82 D S
  3.87 115.98 M   3.79 116.17 D   3.71 116.25 D   3.52 116.35 D   3.07
  116.43 D
  2.83 116.43 D   2.38 116.35 D   2.22 116.25 D   2.12 116.17 D
  2.04 115.98 D S
  2.83 117.39 M   2.91 117.39 D   2.91 117.31 D   2.83 117.31 D   2.73
  117.39 D
  2.65 117.57 D   2.65 117.92 D   2.73 118.08 D   2.83 118.18 D
  2.99 118.27 D   3.60 118.27 D   3.79 118.35 D   3.87 118.45 D S
  2.83 118.18 M   3.60 118.18 D   3.79 118.27 D   3.87 118.45 D   3.87
  118.53 D S
  2.99 118.18 M   3.07 118.08 D   3.18 117.57 D   3.26 117.31 D   3.44
  117.23 D
  3.60 117.23 D   3.79 117.31 D   3.87 117.57 D   3.87 117.82 D
  3.79 118.00 D   3.60 118.18 D S
  3.18 117.57 M   3.26 117.39 D   3.44 117.31 D   3.60 117.31 D   3.79
  117.39 D
  3.87 117.57 D S
  0.00 119.06 M   0.22 119.30 D   0.59 119.53 D   1.04 119.77 D   1.63
  119.87 D
  2.10 119.87 D   2.67 119.77 D   3.14 119.53 D   3.48 119.30 D
  3.73 119.06 D S
  0.22 119.30 M   0.69 119.53 D   1.04 119.65 D   1.63 119.77 D   2.10
  119.77 D
  2.67 119.65 D   3.03 119.53 D   3.48 119.30 D S
 30.20 149.79 M  30.20 147.83 D S
 29.38 149.30 M  31.01 148.32 D S
 31.01 149.30 M  29.38 148.32 D S
 38.57 122.32 M  38.57 120.36 D S
 37.75 121.83 M  39.38 120.85 D S
 39.38 121.83 M  37.75 120.85 D S
 48.81  88.78 M  48.81  86.83 D S
 47.99  88.29 M  49.62  87.31 D S
 49.62  88.29 M  47.99  87.31 D S
 60.92  49.60 M  60.92  47.65 D S
 60.09  49.11 M  61.72  48.14 D S
 61.72  49.11 M  60.09  48.14 D S
 30.20 148.87 M  30.20 148.75 D S
 30.20 148.87 M  30.20 148.87 D S
 30.20 148.75 M  30.20 148.75 D S
 38.57 121.48 M  38.57 121.20 D S
 38.57 121.48 M  38.57 121.48 D S
 38.57 121.20 M  38.57 121.20 D S
 48.81  88.72 M  48.81  86.89 D S
 48.81  88.72 M  48.81  88.72 D S
 48.81  86.89 M  48.81  86.89 D S
 60.92  58.54 M  60.92  38.73 D S
 60.92  58.54 M  60.92  58.54 D S
 60.92  38.73 M  60.92  38.73 D S
 38.40 155.06 M  37.91 154.90 D  37.59 154.57 D  37.43 154.08 D  37.43
 153.76 D
 37.59 153.27 D  37.91 152.94 D  38.40 152.78 D  38.73 152.78 D
 39.22 152.94 D  39.54 153.27 D  39.71 153.76 D  39.71 154.08 D
 39.54 154.57 D  39.22 154.90 D  38.73 155.06 D  38.40 155.06 D S
 48.65 138.95 M  48.16 138.79 D  47.83 138.46 D  47.67 137.98 D  47.67
 137.65 D
 47.83 137.16 D  48.16 136.84 D  48.65 136.67 D  48.97 136.67 D
 49.46 136.84 D  49.79 137.16 D  49.95 137.65 D  49.95 137.98 D
 49.79 138.46 D  49.46 138.79 D  48.97 138.95 D  48.65 138.95 D S
 60.74 120.67 M  60.27 120.50 D  59.93 120.18 D  59.76 119.69 D  59.76
 119.36 D
 59.93 118.88 D  60.27 118.55 D  60.74 118.39 D  61.07 118.39 D
 61.56 118.55 D  61.88 118.88 D  62.06 119.36 D  62.06 119.69 D
 61.88 120.18 D  61.56 120.50 D  61.07 120.67 D  60.74 120.67 D S
 74.71  99.61 M  74.22  99.45 D  73.90  99.12 D  73.73  98.64 D  73.73
 98.31 D
 73.90  97.82 D  74.22  97.50 D  74.71  97.33 D  75.04  97.33 D
 75.52  97.50 D  75.85  97.82 D  76.01  98.31 D  76.01  98.64 D
 75.85  99.12 D  75.52  99.45 D  75.04  99.61 D  74.71  99.61 D S
 90.53  76.93 M  90.04  76.77 D  89.72  76.44 D  89.55  75.95 D  89.55
 75.63 D
 89.72  75.14 D  90.04  74.81 D  90.53  74.65 D  90.86  74.65 D
 91.35  74.81 D  91.67  75.14 D  91.83  75.63 D  91.83  75.95 D
 91.67  76.44 D  91.35  76.77 D  90.86  76.93 D  90.53  76.93 D S
 38.57 153.96 M  38.57 153.88 D S
 38.57 153.96 M  38.57 153.96 D S
 38.57 153.88 M  38.57 153.88 D S
 48.81 137.91 M  48.81 137.71 D S
 48.81 137.91 M  48.81 137.91 D S
 48.81 137.71 M  48.81 137.71 D S
 60.92 119.69 M  60.92 119.36 D S
 60.92 119.69 M  60.92 119.69 D S
 60.92 119.36 M  60.92 119.36 D S
 74.87  98.88 M  74.87  98.07 D S
 74.87  98.88 M  74.87  98.88 D S
 74.87  98.07 M  74.87  98.07 D S
 90.69  77.03 M  90.69  74.57 D S
 90.69  77.03 M  90.69  77.03 D S
 90.69  74.57 M  90.69  74.57 D S
 19.02 187.40 M  19.02 185.12 D S
 17.88 186.26 M  20.16 186.26 D S
 23.68 157.95 M  23.68 155.67 D S
 22.54 156.81 M  24.82 156.81 D S
 30.20 120.69 M  30.20 118.41 D S
 29.06 119.55 M  31.34 119.55 D S
 38.57  73.08 M  38.57  70.80 D S
 37.43  71.94 M  39.71  71.94 D S
 19.02 186.40 M  19.02 186.13 D S
 19.02 186.40 M  19.02 186.40 D S
 19.02 186.13 M  19.02 186.13 D S
 23.68 156.91 M  23.68 156.73 D S
 23.68 156.91 M  23.68 156.91 D S
 23.68 156.73 M  23.68 156.73 D S
 30.20 119.63 M  30.20 119.49 D S
 30.20 119.63 M  30.20 119.63 D S
 30.20 119.49 M  30.20 119.49 D S
 38.57  73.04 M  38.57  70.86 D S
 38.57  73.04 M  38.57  73.04 D S
 38.57  70.86 M  38.57  70.86 D S
 29.26 151.84 M  29.30 151.72 D  29.32 151.62 D  29.36 151.52 D  29.40
 151.42 D
 29.42 151.29 D  29.46 151.19 D  29.48 151.09 D  29.53 150.99 D
 29.57 150.87 D  29.59 150.76 D  29.63 150.66 D  29.65 150.56 D
 29.69 150.44 D  29.73 150.34 D  29.75 150.23 D  29.79 150.13 D
 29.81 150.01 D  29.85 149.91 D  29.89 149.81 D  29.91 149.70 D
 29.95 149.58 D  29.97 149.48 D  30.01 149.38 D  30.05 149.28 D
 30.08 149.15 D  30.12 149.05 D  30.14 148.95 D  30.18 148.85 D
 30.22 148.73 D  30.24 148.63 D  30.28 148.52 D  30.30 148.42 D
 30.34 148.30 D  30.38 148.20 D  30.40 148.10 D  30.44 147.99 D
 30.46 147.87 D  30.50 147.77 D  30.54 147.67 D  30.56 147.57 D
 30.60 147.44 D  30.63 147.34 D  30.67 147.24 D  30.71 147.14 D
 30.73 147.02 D  30.77 146.92 D  30.79 146.81 D  30.83 146.71 D
 30.87 146.59 D  30.89 146.49 D  30.93 146.39 D  30.95 146.28 D
 30.99 146.16 D  31.03 146.06 D  31.05 145.96 D  31.09 145.86 D
 31.11 145.75 D  31.15 145.63 D  31.20 145.53 D  31.22 145.43 D
 31.26 145.33 D  31.28 145.20 D  31.32 145.10 D  31.36 145.00 D
 31.38 144.90 D  31.42 144.78 D  31.44 144.68 D  31.48 144.57 D
 31.52 144.47 D  31.54 144.35 D  31.58 144.25 D  31.60 144.15 D
 31.64 144.04 D  31.68 143.92 D  31.70 143.82 D  31.75 143.72 D
 31.77 143.62 D  31.81 143.49 D  31.85 143.39 D  31.87 143.29 D
 31.91 143.19 D  31.93 143.07 D  31.97 142.96 D  32.01 142.86 D
 32.03 142.76 D  32.07 142.64 D  32.09 142.54 D  32.13 142.44 D
 32.17 142.33 D  32.19 142.21 D  32.23 142.11 D  32.25 142.01 D
 32.29 141.91 D  32.34 141.78 D  32.36 141.68 D  32.40 141.58 D
 32.42 141.48 D  32.46 141.36 D  32.50 141.25 D  32.52 141.15 D
 32.56 141.05 D  32.58 140.93 D  32.62 140.83 D  32.66 140.72 D
 32.68 140.62 D  32.72 140.50 D  32.74 140.40 D  32.78 140.30 D
 32.82 140.20 D  32.84 140.07 D  32.89 139.97 D  32.91 139.87 D
 32.95 139.77 D  32.99 139.65 D  33.01 139.54 D  33.05 139.44 D
 33.07 139.34 D  33.11 139.22 D  33.15 139.12 D  33.17 139.01 D
 33.21 138.91 D  33.23 138.79 D  33.27 138.69 D  33.31 138.59 D
 33.33 138.49 D  33.37 138.36 D  33.39 138.26 D  33.44 138.16 D
 33.48 138.06 D  33.50 137.94 D  33.54 137.83 D  33.56 137.73 D
 33.60 137.63 D  33.64 137.51 D  33.66 137.41 D  33.70 137.30 D
 33.72 137.20 D  33.76 137.08 D  33.80 136.98 D  33.82 136.88 D
 33.86 136.77 D  33.88 136.65 D  33.92 136.55 D  33.96 136.45 D
 33.98 136.35 D  34.03 136.22 D  34.05 136.12 D  34.09 136.02 D
 34.13 135.92 D  34.15 135.80 D  34.19 135.70 D  34.21 135.59 D
 34.25 135.49 D  34.29 135.37 D  34.31 135.27 D  34.35 135.17 D
 34.37 135.06 D  34.41 134.94 D  34.45 134.84 D  34.47 134.74 D
 34.51 134.64 D  34.53 134.51 D  34.58 134.41 D  34.62 134.31 D
 34.64 134.21 D  34.68 134.09 D  34.70 133.98 D  34.74 133.88 D
 34.78 133.78 D  34.80 133.66 D  34.84 133.56 D  34.86 133.46 D
 34.90 133.35 D  34.94 133.23 D  34.96 133.13 D  35.00 133.03 D
 35.02 132.93 D  35.06 132.80 D  35.10 132.70 D  35.13 132.60 D
 35.17 132.50 D  35.19 132.40 D  35.23 132.27 D  35.27 132.17 D
 35.29 132.07 D  35.33 131.97 D  35.35 131.85 D  35.39 131.75 D
 35.43 131.64 D  35.45 131.54 D  35.49 131.42 D  35.51 131.32 D
 35.55 131.22 D  35.59 131.11 D  35.61 130.99 D  35.65 130.89 D
 35.68 130.79 D  35.72 130.69 D  35.76 130.56 D  35.78 130.46 D
 35.82 130.36 D  35.84 130.26 D  35.88 130.14 D  35.92 130.03 D
 35.94 129.93 D  35.98 129.83 D  36.00 129.71 D  36.04 129.61 D
 36.08 129.51 D  36.10 129.40 D  36.14 129.28 D  36.16 129.18 D
 36.20 129.08 D  36.25 128.98 D  36.27 128.85 D  36.31 128.75 D
 36.33 128.65 D  36.37 128.55 D  36.41 128.43 D  36.43 128.32 D
 36.47 128.22 D  36.49 128.12 D  36.53 128.00 D  36.57 127.90 D
 36.59 127.79 D  36.63 127.69 D  36.65 127.57 D  36.69 127.47 D
 36.73 127.37 D  36.75 127.27 D  36.79 127.14 D  36.82 127.04 D
 36.86 126.94 D  36.90 126.84 D  36.92 126.72 D  36.96 126.61 D
 36.98 126.51 D  37.02 126.41 D  37.06 126.29 D  37.08 126.19 D
 37.12 126.08 D  37.14 125.98 D  37.18 125.86 D  37.22 125.76 D
 37.24 125.66 D  37.28 125.55 D  37.30 125.43 D  37.34 125.33 D
 37.39 125.23 D  37.41 125.13 D  37.45 125.01 D  37.47 124.90 D
 37.51 124.80 D  37.55 124.70 D  37.57 124.58 D  37.61 124.48 D
 37.63 124.37 D  37.67 124.27 D  37.71 124.15 D  37.73 124.05 D
 37.77 123.95 D  37.79 123.84 D  37.83 123.72 D  37.87 123.62 D
 37.89 123.52 D  37.94 123.42 D  37.96 123.29 D  38.00 123.19 D
 38.04 123.09 D  38.06 122.99 D  38.10 122.87 D  38.12 122.77 D
 38.16 122.66 D  38.20 122.56 D  38.22 122.44 D  38.26 122.34 D
 38.28 122.24 D  38.32 122.13 D  38.36 122.01 D  38.38 121.91 D
 38.42 121.81 D  38.44 121.71 D  38.49 121.58 D  38.53 121.48 D
 38.55 121.38 D  38.59 121.28 D  38.61 121.16 D  38.65 121.05 D
 38.69 120.95 D  38.71 120.85 D  38.75 120.73 D  38.77 120.63 D
 38.81 120.53 D  38.85 120.42 D  38.87 120.30 D  38.91 120.20 D
 38.93 120.10 D  38.97 120.00 D  39.01 119.87 D  39.03 119.77 D
 39.08 119.67 D  39.10 119.57 D  39.14 119.45 D  39.18 119.34 D
 39.20 119.24 D  39.24 119.14 D  39.26 119.04 D  39.30 118.92 D
 39.34 118.81 D  39.36 118.71 D  39.40 118.61 D  39.42 118.49 D
 39.46 118.39 D  39.50 118.29 D  39.52 118.18 D  39.56 118.06 D
 39.58 117.96 D  39.63 117.86 D  39.67 117.76 D  39.69 117.63 D
 39.73 117.53 D  39.75 117.43 D  39.79 117.33 D  39.83 117.21 D
 39.85 117.10 D  39.89 117.00 D  39.91 116.90 D  39.95 116.78 D
 39.99 116.68 D  40.01 116.58 D  40.05 116.47 D  40.07 116.35 D
 40.11 116.25 D  40.15 116.15 D  40.18 116.05 D  40.22 115.92 D
 40.24 115.82 D  40.28 115.72 D  40.32 115.62 D  40.34 115.50 D
 40.38 115.39 D  40.40 115.29 D  40.44 115.19 D  40.48 115.07 D
 40.50 114.97 D  40.54 114.86 D  40.56 114.76 D  40.60 114.64 D
 40.64 114.54 D  40.66 114.44 D  40.70 114.34 D  40.72 114.21 D
 40.77 114.11 D  40.81 114.01 D  40.83 113.91 D  40.87 113.79 D
 40.89 113.68 D  40.93 113.58 D  40.97 113.48 D  40.99 113.36 D
 41.03 113.26 D  41.05 113.15 D  41.09 113.05 D  41.13 112.93 D
 41.15 112.83 D  41.19 112.73 D  41.21 112.62 D  41.25 112.50 D
 41.30 112.40 D  41.32 112.30 D  41.36 112.20 D  41.38 112.07 D
 41.42 111.97 D  41.46 111.87 D  41.48 111.77 D  41.52 111.65 D
 41.54 111.55 D  41.58 111.44 D  41.62 111.34 D  41.64 111.22 D
 41.68 111.12 D  41.70 111.02 D  41.74 110.91 D  41.78 110.79 D
 41.80 110.69 D  41.84 110.59 D  41.87 110.49 D  41.91 110.36 D
 41.95 110.26 D  41.97 110.16 D  42.01 110.06 D  42.03 109.94 D
 42.07 109.84 D  42.11 109.73 D  42.13 109.63 D  42.17 109.51 D
 42.19 109.41 D  42.23 109.31 D  42.27 109.20 D  42.29 109.08 D
 42.33 108.98 D  42.35 108.88 D  42.39 108.78 D  42.44 108.65 D
 42.46 108.55 D  42.50 108.45 D  42.52 108.35 D  42.56 108.23 D
 42.60 108.12 D  42.62 108.02 D  42.66 107.92 D  42.68 107.80 D
 42.72 107.70 D  42.76 107.60 D  42.78 107.49 D  42.82 107.37 D
 42.84 107.27 D  42.88 107.17 D  42.92 107.07 D  42.94 106.94 D
 42.99 106.84 D  43.01 106.74 D  43.05 106.64 D  43.09 106.52 D
 43.11 106.41 D  43.15 106.31 D  43.17 106.21 D  43.21 106.09 D
 43.25 105.99 D  43.27 105.88 D  43.31 105.78 D  43.33 105.68 D
 43.37 105.56 D  43.41 105.46 D  43.43 105.36 D  43.47 105.25 D
 43.49 105.13 D  43.53 105.03 D  43.58 104.93 D  43.60 104.83 D
 43.64 104.70 D  43.66 104.60 D  43.70 104.50 D  43.74 104.40 D
 43.76 104.28 D  43.80 104.17 D  43.82 104.07 D  43.86 103.97 D
 43.90 103.85 D  43.92 103.75 D  43.96 103.64 D  43.98 103.54 D
 44.02 103.42 D  44.06 103.32 D  44.08 103.22 D  44.13 103.12 D
 44.15 102.99 D  44.19 102.89 D  44.23 102.79 D  44.25 102.69 D
 44.29 102.57 D  44.31 102.46 D  44.35 102.36 D  44.39 102.26 D
 44.41 102.14 D  44.45 102.04 D  44.47 101.93 D  44.51 101.83 D
 44.55 101.71 D  44.57 101.61 D  44.61 101.51 D  44.63 101.41 D
 44.68 101.28 D  44.72 101.18 D  44.74 101.08 D  44.78 100.98 D
 44.80 100.86 D  44.84 100.75 D  44.88 100.65 D  44.90 100.55 D
 44.94 100.43 D  44.96 100.33 D  45.00 100.22 D  45.04 100.12 D
 45.06 100.00 D  45.10  99.90 D  45.12  99.80 D  45.16  99.69 D
 45.20  99.57 D  45.23  99.47 D  45.27  99.37 D  45.29  99.27 D
 45.33  99.14 D  45.37  99.04 D  45.39  98.94 D  45.43  98.84 D
 45.45  98.72 D  45.49  98.62 D  45.53  98.51 D  45.55  98.41 D
 45.59  98.29 D  45.61  98.19 D  45.65  98.09 D  45.69  97.98 D
 45.71  97.86 D  45.75  97.76 D  45.77  97.66 D  45.82  97.56 D
 45.86  97.43 D  45.88  97.33 D  45.92  97.23 D  45.94  97.13 D
 45.98  97.01 D  46.02  96.90 D  46.04  96.80 D  46.08  96.70 D
 46.10  96.58 D  46.14  96.48 D  46.18  96.38 D  46.20  96.27 D
 46.24  96.15 D  46.26  96.05 D  46.30  95.95 D  46.34  95.85 D
 46.37  95.72 D  46.41  95.62 D  46.43  95.52 D  46.47  95.42 D
 46.51  95.30 D  46.53  95.19 D  46.57  95.09 D  46.59  94.99 D
 46.63  94.87 D  46.67  94.77 D  46.69  94.67 D  46.73  94.56 D
 46.75  94.44 D  46.79  94.34 D  46.83  94.24 D  46.85  94.14 D
 46.89  94.01 D  46.92  93.91 D  46.96  93.81 D  47.00  93.71 D
 47.02  93.59 D  47.06  93.48 D  47.08  93.38 D  47.12  93.28 D
 47.16  93.16 D  47.18  93.06 D  47.22  92.95 D  47.24  92.85 D
 47.28  92.73 D  47.32  92.63 D  47.34  92.53 D  47.38  92.43 D
 47.40  92.32 D  47.44  92.20 D  47.49  92.10 D  47.51  92.00 D
 47.55  91.90 D  47.57  91.77 D  47.61  91.67 D  47.65  91.57 D
 47.67  91.47 D  47.71  91.35 D  47.73  91.24 D  47.77  91.14 D
 47.81  91.04 D  47.83  90.92 D  47.87  90.82 D  47.89  90.71 D
 47.93  90.61 D  47.97  90.49 D  47.99  90.39 D  48.04  90.29 D
 48.06  90.19 D  48.10  90.06 D  48.14  89.96 D  48.16  89.86 D
 48.20  89.76 D  48.22  89.64 D  48.26  89.53 D  48.30  89.43 D
 48.32  89.33 D  48.36  89.21 D  48.38  89.11 D  48.42  89.00 D
 48.46  88.90 D  48.48  88.78 D  48.52  88.68 D  48.54  88.58 D
 48.58  88.47 D  48.63  88.35 D  48.65  88.25 D  48.69  88.15 D
 48.71  88.05 D  48.75  87.93 D  48.79  87.82 D  48.81  87.72 D
 48.85  87.62 D  48.87  87.50 D  48.91  87.40 D  48.95  87.29 D
 48.97  87.19 D  49.01  87.07 D  49.03  86.97 D  49.07  86.87 D
 49.11  86.76 D  49.13  86.64 D  49.18  86.54 D  49.20  86.44 D
 49.24  86.34 D  49.28  86.21 D  49.30  86.11 D  49.34  86.01 D
 49.36  85.91 D  49.40  85.79 D  49.44  85.69 D  49.46  85.58 D
 49.50  85.48 D  49.52  85.36 D  49.56  85.26 D  49.60  85.16 D
 49.62  85.05 D  49.66  84.93 D  49.68  84.83 D  49.73  84.73 D
 49.77  84.63 D  49.79  84.50 D  49.83  84.40 D  49.85  84.30 D
 49.89  84.20 D  49.93  84.08 D  49.95  83.97 D  49.99  83.87 D
 50.01  83.77 D  50.05  83.65 D  50.09  83.55 D  50.11  83.45 D
 50.15  83.34 D  50.17  83.22 D  50.21  83.12 D  50.25  83.02 D
 50.27  82.92 D  50.32  82.79 D  50.34  82.69 D  50.38  82.59 D
 50.42  82.49 D  50.44  82.37 D  50.48  82.26 D  50.50  82.16 D
 50.54  82.06 D  50.58  81.94 D  50.60  81.84 D  50.64  81.73 D
 50.66  81.63 D  50.70  81.51 D  50.74  81.41 D  50.76  81.31 D
 50.80  81.21 D  50.82  81.08 D  50.87  80.98 D  50.91  80.88 D
 50.93  80.78 D  50.97  80.66 D  50.99  80.55 D  51.03  80.45 D
 51.07  80.35 D  51.09  80.23 D  51.13  80.13 D  51.15  80.02 D
 51.19  79.92 D  51.23  79.80 D  51.25  79.70 D  51.29  79.60 D
 51.31  79.50 D  51.35  79.37 D  51.39  79.27 D  51.42  79.17 D
 51.46  79.07 D  51.48  78.97 D  51.52  78.84 D  51.56  78.74 D
 51.58  78.64 D  51.62  78.54 D  51.64  78.42 D  51.68  78.31 D
 51.72  78.21 D  51.74  78.11 D  51.78  77.99 D  51.80  77.89 D
 51.84  77.78 D  51.88  77.68 D  51.90  77.56 D  51.94  77.46 D
 51.96  77.36 D  52.01  77.26 D  52.05  77.13 D  52.07  77.03 D
 52.11  76.93 D  52.13  76.83 D  52.17  76.71 D  52.21  76.60 D
 52.23  76.50 D  52.27  76.40 D  52.29  76.28 D  52.33  76.18 D
 52.37  76.07 D  52.39  75.97 D  52.43  75.85 D  52.45  75.75 D
 52.49  75.65 D  52.54  75.54 D  52.56  75.42 D  52.60  75.32 D
 52.62  75.22 D  52.66  75.12 D  52.70  74.99 D  52.72  74.89 D
 52.76  74.79 D  52.78  74.69 D  52.82  74.57 D  52.86  74.47 D
 52.88  74.36 D  52.92  74.26 D  52.94  74.14 D  52.98  74.04 D
 53.02  73.94 D  53.04  73.83 D  53.08  73.71 D  53.11  73.61 D
 53.15  73.51 D  53.19  73.41 D  53.21  73.28 D  53.25  73.18 D
 53.27  73.08 D  53.31  72.98 D  53.35  72.86 D  53.37  72.76 D
 53.41  72.65 D  53.43  72.55 D  53.47  72.43 D  53.51  72.33 D
 53.53  72.23 D  53.57  72.12 D  53.59  72.00 D  53.63  71.90 D
 53.68  71.80 D  53.70  71.70 D  53.74  71.57 D  53.76  71.47 D
 53.80  71.37 D  53.84  71.27 D  53.86  71.15 D  53.90  71.04 D
 53.92  70.94 D  53.96  70.84 D  54.00  70.72 D  54.02  70.62 D
 54.06  70.52 D  54.08  70.41 D  54.12  70.29 D  54.16  70.19 D
 54.18  70.09 D  54.23  69.99 D  54.25  69.86 D  54.29  69.76 D
 54.33  69.66 D  54.35  69.56 D  54.39  69.44 D  54.41  69.33 D
 54.45  69.23 D  54.49  69.13 D  54.51  69.01 D  54.55  68.91 D
 54.57  68.80 D  54.61  68.70 D  54.65  68.58 D  54.67  68.48 D
 54.71  68.38 D  54.73  68.28 D  54.77  68.15 D  54.82  68.05 D
 54.84  67.95 D  54.88  67.85 D  54.90  67.73 D  54.94  67.62 D
 54.98  67.52 D  55.00  67.42 D  55.04  67.30 D  55.06  67.20 D
 55.10  67.09 D  55.14  66.99 D  55.16  66.87 D  55.20  66.77 D
 55.22  66.67 D  55.26  66.56 D  55.30  66.44 D  55.32  66.34 D
 55.37  66.24 D  55.39  66.14 D  55.43  66.02 D  55.47  65.91 D
 55.49  65.81 D  55.53  65.71 D  55.55  65.61 D  55.59  65.49 D
 55.63  65.38 D  55.65  65.28 D  55.69  65.18 D  55.71  65.06 D
 55.75  64.96 D  55.79  64.85 D  55.81  64.75 D  55.85  64.63 D
 55.87  64.53 D  55.92  64.43 D  55.96  64.32 D  55.98  64.20 D
 56.02  64.10 D  56.04  64.00 D  56.08  63.90 D  56.12  63.78 D
 56.14  63.67 D  56.18  63.57 D  56.20  63.47 D  56.24  63.35 D
 56.28  63.25 D  56.30  63.14 D  56.34  63.04 D  56.36  62.92 D
 56.40  62.82 D  56.44  62.72 D  56.47  62.61 D  56.51  62.49 D
 56.53  62.39 D  56.57  62.29 D  56.61  62.19 D  56.63  62.06 D
 56.67  61.96 D  56.69  61.86 D  56.73  61.76 D  56.77  61.64 D
 56.79  61.54 D  56.83  61.43 D  56.85  61.33 D  56.89  61.21 D
 56.93  61.11 D  56.95  61.01 D  56.99  60.90 D  57.01  60.78 D
 57.06  60.68 D  57.10  60.58 D  57.12  60.48 D  57.16  60.35 D
 57.18  60.25 D  57.22  60.15 D  57.26  60.05 D  57.28  59.93 D
 57.32  59.82 D  57.34  59.72 D  57.38  59.62 D  57.42  59.50 D
 57.44  59.40 D  57.48  59.30 D  57.50  59.19 D  57.54  59.07 D
 57.59  58.97 D  57.61  58.87 D  57.65  58.77 D  57.67  58.64 D
 57.71  58.54 D  57.75  58.44 D  57.77  58.34 D  57.81  58.22 D
 57.83  58.11 D  57.87  58.01 D  57.91  57.91 D  57.93  57.79 D
 57.97  57.69 D  57.99  57.59 D  58.03  57.48 D  58.07  57.36 D
 58.09  57.26 D  58.13  57.16 D  58.16  57.06 D  58.20  56.93 D
 58.24  56.83 D  58.26  56.73 D  58.30  56.63 D  58.32  56.51 D
 58.36  56.40 D  58.40  56.30 D  58.42  56.20 D  58.46  56.08 D
 58.48  55.98 D  58.52  55.87 D  58.56  55.77 D  58.58  55.65 D
 58.62  55.55 D  58.64  55.45 D  58.68  55.35 D  58.73  55.22 D
 58.75  55.12 D  58.79  55.02 D  58.81  54.92 D  58.85  54.80 D
 58.89  54.69 D  58.91  54.59 D  58.95  54.49 D  58.97  54.37 D
 59.01  54.27 D  59.05  54.16 D  59.07  54.06 D  59.11  53.94 D
 59.13  53.84 D  59.17  53.74 D  59.21  53.63 D  59.23  53.51 D
 59.28  53.41 D  59.30  53.31 D  59.34  53.21 D  59.38  53.08 D
 59.40  52.98 D  59.44  52.88 D  59.46  52.78 D  59.50  52.66 D
 59.54  52.56 D  59.56  52.45 D  59.60  52.35 D  59.62  52.25 D
 59.66  52.13 D  59.70  52.03 D  59.72  51.92 D  59.76  51.82 D
 59.78  51.70 D  59.82  51.60 D  59.87  51.50 D  59.89  51.39 D
 59.93  51.27 D  59.95  51.17 D  59.99  51.07 D  60.03  50.97 D
 60.05  50.85 D  60.09  50.74 D  60.11  50.64 D  60.15  50.54 D
 60.19  50.42 D  60.21  50.32 D  60.25  50.21 D  60.27  50.11 D
 60.31  49.99 D  60.35  49.89 D  60.37  49.79 D  60.42  49.68 D
 60.44  49.56 D  60.48  49.46 D  60.52  49.36 D  60.54  49.26 D
 60.58  49.13 D  60.60  49.03 D  60.64  48.93 D  60.68  48.83 D
 60.70  48.71 D  60.74  48.61 D  60.76  48.50 D  60.80  48.40 D
 60.84  48.28 D  60.86  48.18 D  60.90  48.08 D  60.92  47.97 D
 60.97  47.85 D  61.01  47.75 D  61.03  47.65 D  61.07  47.55 D
 61.09  47.42 D  61.13  47.32 D  61.17  47.22 D  61.19  47.12 D
 61.23  47.00 D  61.25  46.89 D  61.29  46.79 D  61.33  46.69 D
 61.35  46.57 D  61.39  46.47 D  61.41  46.37 D  61.45  46.26 D
 61.49  46.14 D  61.51  46.04 D  61.56  45.94 D  61.58  45.84 D
 61.62  45.71 D  61.66  45.61 D  61.68  45.51 D  61.72  45.41 D
 61.74  45.29 D  61.78  45.18 D  61.82  45.08 D S
 36.71 155.98 M  36.77 155.89 D  36.82 155.81 D  36.88 155.73 D  36.94
 155.65 D
 36.98 155.57 D  37.04 155.49 D  37.10 155.41 D  37.16 155.32 D
 37.20 155.24 D  37.26 155.16 D  37.32 155.08 D  37.37 155.00 D
 37.43 154.90 D  37.49 154.82 D  37.53 154.73 D  37.59 154.65 D
 37.65 154.57 D  37.69 154.49 D  37.75 154.41 D  37.81 154.33 D
 37.87 154.25 D  37.91 154.16 D  37.98 154.08 D  38.04 154.00 D
 38.08 153.92 D  38.14 153.84 D  38.20 153.76 D  38.24 153.68 D
 38.30 153.59 D  38.36 153.51 D  38.42 153.43 D  38.46 153.35 D
 38.53 153.27 D  38.59 153.19 D  38.63 153.08 D  38.69 153.00 D
 38.75 152.92 D  38.79 152.84 D  38.85 152.76 D  38.87 152.72 D S
 39.69 151.50 M  39.73 151.46 D  39.79 151.37 D  39.85 151.27 D  39.89
 151.19 D
 39.95 151.11 D  40.01 151.03 D  40.05 150.95 D  40.11 150.87 D
 40.18 150.78 D  40.24 150.70 D  40.28 150.62 D  40.34 150.54 D
 40.40 150.46 D  40.44 150.38 D  40.50 150.30 D  40.56 150.21 D
 40.60 150.13 D  40.66 150.05 D  40.72 149.97 D  40.79 149.89 D
 40.83 149.81 D  40.89 149.73 D  40.95 149.64 D  40.99 149.56 D
 41.05 149.46 D  41.11 149.38 D  41.15 149.30 D  41.21 149.22 D
 41.27 149.13 D  41.32 149.05 D  41.38 148.97 D  41.44 148.89 D
 41.50 148.81 D  41.54 148.73 D  41.60 148.65 D  41.66 148.56 D
 41.70 148.48 D  41.76 148.40 D  41.82 148.32 D  41.87 148.26 D S
 42.68 147.04 M  42.70 147.00 D  42.76 146.92 D  42.80 146.83 D  42.86
 146.75 D
 42.92 146.67 D  42.96 146.59 D  43.03 146.51 D  43.09 146.43 D
 43.13 146.34 D  43.19 146.26 D  43.25 146.18 D  43.31 146.10 D
 43.35 146.02 D  43.41 145.92 D  43.47 145.84 D  43.51 145.75 D
 43.58 145.67 D  43.64 145.59 D  43.68 145.51 D  43.74 145.43 D
 43.80 145.35 D  43.86 145.27 D  43.90 145.18 D  43.96 145.10 D
 44.02 145.02 D  44.06 144.94 D  44.13 144.86 D  44.19 144.78 D
 44.23 144.70 D  44.29 144.61 D  44.35 144.53 D  44.41 144.45 D
 44.45 144.37 D  44.51 144.29 D  44.57 144.21 D  44.61 144.11 D
 44.68 144.02 D  44.74 143.94 D  44.78 143.86 D  44.84 143.78 D
 44.84 143.78 D S
 45.65 142.56 M  45.67 142.56 D  45.71 142.48 D  45.77 142.39 D  45.84
 142.29 D
 45.88 142.21 D  45.94 142.13 D  46.00 142.05 D  46.04 141.97 D
 46.10 141.89 D  46.16 141.80 D  46.22 141.72 D  46.26 141.64 D
 46.32 141.56 D  46.39 141.48 D  46.43 141.40 D  46.49 141.32 D
 46.55 141.23 D  46.59 141.15 D  46.65 141.07 D  46.71 140.99 D
 46.77 140.91 D  46.81 140.83 D  46.87 140.75 D  46.94 140.66 D
 46.98 140.58 D  47.04 140.48 D  47.10 140.40 D  47.14 140.32 D
 47.20 140.24 D  47.26 140.15 D  47.30 140.07 D  47.36 139.99 D
 47.42 139.91 D  47.49 139.83 D  47.53 139.75 D  47.59 139.67 D
 47.65 139.58 D  47.69 139.50 D  47.75 139.42 D  47.81 139.34 D
 47.83 139.30 D S
 48.65 138.08 M  48.69 138.02 D  48.75 137.94 D  48.79 137.85 D  48.85
 137.77 D
 48.91 137.69 D  48.95 137.61 D  49.01 137.53 D  49.07 137.45 D
 49.11 137.37 D  49.18 137.28 D  49.24 137.20 D  49.30 137.12 D
 49.34 137.04 D  49.40 136.96 D  49.46 136.86 D  49.50 136.77 D
 49.56 136.69 D  49.62 136.61 D  49.66 136.53 D  49.73 136.45 D
 49.79 136.37 D  49.85 136.29 D  49.89 136.20 D  49.95 136.12 D
 50.01 136.04 D  50.05 135.96 D  50.11 135.88 D  50.17 135.80 D
 50.21 135.72 D  50.27 135.63 D  50.34 135.55 D  50.40 135.47 D
 50.44 135.39 D  50.50 135.31 D  50.56 135.23 D  50.60 135.15 D
 50.66 135.04 D  50.72 134.96 D  50.76 134.88 D  50.80 134.84 D S
 51.62 133.62 M  51.66 133.58 D  51.70 133.50 D  51.76 133.41 D  51.82
 133.31 D
 51.86 133.23 D  51.92 133.15 D  51.99 133.07 D  52.03 132.99 D
 52.09 132.91 D  52.15 132.82 D  52.21 132.74 D  52.25 132.66 D
 52.31 132.58 D  52.37 132.50 D  52.41 132.42 D  52.47 132.34 D
 52.54 132.25 D  52.58 132.17 D  52.64 132.09 D  52.70 132.01 D
 52.74 131.93 D  52.80 131.85 D  52.86 131.77 D  52.92 131.68 D
 52.96 131.60 D  53.02 131.50 D  53.08 131.42 D  53.13 131.34 D
 53.19 131.26 D  53.25 131.17 D  53.29 131.09 D  53.35 131.01 D
 53.41 130.93 D  53.47 130.85 D  53.51 130.77 D  53.57 130.69 D
 53.63 130.60 D  53.68 130.52 D  53.74 130.44 D  53.80 130.36 D S
 54.61 129.14 M  54.61 129.12 D  54.67 129.04 D  54.73 128.96 D  54.77
 128.87 D
 54.84 128.79 D  54.90 128.71 D  54.94 128.63 D  55.00 128.55 D
 55.06 128.47 D  55.10 128.39 D  55.16 128.30 D  55.22 128.22 D
 55.28 128.14 D  55.32 128.06 D  55.39 127.98 D  55.45 127.88 D
 55.49 127.79 D  55.55 127.71 D  55.61 127.63 D  55.65 127.55 D
 55.71 127.47 D  55.77 127.39 D  55.83 127.31 D  55.87 127.22 D
 55.94 127.14 D  56.00 127.06 D  56.04 126.98 D  56.10 126.90 D
 56.16 126.82 D  56.20 126.74 D  56.26 126.65 D  56.32 126.57 D
 56.38 126.49 D  56.42 126.41 D  56.49 126.33 D  56.55 126.25 D
 56.59 126.17 D  56.65 126.06 D  56.71 125.98 D  56.75 125.90 D
 56.77 125.88 D S
 57.59 124.66 M  57.65 124.60 D  57.69 124.52 D  57.75 124.43 D  57.81
 124.35 D
 57.85 124.25 D  57.91 124.17 D  57.97 124.09 D  58.01 124.01 D
 58.07 123.93 D  58.13 123.84 D  58.20 123.76 D  58.24 123.68 D
 58.30 123.60 D  58.36 123.52 D  58.40 123.44 D  58.46 123.36 D
 58.52 123.27 D  58.56 123.19 D  58.62 123.11 D  58.68 123.03 D
 58.73 122.95 D  58.79 122.87 D  58.85 122.79 D  58.91 122.70 D
 58.95 122.62 D  59.01 122.54 D  59.07 122.44 D  59.11 122.36 D
 59.17 122.28 D  59.23 122.20 D  59.28 122.11 D  59.34 122.03 D
 59.40 121.95 D  59.46 121.87 D  59.50 121.79 D  59.56 121.71 D
 59.62 121.62 D  59.66 121.54 D  59.72 121.46 D  59.76 121.42 D S
 60.56 120.20 M  60.60 120.14 D  60.66 120.06 D  60.72 119.98 D  60.76
 119.89 D
 60.82 119.81 D  60.88 119.73 D  60.92 119.65 D  60.99 119.57 D
 61.05 119.49 D  61.09 119.41 D  61.15 119.32 D  61.21 119.24 D
 61.27 119.16 D  61.31 119.08 D  61.37 119.00 D  61.43 118.90 D
 61.47 118.81 D  61.54 118.73 D  61.60 118.65 D  61.64 118.57 D
 61.70 118.49 D  61.76 118.41 D  61.82 118.33 D  61.86 118.24 D
 61.92 118.16 D  61.98 118.08 D  62.02 118.00 D  62.09 117.92 D
 62.15 117.84 D  62.19 117.76 D  62.25 117.67 D  62.31 117.59 D
 62.35 117.51 D  62.41 117.43 D  62.47 117.35 D  62.53 117.27 D
 62.57 117.19 D  62.63 117.08 D  62.70 117.00 D  62.74 116.94 D S
 63.55 115.72 M  63.57 115.70 D  63.63 115.62 D  63.67 115.54 D  63.73
 115.46 D
 63.80 115.37 D  63.84 115.27 D  63.90 115.19 D  63.96 115.11 D
 64.00 115.03 D  64.06 114.95 D  64.12 114.86 D  64.18 114.78 D
 64.22 114.70 D  64.28 114.62 D  64.35 114.54 D  64.39 114.46 D
 64.45 114.38 D  64.51 114.29 D  64.55 114.21 D  64.61 114.13 D
 64.67 114.05 D  64.71 113.97 D  64.77 113.89 D  64.83 113.81 D
 64.90 113.72 D  64.94 113.64 D  65.00 113.56 D  65.06 113.46 D
 65.10 113.38 D  65.16 113.30 D  65.22 113.22 D  65.26 113.13 D
 65.32 113.05 D  65.38 112.97 D  65.44 112.89 D  65.49 112.81 D
 65.55 112.73 D  65.61 112.65 D  65.65 112.56 D  65.71 112.48 D
 65.71 112.46 D S
 66.52 111.24 M  66.52 111.24 D  66.59 111.16 D  66.65 111.08 D  66.71
 111.00 D
 66.75 110.91 D  66.81 110.83 D  66.87 110.75 D  66.91 110.67 D
 66.97 110.59 D  67.03 110.51 D  67.07 110.43 D  67.14 110.34 D
 67.20 110.26 D  67.26 110.18 D  67.30 110.10 D  67.36 110.02 D
 67.42 109.94 D  67.46 109.84 D  67.52 109.75 D  67.58 109.67 D
 67.62 109.59 D  67.68 109.51 D  67.75 109.43 D  67.81 109.35 D
 67.85 109.26 D  67.91 109.18 D  67.97 109.10 D  68.01 109.02 D
 68.07 108.94 D  68.13 108.86 D  68.17 108.78 D  68.23 108.69 D
 68.30 108.61 D  68.34 108.53 D  68.40 108.45 D  68.46 108.37 D
 68.52 108.29 D  68.56 108.21 D  68.62 108.12 D  68.68 108.02 D
 68.70 108.00 D S
 69.52 106.78 M  69.56 106.72 D  69.62 106.64 D  69.66 106.56 D  69.72
 106.48 D
 69.78 106.39 D  69.82 106.31 D  69.88 106.21 D  69.95 106.13 D
 69.99 106.05 D  70.05 105.97 D  70.11 105.88 D  70.15 105.80 D
 70.21 105.72 D  70.27 105.64 D  70.33 105.56 D  70.37 105.48 D
 70.43 105.40 D  70.49 105.31 D  70.54 105.23 D  70.60 105.15 D
 70.66 105.07 D  70.70 104.99 D  70.76 104.91 D  70.82 104.83 D
 70.88 104.74 D  70.92 104.66 D  70.98 104.58 D  71.04 104.50 D
 71.09 104.40 D  71.15 104.32 D  71.21 104.24 D  71.25 104.15 D
 71.31 104.07 D  71.37 103.99 D  71.43 103.91 D  71.47 103.83 D
 71.53 103.75 D  71.59 103.67 D  71.64 103.58 D  71.68 103.52 D S
 72.49 102.30 M  72.51 102.26 D  72.57 102.18 D  72.63 102.10 D  72.69
 102.02 D
 72.73 101.93 D  72.80 101.85 D  72.86 101.77 D  72.90 101.69 D
 72.96 101.61 D  73.02 101.53 D  73.06 101.45 D  73.12 101.36 D
 73.18 101.28 D  73.24 101.20 D  73.28 101.12 D  73.35 101.04 D
 73.41 100.96 D  73.45 100.86 D  73.51 100.77 D  73.57 100.69 D
 73.61 100.61 D  73.67 100.53 D  73.73 100.45 D  73.79 100.37 D
 73.83 100.29 D  73.90 100.20 D  73.96 100.12 D  74.00 100.04 D
 74.06  99.96 D  74.12  99.88 D  74.16  99.80 D  74.22  99.71 D
 74.28  99.63 D  74.32  99.55 D  74.38  99.47 D  74.45  99.39 D
 74.51  99.31 D  74.55  99.23 D  74.61  99.14 D  74.67  99.04 D
 74.67  99.04 D S
 75.48  97.82 M  75.48  97.82 D  75.54  97.74 D  75.61  97.66 D  75.65
 97.58 D
 75.71  97.50 D  75.77  97.41 D  75.81  97.33 D  75.87  97.23 D
 75.93  97.15 D  75.97  97.07 D  76.03  96.99 D  76.09  96.90 D
 76.14  96.82 D  76.20  96.74 D  76.26  96.66 D  76.32  96.58 D
 76.36  96.50 D  76.42  96.42 D  76.48  96.33 D  76.52  96.25 D
 76.58  96.17 D  76.64  96.09 D  76.68  96.01 D  76.75  95.93 D
 76.81  95.85 D  76.87  95.76 D  76.91  95.68 D  76.97  95.60 D
 77.03  95.52 D  77.07  95.42 D  77.13  95.34 D  77.19  95.26 D
 77.23  95.17 D  77.30  95.09 D  77.36  95.01 D  77.42  94.93 D
 77.46  94.85 D  77.52  94.77 D  77.58  94.69 D  77.62  94.60 D
 77.64  94.58 D S
 78.46  93.36 M  78.50  93.28 D  78.56  93.20 D  78.62  93.12 D  78.68
 93.04 D
 78.72  92.95 D  78.78  92.87 D  78.84  92.79 D  78.88  92.71 D
 78.95  92.63 D  79.01  92.55 D  79.05  92.47 D  79.11  92.38 D
 79.17  92.30 D  79.23  92.22 D  79.27  92.14 D  79.33  92.06 D
 79.39  91.98 D  79.43  91.90 D  79.50  91.79 D  79.56  91.71 D
 79.60  91.63 D  79.66  91.55 D  79.72  91.47 D  79.76  91.39 D
 79.82  91.31 D  79.88  91.22 D  79.94  91.14 D  79.98  91.06 D
 80.04  90.98 D  80.11  90.90 D  80.15  90.82 D  80.21  90.74 D
 80.27  90.65 D  80.31  90.57 D  80.37  90.49 D  80.43  90.41 D
 80.49  90.33 D  80.53  90.25 D  80.59  90.16 D  80.64  90.10 D S
 81.45  88.88 M  81.47  88.84 D  81.53  88.76 D  81.57  88.68 D  81.63
 88.60 D
 81.69  88.52 D  81.76  88.43 D  81.80  88.35 D  81.86  88.25 D
 81.92  88.17 D  81.96  88.09 D  82.02  88.01 D  82.08  87.93 D
 82.12  87.84 D  82.18  87.76 D  82.24  87.68 D  82.31  87.60 D
 82.35  87.52 D  82.41  87.44 D  82.47  87.35 D  82.51  87.27 D
 82.57  87.19 D  82.63  87.11 D  82.67  87.03 D  82.73  86.95 D
 82.79  86.87 D  82.85  86.78 D  82.90  86.70 D  82.96  86.62 D
 83.02  86.54 D  83.06  86.44 D  83.12  86.36 D  83.18  86.28 D
 83.22  86.19 D  83.28  86.11 D  83.34  86.03 D  83.38  85.95 D
 83.45  85.87 D  83.51  85.79 D  83.57  85.71 D  83.61  85.62 D S
 84.42  84.40 M  84.44  84.38 D  84.48  84.30 D  84.54  84.22 D  84.61
 84.14 D
 84.67  84.06 D  84.71  83.97 D  84.77  83.89 D  84.83  83.81 D
 84.87  83.73 D  84.93  83.65 D  84.99  83.57 D  85.03  83.49 D
 85.09  83.40 D  85.16  83.32 D  85.22  83.24 D  85.26  83.16 D
 85.32  83.08 D  85.38  83.00 D  85.42  82.92 D  85.48  82.81 D
 85.54  82.73 D  85.58  82.65 D  85.64  82.57 D  85.71  82.49 D
 85.75  82.41 D  85.81  82.33 D  85.87  82.24 D  85.93  82.16 D
 85.97  82.08 D  86.03  82.00 D  86.09  81.92 D  86.13  81.84 D
 86.19  81.76 D  86.26  81.67 D  86.30  81.59 D  86.36  81.51 D
 86.42  81.43 D  86.48  81.35 D  86.52  81.27 D  86.58  81.19 D
 86.58  81.16 D S
 87.40  79.94 M  87.46  79.86 D  87.52  79.78 D  87.56  79.70 D  87.62
 79.62 D
 87.68  79.54 D  87.74  79.45 D  87.78  79.37 D  87.84  79.29 D
 87.90  79.19 D  87.95  79.11 D  88.01  79.03 D  88.07  78.95 D
 88.11  78.86 D  88.17  78.78 D  88.23  78.70 D  88.29  78.62 D
 88.33  78.54 D  88.39  78.46 D  88.45  78.38 D  88.50  78.29 D
 88.56  78.21 D  88.62  78.13 D  88.66  78.05 D  88.72  77.97 D
 88.78  77.89 D  88.84  77.80 D  88.88  77.72 D  88.94  77.64 D
 89.00  77.56 D  89.05  77.48 D  89.11  77.38 D  89.17  77.30 D
 89.21  77.21 D  89.27  77.13 D  89.33  77.05 D  89.37  76.97 D
 89.43  76.89 D  89.49  76.81 D  89.55  76.73 D  89.57  76.68 D S
 90.39  75.46 M  90.43  75.40 D  90.47  75.32 D  90.53  75.24 D  90.59
 75.16 D
 90.65  75.08 D  90.69  74.99 D  90.76  74.91 D  90.82  74.83 D
 90.86  74.75 D  90.92  74.67 D  90.98  74.59 D  91.02  74.51 D
 91.08  74.42 D  91.14  74.34 D  91.18  74.26 D  91.24  74.18 D
 91.31  74.10 D  91.37  74.02 D  91.41  73.94 D  91.47  73.83 D
 91.53  73.75 D  91.57  73.67 D S
 18.10 188.64 M  18.12 188.52 D  18.14 188.39 D  18.14 188.31 D S
 18.39 186.95 M  18.39 186.93 D  18.41 186.81 D  18.43 186.68 D  18.45
 186.64 D S
 18.69 185.28 M  18.69 185.22 D  18.71 185.09 D  18.73 184.97 D  18.73
 184.95 D S
 18.98 183.59 M  19.00 183.51 D  19.02 183.38 D  19.04 183.26 D S
 19.28 181.90 M  19.30 181.78 D  19.32 181.65 D  19.32 181.57 D S
 19.57 180.21 M  19.57 180.19 D  19.59 180.07 D  19.61 179.94 D  19.63
 179.90 D S
 19.85 178.54 M  19.87 178.48 D  19.89 178.35 D  19.91 178.23 D  19.91
 178.21 D S
 20.16 176.85 M  20.18 176.77 D  20.20 176.64 D  20.22 176.52 D S
 20.44 175.16 M  20.46 175.06 D  20.48 174.93 D  20.50 174.83 D S
 20.75 173.47 M  20.75 173.45 D  20.77 173.33 D  20.79 173.20 D  20.81
 173.16 D S
 21.03 171.80 M  21.05 171.74 D  21.08 171.61 D  21.10 171.49 D  21.10
 171.47 D S
 21.34 170.11 M  21.34 170.03 D  21.38 169.90 D  21.40 169.78 D S
 21.62 168.42 M  21.65 168.32 D  21.67 168.19 D  21.69 168.09 D S
 21.93 166.73 M  21.93 166.73 D  21.95 166.61 D  21.97 166.48 D  21.97
 166.42 D S
 22.22 165.06 M  22.24 165.00 D  22.26 164.87 D  22.28 164.75 D  22.28
 164.73 D S
 22.52 163.37 M  22.52 163.29 D  22.54 163.16 D  22.56 163.04 D S
 22.81 161.68 M  22.83 161.58 D  22.85 161.45 D  22.87 161.37 D S
 23.11 160.01 M  23.11 159.99 D  23.13 159.87 D  23.15 159.74 D  23.15
 159.68 D S
 23.40 158.32 M  23.40 158.28 D  23.42 158.16 D  23.46 158.03 D  23.46
 157.99 D S
 23.68 156.63 M  23.70 156.55 D  23.72 156.42 D  23.74 156.30 D  23.74
 156.30 D S
 23.99 154.94 M  24.01 154.84 D  24.03 154.71 D  24.05 154.63 D S
 24.27 153.27 M  24.29 153.25 D  24.31 153.13 D  24.33 153.00 D  24.33
 152.94 D S
 24.58 151.58 M  24.58 151.54 D  24.60 151.42 D  24.62 151.29 D  24.64
 151.25 D S
 24.86 149.89 M  24.88 149.83 D  24.90 149.70 D  24.92 149.58 D  24.92
 149.56 D S
 25.17 148.20 M  25.19 148.10 D  25.21 147.97 D  25.23 147.89 D S
 25.45 146.53 M  25.45 146.51 D  25.47 146.39 D  25.49 146.26 D  25.51
 146.20 D S
 25.76 144.84 M  25.76 144.80 D  25.78 144.68 D  25.80 144.55 D  25.82
 144.51 D S
 26.04 143.15 M  26.06 143.09 D  26.08 142.96 D  26.10 142.84 D  26.10
 142.82 D S
 26.35 141.46 M  26.35 141.38 D  26.39 141.25 D  26.39 141.15 D S
 26.63 139.79 M  26.63 139.79 D  26.65 139.67 D  26.67 139.54 D  26.70
 139.46 D S
 26.94 138.10 M  26.94 138.06 D  26.96 137.94 D  26.98 137.81 D  26.98
 137.77 D S
 27.22 136.41 M  27.24 136.35 D  27.27 136.22 D  27.29 136.10 D  27.29
 136.08 D S
 27.53 134.72 M  27.53 134.64 D  27.55 134.51 D  27.57 134.41 D S
 27.82 133.05 M  27.84 132.93 D  27.86 132.80 D  27.88 132.72 D S
 28.10 131.36 M  28.12 131.34 D  28.14 131.22 D  28.16 131.09 D  28.16
 131.03 D S
 28.41 129.67 M  28.41 129.61 D  28.43 129.48 D  28.47 129.36 D  28.47
 129.34 D S
 28.69 127.98 M  28.71 127.90 D  28.73 127.77 D  28.75 127.67 D S
 29.00 126.31 M  29.02 126.19 D  29.04 126.06 D  29.06 125.98 D S
 29.28 124.62 M  29.30 124.60 D  29.32 124.48 D  29.34 124.35 D  29.34
 124.29 D S
 29.59 122.93 M  29.59 122.89 D  29.61 122.77 D  29.63 122.64 D  29.65
 122.60 D S
 29.87 121.24 M  29.89 121.16 D  29.91 121.03 D  29.93 120.93 D S
 30.18 119.57 M  30.20 119.45 D  30.22 119.32 D  30.24 119.24 D S
 30.46 117.88 M  30.46 117.86 D  30.48 117.74 D  30.50 117.61 D  30.52
 117.55 D S
 30.77 116.19 M  30.77 116.15 D  30.79 116.03 D  30.81 115.90 D  30.81
 115.86 D S
 31.05 114.50 M  31.07 114.44 D  31.09 114.31 D  31.11 114.19 D S
 31.36 112.83 M  31.38 112.71 D  31.40 112.58 D  31.40 112.50 D S
 31.64 111.14 M  31.64 111.12 D  31.66 111.00 D  31.68 110.87 D  31.70
 110.81 D S
 31.95 109.45 M  31.95 109.41 D  31.97 109.29 D  31.99 109.16 D  31.99
 109.12 D S
 32.23 107.76 M  32.25 107.70 D  32.27 107.57 D  32.29 107.45 D  32.29
 107.45 D S
 32.52 106.09 M  32.54 105.99 D  32.56 105.86 D  32.58 105.76 D S
 32.82 104.40 M  32.82 104.38 D  32.84 104.26 D  32.86 104.13 D  32.89
 104.07 D S
 33.11 102.71 M  33.13 102.67 D  33.15 102.55 D  33.17 102.42 D  33.17
 102.38 D S
 33.41 101.02 M  33.41 100.96 D  33.46 100.83 D  33.48 100.71 D  33.48
 100.71 D S
 33.70  99.35 M  33.72  99.25 D  33.74  99.12 D  33.76  99.02 D S
 34.01  97.66 M  34.01  97.66 D  34.03  97.54 D  34.05  97.41 D  34.07
 97.33 D S
 34.29  95.97 M  34.31  95.93 D  34.33  95.81 D  34.35  95.68 D  34.35
 95.64 D S
 34.60  94.28 M  34.60  94.22 D  34.62  94.09 D  34.64  93.97 D  34.64
 93.97 D S
 34.88  92.61 M  34.90  92.51 D  34.92  92.38 D  34.94  92.28 D S
 35.19  90.92 M  35.19  90.92 D  35.21  90.80 D  35.23  90.67 D  35.23
 90.59 D S
 35.47  89.23 M  35.47  89.21 D  35.49  89.09 D  35.53  88.96 D  35.53
 88.90 D S
 35.78  87.54 M  35.78  87.48 D  35.80  87.35 D  35.82  87.23 D  35.82
 87.23 D S
 36.06  85.87 M  36.08  85.77 D  36.10  85.64 D  36.12  85.54 D S
 36.37  84.18 M  36.39  84.06 D  36.41  83.93 D  36.41  83.85 D S
 36.65  82.49 M  36.65  82.47 D  36.67  82.35 D  36.69  82.22 D  36.71
 82.16 D S
 36.94  80.82 M  36.96  80.76 D  36.98  80.64 D  37.00  80.51 D  37.00
 80.49 D S
 37.24  79.13 M  37.26  79.05 D  37.28  78.90 D  37.30  78.80 D S
 37.53  77.44 M  37.55  77.32 D  37.57  77.19 D  37.59  77.11 D S
 37.83  75.75 M  37.83  75.73 D  37.85  75.61 D  37.87  75.48 D  37.89
 75.44 D S
 38.12  74.08 M  38.14  74.02 D  38.16  73.90 D  38.18  73.77 D  38.18
 73.75 D S
 38.42  72.39 M  38.42  72.31 D  38.46  72.18 D  38.49  72.06 D S
 38.71  70.70 M  38.73  70.60 D  38.75  70.47 D  38.77  70.37 D S
 39.01  69.01 M  39.01  68.99 D  39.03  68.87 D  39.06  68.74 D  39.06
 68.70 D S
 39.30  67.34 M  39.32  67.28 D  39.34  67.16 D  39.36  67.03 D  39.36
 67.01 D S
 15.29  29.14 M  96.76  29.14 D  96.76 192.04 D  15.29 192.04 D  15.29
 29.14 D S
 15.31  29.14 M  15.31  31.58 D S
 15.19  27.29 M  14.84  27.16 D  14.62  26.82 D  14.50  26.25 D  14.50
 25.88 D
 14.62  25.31 D  14.84  24.96 D  15.19  24.84 D  15.43  24.84 D
 15.78  24.96 D  16.00  25.31 D  16.13  25.88 D  16.13  26.25 D
 16.00  26.82 D  15.78  27.16 D  15.43  27.29 D  15.19  27.29 D
 14.97  27.16 D  14.84  27.06 D  14.72  26.82 D  14.62  26.25 D
 14.62  25.88 D  14.72  25.31 D  14.84  25.09 D  14.97  24.96 D
 15.19  24.84 D S
 15.43  24.84 M  15.66  24.96 D  15.78  25.09 D  15.88  25.31 D  16.00
 25.88 D
 16.00  26.25 D  15.88  26.82 D  15.78  27.06 D  15.66  27.16 D
 15.43  27.29 D S
 17.63  29.14 M  17.63  30.36 D S
 19.96  29.14 M  19.96  30.36 D S
 22.30  29.14 M  22.30  30.36 D S
 24.62  29.14 M  24.62  30.36 D S
 26.94  29.14 M  26.94  30.36 D S
 29.26  29.14 M  29.26  30.36 D S
 31.60  29.14 M  31.60  31.58 D S
 29.57  27.29 M  29.57  26.59 D S
 29.57  26.82 M  29.67  27.06 D  29.91  27.29 D  30.14  27.29 D  30.73
 26.94 D
 30.95  26.94 D  31.07  27.06 D  31.20  27.29 D S
 29.67  27.06 M  29.91  27.16 D  30.14  27.16 D  30.73  26.94 D S
 31.20  27.29 M  31.20  26.94 D  31.07  26.59 D  30.60  26.00 D  30.48
 25.78 D
 30.38  25.43 D  30.38  24.84 D S
 31.07  26.59 M  30.48  26.00 D  30.38  25.78 D  30.26  25.43 D  30.26
 24.84 D S
 32.70  27.29 M  32.36  27.16 D  32.11  26.82 D  32.01  26.25 D  32.01
 25.88 D
 32.11  25.31 D  32.36  24.96 D  32.70  24.84 D  32.93  24.84 D
 33.29  24.96 D  33.52  25.31 D  33.64  25.88 D  33.64  26.25 D
 33.52  26.82 D  33.29  27.16 D  32.93  27.29 D  32.70  27.29 D
 32.48  27.16 D  32.36  27.06 D  32.23  26.82 D  32.11  26.25 D
 32.11  25.88 D  32.23  25.31 D  32.36  25.09 D  32.48  24.96 D
 32.70  24.84 D S
 32.93  24.84 M  33.17  24.96 D  33.29  25.09 D  33.39  25.31 D  33.52
 25.88 D
 33.52  26.25 D  33.39  26.82 D  33.29  27.06 D  33.17  27.16 D
 32.93  27.29 D S
 33.92  29.14 M  33.92  30.36 D S
 36.25  29.14 M  36.25  30.36 D S
 38.59  29.14 M  38.59  30.36 D S
 40.91  29.14 M  40.91  30.36 D S
 43.23  29.14 M  43.23  30.36 D S
 45.55  29.14 M  45.55  30.36 D S
 47.89  29.14 M  47.89  31.58 D S
 44.98  26.82 M  45.20  26.94 D  45.55  27.29 D  45.55  24.84 D S
 45.45  27.16 M  45.45  24.84 D S
 44.98  24.84 M  46.02  24.84 D S
 48.12  27.06 M  48.12  24.84 D S
 48.24  27.29 M  48.24  24.84 D S
 48.24  27.29 M  46.96  25.53 D  48.81  25.53 D S
 47.77  24.84 M  48.58  24.84 D S
 50.21  27.29 M  49.87  27.16 D  49.62  26.82 D  49.52  26.25 D  49.52
 25.88 D
 49.62  25.31 D  49.87  24.96 D  50.21  24.84 D  50.44  24.84 D
 50.78  24.96 D  51.03  25.31 D  51.15  25.88 D  51.15  26.25 D
 51.03  26.82 D  50.78  27.16 D  50.44  27.29 D  50.21  27.29 D
 49.97  27.16 D  49.87  27.06 D  49.75  26.82 D  49.62  26.25 D
 49.62  25.88 D  49.75  25.31 D  49.87  25.09 D  49.97  24.96 D
 50.21  24.84 D S
 50.44  24.84 M  50.68  24.96 D  50.78  25.09 D  50.91  25.31 D  51.03
 25.88 D
 51.03  26.25 D  50.91  26.82 D  50.78  27.06 D  50.68  27.16 D
 50.44  27.29 D S
 50.21  29.14 M  50.21  30.36 D S
 52.54  29.14 M  52.54  30.36 D S
 54.86  29.14 M  54.86  30.36 D S
 57.20  29.14 M  57.20  30.36 D S
 59.52  29.14 M  59.52  30.36 D S
 61.84  29.14 M  61.84  30.36 D S
 64.16  29.14 M  64.16  31.58 D S
 61.03  26.82 M  61.15  26.72 D  61.03  26.59 D  60.90  26.72 D  60.90
 26.82 D
 61.03  27.06 D  61.15  27.16 D  61.49  27.29 D  61.96  27.29 D
 62.31  27.16 D  62.43  27.06 D  62.53  26.82 D  62.53  26.59 D
 62.43  26.35 D  62.09  26.13 D  61.49  25.88 D  61.27  25.78 D
 61.03  25.53 D  60.90  25.19 D  60.90  24.84 D S
 61.96  27.29 M  62.19  27.16 D  62.31  27.06 D  62.43  26.82 D  62.43
 26.59 D
 62.31  26.35 D  61.96  26.13 D  61.49  25.88 D S
 60.90  25.09 M  61.03  25.19 D  61.27  25.19 D  61.84  24.96 D  62.19
 24.96 D
 62.43  25.09 D  62.53  25.19 D S
 61.27  25.19 M  61.84  24.84 D  62.31  24.84 D  62.43  24.96 D  62.53
 25.19 D
 62.53  25.43 D S
 63.71  26.82 M  63.94  26.94 D  64.28  27.29 D  64.28  24.84 D S
 64.16  27.16 M  64.16  24.84 D S
 63.71  24.84 M  64.75  24.84 D S
 66.50  27.29 M  66.16  27.16 D  65.91  26.82 D  65.79  26.25 D  65.79
 25.88 D
 65.91  25.31 D  66.16  24.96 D  66.50  24.84 D  66.73  24.84 D
 67.07  24.96 D  67.32  25.31 D  67.42  25.88 D  67.42  26.25 D
 67.32  26.82 D  67.07  27.16 D  66.73  27.29 D  66.50  27.29 D
 66.26  27.16 D  66.16  27.06 D  66.04  26.82 D  65.91  26.25 D
 65.91  25.88 D  66.04  25.31 D  66.16  25.09 D  66.26  24.96 D
 66.50  24.84 D S
 66.73  24.84 M  66.97  24.96 D  67.07  25.09 D  67.20  25.31 D  67.32
 25.88 D
 67.32  26.25 D  67.20  26.82 D  67.07  27.06 D  66.97  27.16 D
 66.73  27.29 D S
 66.50  29.14 M  66.50  30.36 D S
 68.83  29.14 M  68.83  30.36 D S
 71.15  29.14 M  71.15  30.36 D S
 73.47  29.14 M  73.47  30.36 D S
 75.81  29.14 M  75.81  30.36 D S
 78.13  29.14 M  78.13  30.36 D S
 80.45  29.14 M  80.45  31.58 D S
 77.32  26.82 M  77.44  26.72 D  77.32  26.59 D  77.19  26.72 D  77.19
 26.82 D
 77.32  27.06 D  77.44  27.16 D  77.78  27.29 D  78.25  27.29 D
 78.60  27.16 D  78.72  27.06 D  78.82  26.82 D  78.82  26.59 D
 78.72  26.35 D  78.35  26.13 D  77.78  25.88 D  77.54  25.78 D
 77.32  25.53 D  77.19  25.19 D  77.19  24.84 D S
 78.25  27.29 M  78.48  27.16 D  78.60  27.06 D  78.72  26.82 D  78.72
 26.59 D
 78.60  26.35 D  78.25  26.13 D  77.78  25.88 D S
 77.19  25.09 M  77.32  25.19 D  77.54  25.19 D  78.13  24.96 D  78.48
 24.96 D
 78.72  25.09 D  78.82  25.19 D S
 77.54  25.19 M  78.13  24.84 D  78.60  24.84 D  78.72  24.96 D  78.82
 25.19 D
 78.82  25.43 D S
 80.23  27.29 M  79.88  27.16 D  79.76  26.94 D  79.76  26.59 D  79.88
 26.35 D
 80.23  26.25 D  80.70  26.25 D  81.04  26.35 D  81.16  26.59 D
 81.16  26.94 D  81.04  27.16 D  80.70  27.29 D  80.23  27.29 D
 79.98  27.16 D  79.88  26.94 D  79.88  26.59 D  79.98  26.35 D
 80.23  26.25 D S
 80.70  26.25 M  80.92  26.35 D  81.04  26.59 D  81.04  26.94 D  80.92
 27.16 D
 80.70  27.29 D S
 80.23  26.25 M  79.88  26.13 D  79.76  26.00 D  79.64  25.78 D  79.64
 25.31 D
 79.76  25.09 D  79.88  24.96 D  80.23  24.84 D  80.70  24.84 D
 81.04  24.96 D  81.16  25.09 D  81.27  25.31 D  81.27  25.78 D
 81.16  26.00 D  81.04  26.13 D  80.70  26.25 D S
 80.23  26.25 M  79.98  26.13 D  79.88  26.00 D  79.76  25.78 D  79.76
 25.31 D
 79.88  25.09 D  79.98  24.96 D  80.23  24.84 D S
 80.70  24.84 M  80.92  24.96 D  81.04  25.09 D  81.16  25.31 D  81.16
 25.78 D
 81.04  26.00 D  80.92  26.13 D  80.70  26.25 D S
 82.79  27.29 M  82.43  27.16 D  82.20  26.82 D  82.08  26.25 D  82.08
 25.88 D
 82.20  25.31 D  82.43  24.96 D  82.79  24.84 D  83.02  24.84 D
 83.36  24.96 D  83.61  25.31 D  83.71  25.88 D  83.71  26.25 D
 83.61  26.82 D  83.36  27.16 D  83.02  27.29 D  82.79  27.29 D
 82.55  27.16 D  82.43  27.06 D  82.33  26.82 D  82.20  26.25 D
 82.20  25.88 D  82.33  25.31 D  82.43  25.09 D  82.55  24.96 D
 82.79  24.84 D S
 83.02  24.84 M  83.24  24.96 D  83.36  25.09 D  83.49  25.31 D  83.61
 25.88 D
 83.61  26.25 D  83.49  26.82 D  83.36  27.06 D  83.24  27.16 D
 83.02  27.29 D S
 82.79  29.14 M  82.79  30.36 D S
 85.12  29.14 M  85.12  30.36 D S
 87.44  29.14 M  87.44  30.36 D S
 89.76  29.14 M  89.76  30.36 D S
 92.10  29.14 M  92.10  30.36 D S
 94.42  29.14 M  94.42  30.36 D S
 96.74  29.14 M  96.74  31.58 D S
 93.61  26.82 M  93.73  26.72 D  93.61  26.59 D  93.48  26.72 D  93.48
 26.82 D
 93.61  27.06 D  93.73  27.16 D  94.07  27.29 D  94.54  27.29 D
 94.89  27.16 D  94.99  26.94 D  94.99  26.59 D  94.89  26.35 D
 94.54  26.25 D  94.18  26.25 D S
 94.54  27.29 M  94.77  27.16 D  94.89  26.94 D  94.89  26.59 D  94.77
 26.35 D
 94.54  26.25 D  94.77  26.13 D  94.99  25.88 D  95.11  25.66 D
 95.11  25.31 D  94.99  25.09 D  94.89  24.96 D  94.54  24.84 D
 94.07  24.84 D  93.73  24.96 D  93.61  25.09 D  93.48  25.31 D
 93.48  25.43 D  93.61  25.53 D  93.73  25.43 D  93.61  25.31 D S
 94.89  26.00 M  94.99  25.66 D  94.99  25.31 D  94.89  25.09 D  94.77
 24.96 D
 94.54  24.84 D S
 96.17  27.29 M  95.93  26.13 D  96.17  26.35 D  96.52  26.47 D  96.86
 26.47 D
 97.21  26.35 D  97.43  26.13 D  97.56  25.78 D  97.56  25.53 D
 97.43  25.19 D  97.21  24.96 D  96.86  24.84 D  96.52  24.84 D
 96.17  24.96 D  96.05  25.09 D  95.93  25.31 D  95.93  25.43 D
 96.05  25.53 D  96.17  25.43 D  96.05  25.31 D S
 96.86  26.47 M  97.09  26.35 D  97.33  26.13 D  97.43  25.78 D  97.43
 25.53 D
 97.33  25.19 D  97.09  24.96 D  96.86  24.84 D S
 96.17  27.29 M  97.33  27.29 D S
 96.17  27.16 M  96.74  27.16 D  97.33  27.29 D S
 99.06  27.29 M  98.72  27.16 D  98.49  26.82 D  98.37  26.25 D  98.37
 25.88 D
 98.49  25.31 D  98.72  24.96 D  99.06  24.84 D  99.31  24.84 D
 99.65  24.96 D  99.88  25.31 D 100.00  25.88 D 100.00  26.25 D
 99.88  26.82 D  99.65  27.16 D  99.31  27.29 D  99.06  27.29 D
 98.84  27.16 D  98.72  27.06 D  98.62  26.82 D  98.49  26.25 D
 98.49  25.88 D  98.62  25.31 D  98.72  25.09 D  98.84  24.96 D
 99.06  24.84 D S
 99.31  24.84 M  99.53  24.96 D  99.65  25.09 D  99.78  25.31 D  99.88
 25.88 D
 99.88  26.25 D  99.78  26.82 D  99.65  27.06 D  99.53  27.16 D
 99.31  27.29 D S
 15.31 192.06 M  15.31 189.62 D S
 17.63 192.06 M  17.63 190.84 D S
 19.96 192.06 M  19.96 190.84 D S
 22.30 192.06 M  22.30 190.84 D S
 24.62 192.06 M  24.62 190.84 D S
 26.94 192.06 M  26.94 190.84 D S
 29.26 192.06 M  29.26 190.84 D S
 31.60 192.06 M  31.60 189.62 D S
 33.92 192.06 M  33.92 190.84 D S
 36.25 192.06 M  36.25 190.84 D S
 38.59 192.06 M  38.59 190.84 D S
 40.91 192.06 M  40.91 190.84 D S
 43.23 192.06 M  43.23 190.84 D S
 45.55 192.06 M  45.55 190.84 D S
 47.89 192.06 M  47.89 189.62 D S
 50.21 192.06 M  50.21 190.84 D S
 52.54 192.06 M  52.54 190.84 D S
 54.86 192.06 M  54.86 190.84 D S
 57.20 192.06 M  57.20 190.84 D S
 59.52 192.06 M  59.52 190.84 D S
 61.84 192.06 M  61.84 190.84 D S
 64.16 192.06 M  64.16 189.62 D S
 66.50 192.06 M  66.50 190.84 D S
 68.83 192.06 M  68.83 190.84 D S
 71.15 192.06 M  71.15 190.84 D S
 73.47 192.06 M  73.47 190.84 D S
 75.81 192.06 M  75.81 190.84 D S
 78.13 192.06 M  78.13 190.84 D S
 80.45 192.06 M  80.45 189.62 D S
 82.79 192.06 M  82.79 190.84 D S
 85.12 192.06 M  85.12 190.84 D S
 87.44 192.06 M  87.44 190.84 D S
 89.76 192.06 M  89.76 190.84 D S
 92.10 192.06 M  92.10 190.84 D S
 94.42 192.06 M  94.42 190.84 D S
 96.74 192.06 M  96.74 189.62 D S
 15.29  29.16 M  16.51  29.16 D S
 15.29  31.50 M  16.51  31.50 D S
 15.29  33.82 M  16.51  33.82 D S
 15.29  36.14 M  16.51  36.14 D S
 15.29  38.46 M  16.51  38.46 D S
 15.29  40.81 M  17.74  40.81 D S
  9.02  40.81 M  11.12  40.81 D S
 12.62  42.19 M  12.28  42.07 D  12.16  41.84 D  12.16  41.50 D  12.28
 41.25 D
 12.62  41.15 D  13.09  41.15 D  13.44  41.25 D  13.56  41.50 D
 13.56  41.84 D  13.44  42.07 D  13.09  42.19 D  12.62  42.19 D
 12.40  42.07 D  12.28  41.84 D  12.28  41.50 D  12.40  41.25 D
 12.62  41.15 D S
 13.09  41.15 M  13.32  41.25 D  13.44  41.50 D  13.44  41.84 D  13.32
 42.07 D
 13.09  42.19 D S
 12.62  41.15 M  12.28  41.03 D  12.16  40.91 D  12.03  40.68 D  12.03
 40.22 D
 12.16  39.99 D  12.28  39.87 D  12.62  39.75 D  13.09  39.75 D
 13.44  39.87 D  13.56  39.99 D  13.66  40.22 D  13.66  40.68 D
 13.56  40.91 D  13.44  41.03 D  13.09  41.15 D S
 12.62  41.15 M  12.40  41.03 D  12.28  40.91 D  12.16  40.68 D  12.16
 40.22 D
 12.28  39.99 D  12.40  39.87 D  12.62  39.75 D S
 13.09  39.75 M  13.32  39.87 D  13.44  39.99 D  13.56  40.22 D  13.56
 40.68 D
 13.44  40.91 D  13.32  41.03 D  13.09  41.15 D S
 15.29  43.13 M  16.51  43.13 D S
 15.29  45.45 M  16.51  45.45 D S
 15.29  47.77 M  16.51  47.77 D S
 15.29  50.11 M  16.51  50.11 D S
 15.29  52.43 M  16.51  52.43 D S
 15.29  54.75 M  16.51  54.75 D S
 15.29  57.08 M  16.51  57.08 D S
 15.29  59.42 M  16.51  59.42 D S
 15.29  61.74 M  16.51  61.74 D S
 15.29  64.06 M  17.74  64.06 D S
  9.02  64.06 M  11.12  64.06 D S
 12.03  65.47 M  12.03  64.77 D S
 12.03  65.00 M  12.16  65.22 D  12.40  65.47 D  12.62  65.47 D  13.22
 65.12 D
 13.44  65.12 D  13.56  65.22 D  13.66  65.47 D S
 12.16  65.22 M  12.40  65.34 D  12.62  65.34 D  13.22  65.12 D S
 13.66  65.47 M  13.66  65.12 D  13.56  64.77 D  13.09  64.18 D  12.97
 63.96 D
 12.87  63.59 D  12.87  63.02 D S
 13.56  64.77 M  12.97  64.18 D  12.87  63.96 D  12.75  63.59 D  12.75
 63.02 D S
 15.29  66.40 M  16.51  66.40 D S
 15.29  68.72 M  16.51  68.72 D S
 15.29  71.04 M  16.51  71.04 D S
 15.29  73.37 M  16.51  73.37 D S
 15.29  75.71 M  16.51  75.71 D S
 15.29  78.03 M  16.51  78.03 D S
 15.29  80.35 M  16.51  80.35 D S
 15.29  82.67 M  16.51  82.67 D S
 15.29  85.01 M  16.51  85.01 D S
 15.29  87.33 M  17.74  87.33 D S
  9.02  87.33 M  11.12  87.33 D S
 13.44  88.37 M  13.32  88.27 D  13.44  88.15 D  13.56  88.27 D  13.56
 88.37 D
 13.44  88.62 D  13.22  88.72 D  12.87  88.72 D  12.50  88.62 D
 12.28  88.37 D  12.16  88.15 D  12.03  87.68 D  12.03  86.99 D
 12.16  86.64 D  12.40  86.40 D  12.75  86.28 D  12.97  86.28 D
 13.32  86.40 D  13.56  86.64 D  13.66  86.99 D  13.66  87.09 D
 13.56  87.46 D  13.32  87.68 D  12.97  87.80 D  12.87  87.80 D
 12.50  87.68 D  12.28  87.46 D  12.16  87.09 D S
 12.87  88.72 M  12.62  88.62 D  12.40  88.37 D  12.28  88.15 D  12.16
 87.68 D
 12.16  86.99 D  12.28  86.64 D  12.50  86.40 D  12.75  86.28 D S
 12.97  86.28 M  13.22  86.40 D  13.44  86.64 D  13.56  86.99 D  13.56
 87.09 D
 13.44  87.46 D  13.22  87.68 D  12.97  87.80 D S
 15.29  89.66 M  16.51  89.66 D S
 15.29  91.98 M  16.51  91.98 D S
 15.29  94.32 M  16.51  94.32 D S
 15.29  96.64 M  16.51  96.64 D S
 15.29  98.96 M  16.51  98.96 D S
 15.29 101.28 M  16.51 101.28 D S
 15.29 103.62 M  16.51 103.62 D S
 15.29 105.95 M  16.51 105.95 D S
 15.29 108.27 M  16.51 108.27 D S
 15.29 110.61 M  17.74 110.61 D S
  9.02 110.61 M  11.12 110.61 D S
 12.28 111.99 M  12.03 110.83 D  12.28 111.06 D  12.62 111.18 D  12.97
 111.18 D
 13.32 111.06 D  13.56 110.83 D  13.66 110.49 D  13.66 110.24 D
 13.56 109.90 D  13.32 109.67 D  12.97 109.55 D  12.62 109.55 D
 12.28 109.67 D  12.16 109.79 D  12.03 110.02 D  12.03 110.14 D
 12.16 110.24 D  12.28 110.14 D  12.16 110.02 D S
 12.97 111.18 M  13.22 111.06 D  13.44 110.83 D  13.56 110.49 D  13.56
 110.24 D
 13.44 109.90 D  13.22 109.67 D  12.97 109.55 D S
 12.28 111.99 M  13.44 111.99 D S
 12.28 111.87 M  12.87 111.87 D  13.44 111.99 D S
 15.29 112.93 M  16.51 112.93 D S
 15.29 115.25 M  16.51 115.25 D S
 15.29 117.57 M  16.51 117.57 D S
 15.29 119.91 M  16.51 119.91 D S
 15.29 122.24 M  16.51 122.24 D S
 15.29 124.56 M  16.51 124.56 D S
 15.29 126.88 M  16.51 126.88 D S
 15.29 129.22 M  16.51 129.22 D S
 15.29 131.54 M  16.51 131.54 D S
 15.29 133.86 M  17.74 133.86 D S
  9.02 133.86 M  11.12 133.86 D S
 13.09 135.02 M  13.09 132.82 D S
 13.22 135.27 M  13.22 132.82 D S
 13.22 135.27 M  11.93 133.52 D  13.79 133.52 D S
 12.75 132.82 M  13.56 132.82 D S
 15.29 136.18 M  16.51 136.18 D S
 15.29 138.53 M  16.51 138.53 D S
 15.29 140.85 M  16.51 140.85 D S
 15.29 143.17 M  16.51 143.17 D S
 15.29 145.49 M  16.51 145.49 D S
 15.29 147.83 M  16.51 147.83 D S
 15.29 150.15 M  16.51 150.15 D S
 15.29 152.47 M  16.51 152.47 D S
 15.29 154.80 M  16.51 154.80 D S
 15.29 157.14 M  17.74 157.14 D S
  9.02 157.14 M  11.12 157.14 D S
 12.16 158.05 M  12.28 157.95 D  12.16 157.83 D  12.03 157.95 D  12.03
 158.05 D
 12.16 158.30 D  12.28 158.42 D  12.62 158.52 D  13.09 158.52 D
 13.44 158.42 D  13.56 158.18 D  13.56 157.83 D  13.44 157.61 D
 13.09 157.48 D  12.75 157.48 D S
 13.09 158.52 M  13.32 158.42 D  13.44 158.18 D  13.44 157.83 D  13.32
 157.61 D
 13.09 157.48 D  13.32 157.36 D  13.56 157.14 D  13.66 156.89 D
 13.66 156.55 D  13.56 156.32 D  13.44 156.20 D  13.09 156.08 D
 12.62 156.08 D  12.28 156.20 D  12.16 156.32 D  12.03 156.55 D
 12.03 156.67 D  12.16 156.79 D  12.28 156.67 D  12.16 156.55 D S
 13.44 157.24 M  13.56 156.89 D  13.56 156.55 D  13.44 156.32 D  13.32
 156.20 D
 13.09 156.08 D S
 15.29 159.46 M  16.51 159.46 D S
 15.29 161.78 M  16.51 161.78 D S
 15.29 164.12 M  16.51 164.12 D S
 15.29 166.44 M  16.51 166.44 D S
 15.29 168.76 M  16.51 168.76 D S
 15.29 171.09 M  16.51 171.09 D S
 15.29 173.43 M  16.51 173.43 D S
 15.29 175.75 M  16.51 175.75 D S
 15.29 178.07 M  16.51 178.07 D S
 15.29 180.39 M  17.74 180.39 D S
  9.02 180.39 M  11.12 180.39 D S
 12.16 181.33 M  12.28 181.21 D  12.16 181.10 D  12.03 181.21 D  12.03
 181.33 D
 12.16 181.57 D  12.28 181.67 D  12.62 181.80 D  13.09 181.80 D
 13.44 181.67 D  13.56 181.57 D  13.66 181.33 D  13.66 181.10 D
 13.56 180.86 D  13.22 180.64 D  12.62 180.39 D  12.40 180.29 D
 12.16 180.04 D  12.03 179.70 D  12.03 179.35 D S
 13.09 181.80 M  13.32 181.67 D  13.44 181.57 D  13.56 181.33 D  13.56
 181.10 D
 13.44 180.86 D  13.09 180.64 D  12.62 180.39 D S
 12.03 179.58 M  12.16 179.70 D  12.40 179.70 D  12.97 179.47 D  13.32
 179.47 D
 13.56 179.58 D  13.66 179.70 D S
 12.40 179.70 M  12.97 179.35 D  13.44 179.35 D  13.56 179.47 D  13.66
 179.70 D
 13.66 179.94 D S
 15.29 182.73 M  16.51 182.73 D S
 15.29 185.05 M  16.51 185.05 D S
 15.29 187.38 M  16.51 187.38 D S
 15.29 189.70 M  16.51 189.70 D S
 15.29 192.04 M  16.51 192.04 D S
 96.76  29.16 M  95.54  29.16 D S
 96.76  31.50 M  95.54  31.50 D S
 96.76  33.82 M  95.54  33.82 D S
 96.76  36.14 M  95.54  36.14 D S
 96.76  38.46 M  95.54  38.46 D S
 96.76  40.81 M  94.30  40.81 D S
 96.76  43.13 M  95.54  43.13 D S
 96.76  45.45 M  95.54  45.45 D S
 96.76  47.77 M  95.54  47.77 D S
 96.76  50.11 M  95.54  50.11 D S
 96.76  52.43 M  95.54  52.43 D S
 96.76  54.75 M  95.54  54.75 D S
 96.76  57.08 M  95.54  57.08 D S
 96.76  59.42 M  95.54  59.42 D S
 96.76  61.74 M  95.54  61.74 D S
 96.76  64.06 M  94.30  64.06 D S
 96.76  66.40 M  95.54  66.40 D S
 96.76  68.72 M  95.54  68.72 D S
 96.76  71.04 M  95.54  71.04 D S
 96.76  73.37 M  95.54  73.37 D S
 96.76  75.71 M  95.54  75.71 D S
 96.76  78.03 M  95.54  78.03 D S
 96.76  80.35 M  95.54  80.35 D S
 96.76  82.67 M  95.54  82.67 D S
 96.76  85.01 M  95.54  85.01 D S
 96.76  87.33 M  94.30  87.33 D S
 96.76  89.66 M  95.54  89.66 D S
 96.76  91.98 M  95.54  91.98 D S
 96.76  94.32 M  95.54  94.32 D S
 96.76  96.64 M  95.54  96.64 D S
 96.76  98.96 M  95.54  98.96 D S
 96.76 101.28 M  95.54 101.28 D S
 96.76 103.62 M  95.54 103.62 D S
 96.76 105.95 M  95.54 105.95 D S
 96.76 108.27 M  95.54 108.27 D S
 96.76 110.61 M  94.30 110.61 D S
 96.76 112.93 M  95.54 112.93 D S
 96.76 115.25 M  95.54 115.25 D S
 96.76 117.57 M  95.54 117.57 D S
 96.76 119.91 M  95.54 119.91 D S
 96.76 122.24 M  95.54 122.24 D S
 96.76 124.56 M  95.54 124.56 D S
 96.76 126.88 M  95.54 126.88 D S
 96.76 129.22 M  95.54 129.22 D S
 96.76 131.54 M  95.54 131.54 D S
 96.76 133.86 M  94.30 133.86 D S
 96.76 136.18 M  95.54 136.18 D S
 96.76 138.53 M  95.54 138.53 D S
 96.76 140.85 M  95.54 140.85 D S
 96.76 143.17 M  95.54 143.17 D S
 96.76 145.49 M  95.54 145.49 D S
 96.76 147.83 M  95.54 147.83 D S
 96.76 150.15 M  95.54 150.15 D S
 96.76 152.47 M  95.54 152.47 D S
 96.76 154.80 M  95.54 154.80 D S
 96.76 157.14 M  94.30 157.14 D S
 96.76 159.46 M  95.54 159.46 D S
 96.76 161.78 M  95.54 161.78 D S
 96.76 164.12 M  95.54 164.12 D S
 96.76 166.44 M  95.54 166.44 D S
 96.76 168.76 M  95.54 168.76 D S
 96.76 171.09 M  95.54 171.09 D S
 96.76 173.43 M  95.54 173.43 D S
 96.76 175.75 M  95.54 175.75 D S
 96.76 178.07 M  95.54 178.07 D S
 96.76 180.39 M  94.30 180.39 D S
 96.76 182.73 M  95.54 182.73 D S
 96.76 185.05 M  95.54 185.05 D S
 96.76 187.38 M  95.54 187.38 D S
 96.76 189.70 M  95.54 189.70 D S
 96.76 192.04 M  95.54 192.04 D S
 75.57 182.45 M  75.22 182.33 D  74.99 182.10 D  74.75 181.63 D  74.65
 181.29 D
 74.53 180.82 D  74.40 180.13 D  74.30 179.19 D S
 75.57 182.45 M  75.34 182.33 D  75.12 182.10 D  74.87 181.63 D  74.75
 181.29 D
 74.65 180.82 D  74.53 180.13 D  74.40 179.19 D S
 75.57 182.45 M  75.81 182.45 D  76.03 182.33 D  76.16 182.22 D  76.16
 181.86 D
 76.03 181.63 D  75.93 181.51 D  75.57 181.41 D  75.12 181.41 D S
 75.81 182.45 M  76.03 182.22 D  76.03 181.86 D  75.93 181.63 D  75.81
 181.51 D
 75.57 181.41 D S
 75.12 181.41 M  75.57 181.29 D  75.81 181.04 D  75.93 180.82 D  75.93
 180.47 D
 75.81 180.23 D  75.69 180.13 D  75.34 180.00 D  75.12 180.00 D
 74.87 180.13 D  74.75 180.23 D  74.65 180.59 D S
 75.12 181.41 M  75.46 181.29 D  75.69 181.04 D  75.81 180.82 D  75.81
 180.47 D
 75.69 180.23 D  75.57 180.13 D  75.34 180.00 D S
 77.15 181.41 M  79.23 181.41 D S
 77.15 180.70 M  79.23 180.70 D S
 80.86 182.45 M  80.51 182.33 D  80.29 181.98 D  80.17 181.41 D  80.17
 181.04 D
 80.29 180.47 D  80.51 180.13 D  80.86 180.00 D  81.10 180.00 D
 81.45 180.13 D  81.67 180.47 D  81.80 181.04 D  81.80 181.41 D
 81.67 181.98 D  81.45 182.33 D  81.10 182.45 D  80.86 182.45 D
 80.64 182.33 D  80.51 182.22 D  80.41 181.98 D  80.29 181.41 D
 80.29 181.04 D  80.41 180.47 D  80.51 180.23 D  80.64 180.13 D
 80.86 180.00 D S
 81.10 180.00 M  81.33 180.13 D  81.45 180.23 D  81.57 180.47 D  81.67
 181.04 D
 81.67 181.41 D  81.57 181.98 D  81.45 182.22 D  81.33 182.33 D
 81.10 182.45 D S
 82.85 180.23 M  82.73 180.13 D  82.85 180.00 D  82.96 180.13 D  82.85
 180.23 D S
 84.02 181.98 M  84.12 181.86 D  84.02 181.76 D  83.89 181.86 D  83.89
 181.98 D
 84.02 182.22 D  84.12 182.33 D  84.48 182.45 D  84.93 182.45 D
 85.30 182.33 D  85.40 182.22 D  85.52 181.98 D  85.52 181.76 D
 85.40 181.51 D  85.05 181.29 D  84.48 181.04 D  84.24 180.94 D
 84.02 180.70 D  83.89 180.35 D  83.89 180.00 D S
 84.93 182.45 M  85.18 182.33 D  85.30 182.22 D  85.40 181.98 D  85.40
 181.76 D
 85.30 181.51 D  84.93 181.29 D  84.48 181.04 D S
 83.89 180.23 M  84.02 180.35 D  84.24 180.35 D  84.83 180.13 D  85.18
 180.13 D
 85.40 180.23 D  85.52 180.35 D S
 84.24 180.35 M  84.83 180.00 D  85.30 180.00 D  85.40 180.13 D  85.52
 180.35 D
 85.52 180.59 D S
 86.46 181.98 M  86.56 181.86 D  86.46 181.76 D  86.34 181.86 D  86.34
 181.98 D
 86.46 182.22 D  86.56 182.33 D  86.93 182.45 D  87.38 182.45 D
 87.74 182.33 D  87.84 182.22 D  87.97 181.98 D  87.97 181.76 D
 87.84 181.51 D  87.50 181.29 D  86.93 181.04 D  86.68 180.94 D
 86.46 180.70 D  86.34 180.35 D  86.34 180.00 D S
 87.38 182.45 M  87.62 182.33 D  87.74 182.22 D  87.84 181.98 D  87.84
 181.76 D
 87.74 181.51 D  87.38 181.29 D  86.93 181.04 D S
 86.34 180.23 M  86.46 180.35 D  86.68 180.35 D  87.27 180.13 D  87.62
 180.13 D
 87.84 180.23 D  87.97 180.35 D S
 86.68 180.35 M  87.27 180.00 D  87.74 180.00 D  87.84 180.13 D  87.97
 180.35 D
 87.97 180.59 D S
 88.78 182.45 M  88.78 181.76 D S
 88.78 181.98 M  88.90 182.22 D  89.13 182.45 D  89.37 182.45 D  89.94
 182.10 D
 90.19 182.10 D  90.29 182.22 D  90.41 182.45 D S
 88.90 182.22 M  89.13 182.33 D  89.37 182.33 D  89.94 182.10 D S
 90.41 182.45 M  90.41 182.10 D  90.29 181.76 D  89.82 181.16 D  89.72
 180.94 D
 89.59 180.59 D  89.59 180.00 D S
 90.29 181.76 M  89.72 181.16 D  89.59 180.94 D  89.47 180.59 D  89.47
 180.00 D S
 91.45 182.45 M  91.22 181.29 D  91.45 181.51 D  91.81 181.63 D  92.16
 181.63 D
 92.51 181.51 D  92.73 181.29 D  92.85 180.94 D  92.85 180.70 D
 92.73 180.35 D  92.51 180.13 D  92.16 180.00 D  91.81 180.00 D
 91.45 180.13 D  91.35 180.23 D  91.22 180.47 D  91.22 180.59 D
 91.35 180.70 D  91.45 180.59 D  91.35 180.47 D S
 92.16 181.63 M  92.38 181.51 D  92.63 181.29 D  92.73 180.94 D  92.73
 180.70 D
 92.63 180.35 D  92.38 180.13 D  92.16 180.00 D S
 91.45 182.45 M  92.63 182.45 D S
 91.45 182.33 M  92.04 182.33 D  92.63 182.45 D S
 75.22 178.13 M  74.87 178.01 D  74.65 177.78 D  74.40 177.32 D  74.30
 176.97 D
 74.18 176.50 D  74.06 175.81 D  73.94 174.87 D S
 75.22 178.13 M  74.99 178.01 D  74.75 177.78 D  74.53 177.32 D  74.40
 176.97 D
 74.30 176.50 D  74.18 175.81 D  74.06 174.87 D S
 75.22 178.13 M  75.46 178.13 D  75.69 178.01 D  75.81 177.91 D  75.81
 177.54 D
 75.69 177.32 D  75.57 177.19 D  75.22 177.09 D  74.75 177.09 D S
 75.46 178.13 M  75.69 177.91 D  75.69 177.54 D  75.57 177.32 D  75.46
 177.19 D
 75.22 177.09 D S
 74.75 177.09 M  75.22 176.97 D  75.46 176.75 D  75.57 176.50 D  75.57
 176.16 D
 75.46 175.93 D  75.34 175.81 D  74.99 175.69 D  74.75 175.69 D
 74.53 175.81 D  74.40 175.93 D  74.30 176.28 D S
 74.75 177.09 M  75.12 176.97 D  75.34 176.75 D  75.46 176.50 D  75.46
 176.16 D
 75.34 175.93 D  75.22 175.81 D  74.99 175.69 D S
 76.79 177.09 M  78.88 177.09 D S
 76.79 176.38 M  78.88 176.38 D S
 80.51 178.13 M  80.17 178.01 D  79.94 177.66 D  79.82 177.09 D  79.82
 176.75 D
 79.94 176.16 D  80.17 175.81 D  80.51 175.69 D  80.76 175.69 D
 81.10 175.81 D  81.33 176.16 D  81.45 176.75 D  81.45 177.09 D
 81.33 177.66 D  81.10 178.01 D  80.76 178.13 D  80.51 178.13 D
 80.29 178.01 D  80.17 177.91 D  80.04 177.66 D  79.94 177.09 D
 79.94 176.75 D  80.04 176.16 D  80.17 175.93 D  80.29 175.81 D
 80.51 175.69 D S
 80.76 175.69 M  80.98 175.81 D  81.10 175.93 D  81.23 176.16 D  81.33
 176.75 D
 81.33 177.09 D  81.23 177.66 D  81.10 177.91 D  80.98 178.01 D
 80.76 178.13 D S
 82.49 175.93 M  82.39 175.81 D  82.49 175.69 D  82.61 175.81 D  82.49
 175.93 D S
 83.67 177.66 M  83.77 177.54 D  83.67 177.44 D  83.55 177.54 D  83.55
 177.66 D
 83.67 177.91 D  83.77 178.01 D  84.12 178.13 D  84.59 178.13 D
 84.93 178.01 D  85.05 177.91 D  85.18 177.66 D  85.18 177.44 D
 85.05 177.19 D  84.71 176.97 D  84.12 176.75 D  83.89 176.62 D
 83.67 176.38 D  83.55 176.03 D  83.55 175.69 D S
 84.59 178.13 M  84.83 178.01 D  84.93 177.91 D  85.05 177.66 D  85.05
 177.44 D
 84.93 177.19 D  84.59 176.97 D  84.12 176.75 D S
 83.55 175.93 M  83.67 176.03 D  83.89 176.03 D  84.48 175.81 D  84.83
 175.81 D
 85.05 175.93 D  85.18 176.03 D S
 83.89 176.03 M  84.48 175.69 D  84.93 175.69 D  85.05 175.81 D  85.18
 176.03 D
 85.18 176.28 D S
 86.11 177.66 M  86.21 177.54 D  86.11 177.44 D  85.99 177.54 D  85.99
 177.66 D
 86.11 177.91 D  86.21 178.01 D  86.56 178.13 D  87.03 178.13 D
 87.38 178.01 D  87.50 177.78 D  87.50 177.44 D  87.38 177.19 D
 87.03 177.09 D  86.68 177.09 D S
 87.03 178.13 M  87.27 178.01 D  87.38 177.78 D  87.38 177.44 D  87.27
 177.19 D
 87.03 177.09 D  87.27 176.97 D  87.50 176.75 D  87.62 176.50 D
 87.62 176.16 D  87.50 175.93 D  87.38 175.81 D  87.03 175.69 D
 86.56 175.69 D  86.21 175.81 D  86.11 175.93 D  85.99 176.16 D
 85.99 176.28 D  86.11 176.38 D  86.21 176.28 D  86.11 176.16 D S
 87.38 176.85 M  87.50 176.50 D  87.50 176.16 D  87.38 175.93 D  87.27
 175.81 D
 87.03 175.69 D S
 88.56 177.66 M  88.66 177.54 D  88.56 177.44 D  88.43 177.54 D  88.43
 177.66 D
 88.56 177.91 D  88.66 178.01 D  89.00 178.13 D  89.47 178.13 D
 89.82 178.01 D  89.94 177.91 D  90.06 177.66 D  90.06 177.44 D
 89.94 177.19 D  89.59 176.97 D  89.00 176.75 D  88.78 176.62 D
 88.56 176.38 D  88.43 176.03 D  88.43 175.69 D S
 89.47 178.13 M  89.72 178.01 D  89.82 177.91 D  89.94 177.66 D  89.94
 177.44 D
 89.82 177.19 D  89.47 176.97 D  89.00 176.75 D S
 88.43 175.93 M  88.56 176.03 D  88.78 176.03 D  89.37 175.81 D  89.72
 175.81 D
 89.94 175.93 D  90.06 176.03 D S
 88.78 176.03 M  89.37 175.69 D  89.82 175.69 D  89.94 175.81 D  90.06
 176.03 D
 90.06 176.28 D S
 90.88 178.13 M  90.88 177.44 D S
 90.88 177.66 M  91.00 177.91 D  91.22 178.13 D  91.45 178.13 D  92.04
 177.78 D
 92.26 177.78 D  92.38 177.91 D  92.51 178.13 D S
 91.00 177.91 M  91.22 178.01 D  91.45 178.01 D  92.04 177.78 D S
 92.51 178.13 M  92.51 177.78 D  92.38 177.44 D  91.92 176.85 D  91.81
 176.62 D
 91.69 176.28 D  91.69 175.69 D S
 92.38 177.44 M  91.81 176.85 D  91.69 176.62 D  91.57 176.28 D  91.57
 175.69 D S
 74.87 173.81 M  74.53 173.69 D  74.30 173.47 D  74.06 173.00 D  73.94
 172.65 D
 73.83 172.18 D  73.71 171.49 D  73.59 170.56 D S
 74.87 173.81 M  74.65 173.69 D  74.40 173.47 D  74.18 173.00 D  74.06
 172.65 D
 73.94 172.18 D  73.83 171.49 D  73.71 170.56 D S
 74.87 173.81 M  75.12 173.81 D  75.34 173.69 D  75.46 173.59 D  75.46
 173.24 D
 75.34 173.00 D  75.22 172.88 D  74.87 172.78 D  74.40 172.78 D S
 75.12 173.81 M  75.34 173.59 D  75.34 173.24 D  75.22 173.00 D  75.12
 172.88 D
 74.87 172.78 D S
 74.40 172.78 M  74.87 172.65 D  75.12 172.43 D  75.22 172.18 D  75.22
 171.84 D
 75.12 171.61 D  74.99 171.49 D  74.65 171.37 D  74.40 171.37 D
 74.18 171.49 D  74.06 171.61 D  73.94 171.96 D S
 74.40 172.78 M  74.75 172.65 D  74.99 172.43 D  75.12 172.18 D  75.12
 171.84 D
 74.99 171.61 D  74.87 171.49 D  74.65 171.37 D S
 76.44 172.78 M  78.54 172.78 D S
 76.44 172.06 M  78.54 172.06 D S
 80.17 173.81 M  79.82 173.69 D  79.60 173.35 D  79.47 172.78 D  79.47
 172.43 D
 79.60 171.84 D  79.82 171.49 D  80.17 171.37 D  80.41 171.37 D
 80.76 171.49 D  80.98 171.84 D  81.10 172.43 D  81.10 172.78 D
 80.98 173.35 D  80.76 173.69 D  80.41 173.81 D  80.17 173.81 D
 79.94 173.69 D  79.82 173.59 D  79.70 173.35 D  79.60 172.78 D
 79.60 172.43 D  79.70 171.84 D  79.82 171.61 D  79.94 171.49 D
 80.17 171.37 D S
 80.41 171.37 M  80.64 171.49 D  80.76 171.61 D  80.86 171.84 D  80.98
 172.43 D
 80.98 172.78 D  80.86 173.35 D  80.76 173.59 D  80.64 173.69 D
 80.41 173.81 D S
 82.14 171.61 M  82.04 171.49 D  82.14 171.37 D  82.26 171.49 D  82.14
 171.61 D S
 83.30 173.35 M  83.42 173.24 D  83.30 173.12 D  83.20 173.24 D  83.20
 173.35 D
 83.30 173.59 D  83.42 173.69 D  83.77 173.81 D  84.24 173.81 D
 84.59 173.69 D  84.71 173.59 D  84.83 173.35 D  84.83 173.12 D
 84.71 172.88 D  84.36 172.65 D  83.77 172.43 D  83.55 172.31 D
 83.30 172.06 D  83.20 171.72 D  83.20 171.37 D S
 84.24 173.81 M  84.48 173.69 D  84.59 173.59 D  84.71 173.35 D  84.71
 173.12 D
 84.59 172.88 D  84.24 172.65 D  83.77 172.43 D S
 83.20 171.61 M  83.30 171.72 D  83.55 171.72 D  84.12 171.49 D  84.48
 171.49 D
 84.71 171.61 D  84.83 171.72 D S
 83.55 171.72 M  84.12 171.37 D  84.59 171.37 D  84.71 171.49 D  84.83
 171.72 D
 84.83 171.96 D S
 85.75 173.35 M  85.87 173.24 D  85.75 173.12 D  85.64 173.24 D  85.64
 173.35 D
 85.75 173.59 D  85.87 173.69 D  86.21 173.81 D  86.68 173.81 D
 87.03 173.69 D  87.15 173.47 D  87.15 173.12 D  87.03 172.88 D
 86.68 172.78 D  86.34 172.78 D S
 86.68 173.81 M  86.93 173.69 D  87.03 173.47 D  87.03 173.12 D  86.93
 172.88 D
 86.68 172.78 D  86.93 172.65 D  87.15 172.43 D  87.27 172.18 D
 87.27 171.84 D  87.15 171.61 D  87.03 171.49 D  86.68 171.37 D
 86.21 171.37 D  85.87 171.49 D  85.75 171.61 D  85.64 171.84 D
 85.64 171.96 D  85.75 172.06 D  85.87 171.96 D  85.75 171.84 D S
 87.03 172.53 M  87.15 172.18 D  87.15 171.84 D  87.03 171.61 D  86.93
 171.49 D
 86.68 171.37 D S
 89.59 173.00 M  89.47 172.65 D  89.25 172.43 D  88.90 172.31 D  88.78
 172.31 D
 88.43 172.43 D  88.19 172.65 D  88.09 173.00 D  88.09 173.12 D
 88.19 173.47 D  88.43 173.69 D  88.78 173.81 D  89.00 173.81 D
 89.37 173.69 D  89.59 173.47 D  89.72 173.12 D  89.72 172.43 D
 89.59 171.96 D  89.47 171.72 D  89.25 171.49 D  88.90 171.37 D
 88.56 171.37 D  88.31 171.49 D  88.19 171.72 D  88.19 171.84 D
 88.31 171.96 D  88.43 171.84 D  88.31 171.72 D S
 88.78 172.31 M  88.56 172.43 D  88.31 172.65 D  88.19 173.00 D  88.19
 173.12 D
 88.31 173.47 D  88.56 173.69 D  88.78 173.81 D S
 89.00 173.81 M  89.25 173.69 D  89.47 173.47 D  89.59 173.12 D  89.59
 172.43 D
 89.47 171.96 D  89.37 171.72 D  89.13 171.49 D  88.90 171.37 D S
 90.88 173.35 M  91.10 173.47 D  91.45 173.81 D  91.45 171.37 D S
 91.35 173.69 M  91.35 171.37 D S
 90.88 171.37 M  91.92 171.37 D S
 59.52 180.41 M  59.64 180.41 D  59.74 180.41 D  59.87 180.41 D  59.99
 180.41 D
 60.09 180.41 D  60.21 180.41 D  60.33 180.41 D  60.46 180.41 D
 60.56 180.41 D  60.68 180.41 D  60.80 180.41 D  60.92 180.41 D
 61.03 180.41 D  61.15 180.41 D  61.27 180.41 D  61.37 180.41 D
 61.49 180.41 D  61.62 180.41 D  61.72 180.41 D  61.84 180.41 D
 61.96 180.41 D  62.09 180.41 D  62.19 180.41 D  62.31 180.41 D
 62.43 180.41 D  62.53 180.41 D  62.66 180.41 D  62.78 180.41 D
 62.90 180.41 D  63.00 180.41 D  63.12 180.41 D  63.25 180.41 D
 63.35 180.41 D  63.43 180.41 D S
 64.90 180.41 M  64.98 180.41 D  65.10 180.41 D  65.22 180.41 D  65.34
 180.41 D
 65.44 180.41 D  65.57 180.41 D  65.69 180.41 D  65.79 180.41 D
 65.91 180.41 D  66.04 180.41 D  66.16 180.41 D  66.26 180.41 D
 66.38 180.41 D  66.50 180.41 D  66.63 180.41 D  66.73 180.41 D
 66.85 180.41 D  66.97 180.41 D  67.07 180.41 D  67.20 180.41 D
 67.32 180.41 D  67.44 180.41 D  67.54 180.41 D  67.66 180.41 D
 67.79 180.41 D  67.89 180.41 D  68.01 180.41 D  68.13 180.41 D
 68.23 180.41 D  68.36 180.41 D  68.48 180.41 D  68.60 180.41 D
 68.70 180.41 D  68.80 180.41 D S
 70.27 180.41 M  70.33 180.41 D  70.45 180.41 D  70.58 180.41 D  70.68
 180.41 D
 70.80 180.41 D  70.92 180.41 D  71.04 180.41 D S
 59.52 175.75 M  59.64 175.75 D  59.74 175.75 D  59.87 175.75 D  59.99
 175.75 D
 60.09 175.75 D  60.21 175.75 D  60.33 175.75 D  60.46 175.75 D
 60.56 175.75 D  60.68 175.75 D  60.80 175.75 D  60.92 175.75 D
 61.03 175.75 D  61.15 175.75 D  61.27 175.75 D  61.37 175.75 D
 61.49 175.75 D  61.62 175.75 D  61.72 175.75 D  61.84 175.75 D
 61.96 175.75 D  62.09 175.75 D  62.19 175.75 D  62.31 175.75 D
 62.43 175.75 D  62.53 175.75 D  62.66 175.75 D  62.78 175.75 D
 62.90 175.75 D  63.00 175.75 D  63.12 175.75 D  63.25 175.75 D
 63.35 175.75 D  63.47 175.75 D  63.59 175.75 D  63.71 175.75 D
 63.82 175.75 D  63.94 175.75 D  64.06 175.75 D  64.18 175.75 D
 64.28 175.75 D  64.41 175.75 D  64.53 175.75 D  64.63 175.75 D
 64.75 175.75 D  64.87 175.75 D  64.98 175.75 D  65.10 175.75 D
 65.22 175.75 D  65.34 175.75 D  65.44 175.75 D  65.57 175.75 D
 65.69 175.75 D  65.79 175.75 D  65.91 175.75 D  66.04 175.75 D
 66.16 175.75 D  66.26 175.75 D  66.38 175.75 D  66.50 175.75 D
 66.63 175.75 D  66.73 175.75 D  66.85 175.75 D  66.97 175.75 D
 67.07 175.75 D  67.20 175.75 D  67.32 175.75 D  67.44 175.75 D
 67.54 175.75 D  67.66 175.75 D  67.79 175.75 D  67.89 175.75 D
 68.01 175.75 D  68.13 175.75 D  68.23 175.75 D  68.36 175.75 D
 68.48 175.75 D  68.60 175.75 D  68.70 175.75 D  68.83 175.75 D
 68.95 175.75 D  69.05 175.75 D  69.17 175.75 D  69.29 175.75 D
 69.42 175.75 D  69.52 175.75 D  69.64 175.75 D  69.76 175.75 D
 69.88 175.75 D  69.99 175.75 D  70.11 175.75 D  70.23 175.75 D
 70.33 175.75 D  70.45 175.75 D  70.58 175.75 D  70.68 175.75 D
 70.80 175.75 D  70.92 175.75 D  71.04 175.75 D S
 59.52 171.11 M  59.64 171.11 D  59.74 171.11 D  59.85 171.11 D S
 61.23 171.11 M  61.27 171.11 D  61.37 171.11 D  61.49 171.11 D  61.56
 171.11 D S
 62.94 171.11 M  63.00 171.11 D  63.12 171.11 D  63.25 171.11 D  63.27
 171.11 D S
 64.65 171.11 M  64.75 171.11 D  64.87 171.11 D  64.98 171.11 D S
 66.36 171.11 M  66.38 171.11 D  66.50 171.11 D  66.63 171.11 D  66.69
 171.11 D S
 68.07 171.11 M  68.13 171.11 D  68.23 171.11 D  68.36 171.11 D  68.40
 171.11 D S
 69.78 171.11 M  69.88 171.11 D  69.99 171.11 D  70.11 171.11 D S
 15.29  29.14 M  96.76  29.14 D  96.76 192.04 D  15.29 192.04 D  15.29
 29.14 D S
 15.31  29.14 M  15.31  31.58 D S
 15.19  27.29 M  14.84  27.16 D  14.62  26.82 D  14.50  26.25 D  14.50
 25.88 D
 14.62  25.31 D  14.84  24.96 D  15.19  24.84 D  15.43  24.84 D
 15.78  24.96 D  16.00  25.31 D  16.13  25.88 D  16.13  26.25 D
 16.00  26.82 D  15.78  27.16 D  15.43  27.29 D  15.19  27.29 D
 14.97  27.16 D  14.84  27.06 D  14.72  26.82 D  14.62  26.25 D
 14.62  25.88 D  14.72  25.31 D  14.84  25.09 D  14.97  24.96 D
 15.19  24.84 D S
 15.43  24.84 M  15.66  24.96 D  15.78  25.09 D  15.88  25.31 D  16.00
 25.88 D
 16.00  26.25 D  15.88  26.82 D  15.78  27.06 D  15.66  27.16 D
 15.43  27.29 D S
 17.63  29.14 M  17.63  30.36 D S
 19.96  29.14 M  19.96  30.36 D S
 22.30  29.14 M  22.30  30.36 D S
 24.62  29.14 M  24.62  30.36 D S
 26.94  29.14 M  26.94  30.36 D S
 29.26  29.14 M  29.26  30.36 D S
 31.60  29.14 M  31.60  31.58 D S
 29.57  27.29 M  29.57  26.59 D S
 29.57  26.82 M  29.67  27.06 D  29.91  27.29 D  30.14  27.29 D  30.73
 26.94 D
 30.95  26.94 D  31.07  27.06 D  31.20  27.29 D S
 29.67  27.06 M  29.91  27.16 D  30.14  27.16 D  30.73  26.94 D S
 31.20  27.29 M  31.20  26.94 D  31.07  26.59 D  30.60  26.00 D  30.48
 25.78 D
 30.38  25.43 D  30.38  24.84 D S
 31.07  26.59 M  30.48  26.00 D  30.38  25.78 D  30.26  25.43 D  30.26
 24.84 D S
 32.70  27.29 M  32.36  27.16 D  32.11  26.82 D  32.01  26.25 D  32.01
 25.88 D
 32.11  25.31 D  32.36  24.96 D  32.70  24.84 D  32.93  24.84 D
 33.29  24.96 D  33.52  25.31 D  33.64  25.88 D  33.64  26.25 D
 33.52  26.82 D  33.29  27.16 D  32.93  27.29 D  32.70  27.29 D
 32.48  27.16 D  32.36  27.06 D  32.23  26.82 D  32.11  26.25 D
 32.11  25.88 D  32.23  25.31 D  32.36  25.09 D  32.48  24.96 D
 32.70  24.84 D S
 32.93  24.84 M  33.17  24.96 D  33.29  25.09 D  33.39  25.31 D  33.52
 25.88 D
 33.52  26.25 D  33.39  26.82 D  33.29  27.06 D  33.17  27.16 D
 32.93  27.29 D S
 33.92  29.14 M  33.92  30.36 D S
 36.25  29.14 M  36.25  30.36 D S
 38.59  29.14 M  38.59  30.36 D S
 40.91  29.14 M  40.91  30.36 D S
 43.23  29.14 M  43.23  30.36 D S
 45.55  29.14 M  45.55  30.36 D S
 47.89  29.14 M  47.89  31.58 D S
 44.98  26.82 M  45.20  26.94 D  45.55  27.29 D  45.55  24.84 D S
 45.45  27.16 M  45.45  24.84 D S
 44.98  24.84 M  46.02  24.84 D S
 48.12  27.06 M  48.12  24.84 D S
 48.24  27.29 M  48.24  24.84 D S
 48.24  27.29 M  46.96  25.53 D  48.81  25.53 D S
 47.77  24.84 M  48.58  24.84 D S
 50.21  27.29 M  49.87  27.16 D  49.62  26.82 D  49.52  26.25 D  49.52
 25.88 D
 49.62  25.31 D  49.87  24.96 D  50.21  24.84 D  50.44  24.84 D
 50.78  24.96 D  51.03  25.31 D  51.15  25.88 D  51.15  26.25 D
 51.03  26.82 D  50.78  27.16 D  50.44  27.29 D  50.21  27.29 D
 49.97  27.16 D  49.87  27.06 D  49.75  26.82 D  49.62  26.25 D
 49.62  25.88 D  49.75  25.31 D  49.87  25.09 D  49.97  24.96 D
 50.21  24.84 D S
 50.44  24.84 M  50.68  24.96 D  50.78  25.09 D  50.91  25.31 D  51.03
 25.88 D
 51.03  26.25 D  50.91  26.82 D  50.78  27.06 D  50.68  27.16 D
 50.44  27.29 D S
 50.21  29.14 M  50.21  30.36 D S
 52.54  29.14 M  52.54  30.36 D S
 54.86  29.14 M  54.86  30.36 D S
 57.20  29.14 M  57.20  30.36 D S
 59.52  29.14 M  59.52  30.36 D S
 61.84  29.14 M  61.84  30.36 D S
 64.16  29.14 M  64.16  31.58 D S
 61.03  26.82 M  61.15  26.72 D  61.03  26.59 D  60.90  26.72 D  60.90
 26.82 D
 61.03  27.06 D  61.15  27.16 D  61.49  27.29 D  61.96  27.29 D
 62.31  27.16 D  62.43  27.06 D  62.53  26.82 D  62.53  26.59 D
 62.43  26.35 D  62.09  26.13 D  61.49  25.88 D  61.27  25.78 D
 61.03  25.53 D  60.90  25.19 D  60.90  24.84 D S
 61.96  27.29 M  62.19  27.16 D  62.31  27.06 D  62.43  26.82 D  62.43
 26.59 D
 62.31  26.35 D  61.96  26.13 D  61.49  25.88 D S
 60.90  25.09 M  61.03  25.19 D  61.27  25.19 D  61.84  24.96 D  62.19
 24.96 D
 62.43  25.09 D  62.53  25.19 D S
 61.27  25.19 M  61.84  24.84 D  62.31  24.84 D  62.43  24.96 D  62.53
 25.19 D
 62.53  25.43 D S
 63.71  26.82 M  63.94  26.94 D  64.28  27.29 D  64.28  24.84 D S
 64.16  27.16 M  64.16  24.84 D S
 63.71  24.84 M  64.75  24.84 D S
 66.50  27.29 M  66.16  27.16 D  65.91  26.82 D  65.79  26.25 D  65.79
 25.88 D
 65.91  25.31 D  66.16  24.96 D  66.50  24.84 D  66.73  24.84 D
 67.07  24.96 D  67.32  25.31 D  67.42  25.88 D  67.42  26.25 D
 67.32  26.82 D  67.07  27.16 D  66.73  27.29 D  66.50  27.29 D
 66.26  27.16 D  66.16  27.06 D  66.04  26.82 D  65.91  26.25 D
 65.91  25.88 D  66.04  25.31 D  66.16  25.09 D  66.26  24.96 D
 66.50  24.84 D S
 66.73  24.84 M  66.97  24.96 D  67.07  25.09 D  67.20  25.31 D  67.32
 25.88 D
 67.32  26.25 D  67.20  26.82 D  67.07  27.06 D  66.97  27.16 D
 66.73  27.29 D S
 66.50  29.14 M  66.50  30.36 D S
 68.83  29.14 M  68.83  30.36 D S
 71.15  29.14 M  71.15  30.36 D S
 73.47  29.14 M  73.47  30.36 D S
 75.81  29.14 M  75.81  30.36 D S
 78.13  29.14 M  78.13  30.36 D S
 80.45  29.14 M  80.45  31.58 D S
 77.32  26.82 M  77.44  26.72 D  77.32  26.59 D  77.19  26.72 D  77.19
 26.82 D
 77.32  27.06 D  77.44  27.16 D  77.78  27.29 D  78.25  27.29 D
 78.60  27.16 D  78.72  27.06 D  78.82  26.82 D  78.82  26.59 D
 78.72  26.35 D  78.35  26.13 D  77.78  25.88 D  77.54  25.78 D
 77.32  25.53 D  77.19  25.19 D  77.19  24.84 D S
 78.25  27.29 M  78.48  27.16 D  78.60  27.06 D  78.72  26.82 D  78.72
 26.59 D
 78.60  26.35 D  78.25  26.13 D  77.78  25.88 D S
 77.19  25.09 M  77.32  25.19 D  77.54  25.19 D  78.13  24.96 D  78.48
 24.96 D
 78.72  25.09 D  78.82  25.19 D S
 77.54  25.19 M  78.13  24.84 D  78.60  24.84 D  78.72  24.96 D  78.82
 25.19 D
 78.82  25.43 D S
 80.23  27.29 M  79.88  27.16 D  79.76  26.94 D  79.76  26.59 D  79.88
 26.35 D
 80.23  26.25 D  80.70  26.25 D  81.04  26.35 D  81.16  26.59 D
 81.16  26.94 D  81.04  27.16 D  80.70  27.29 D  80.23  27.29 D
 79.98  27.16 D  79.88  26.94 D  79.88  26.59 D  79.98  26.35 D
 80.23  26.25 D S
 80.70  26.25 M  80.92  26.35 D  81.04  26.59 D  81.04  26.94 D  80.92
 27.16 D
 80.70  27.29 D S
 80.23  26.25 M  79.88  26.13 D  79.76  26.00 D  79.64  25.78 D  79.64
 25.31 D
 79.76  25.09 D  79.88  24.96 D  80.23  24.84 D  80.70  24.84 D
 81.04  24.96 D  81.16  25.09 D  81.27  25.31 D  81.27  25.78 D
 81.16  26.00 D  81.04  26.13 D  80.70  26.25 D S
 80.23  26.25 M  79.98  26.13 D  79.88  26.00 D  79.76  25.78 D  79.76
 25.31 D
 79.88  25.09 D  79.98  24.96 D  80.23  24.84 D S
 80.70  24.84 M  80.92  24.96 D  81.04  25.09 D  81.16  25.31 D  81.16
 25.78 D
 81.04  26.00 D  80.92  26.13 D  80.70  26.25 D S
 82.79  27.29 M  82.43  27.16 D  82.20  26.82 D  82.08  26.25 D  82.08
 25.88 D
 82.20  25.31 D  82.43  24.96 D  82.79  24.84 D  83.02  24.84 D
 83.36  24.96 D  83.61  25.31 D  83.71  25.88 D  83.71  26.25 D
 83.61  26.82 D  83.36  27.16 D  83.02  27.29 D  82.79  27.29 D
 82.55  27.16 D  82.43  27.06 D  82.33  26.82 D  82.20  26.25 D
 82.20  25.88 D  82.33  25.31 D  82.43  25.09 D  82.55  24.96 D
 82.79  24.84 D S
 83.02  24.84 M  83.24  24.96 D  83.36  25.09 D  83.49  25.31 D  83.61
 25.88 D
 83.61  26.25 D  83.49  26.82 D  83.36  27.06 D  83.24  27.16 D
 83.02  27.29 D S
 82.79  29.14 M  82.79  30.36 D S
 85.12  29.14 M  85.12  30.36 D S
 87.44  29.14 M  87.44  30.36 D S
 89.76  29.14 M  89.76  30.36 D S
 92.10  29.14 M  92.10  30.36 D S
 94.42  29.14 M  94.42  30.36 D S
 96.74  29.14 M  96.74  31.58 D S
 93.61  26.82 M  93.73  26.72 D  93.61  26.59 D  93.48  26.72 D  93.48
 26.82 D
 93.61  27.06 D  93.73  27.16 D  94.07  27.29 D  94.54  27.29 D
 94.89  27.16 D  94.99  26.94 D  94.99  26.59 D  94.89  26.35 D
 94.54  26.25 D  94.18  26.25 D S
 94.54  27.29 M  94.77  27.16 D  94.89  26.94 D  94.89  26.59 D  94.77
 26.35 D
 94.54  26.25 D  94.77  26.13 D  94.99  25.88 D  95.11  25.66 D
 95.11  25.31 D  94.99  25.09 D  94.89  24.96 D  94.54  24.84 D
 94.07  24.84 D  93.73  24.96 D  93.61  25.09 D  93.48  25.31 D
 93.48  25.43 D  93.61  25.53 D  93.73  25.43 D  93.61  25.31 D S
 94.89  26.00 M  94.99  25.66 D  94.99  25.31 D  94.89  25.09 D  94.77
 24.96 D
 94.54  24.84 D S
 96.17  27.29 M  95.93  26.13 D  96.17  26.35 D  96.52  26.47 D  96.86
 26.47 D
 97.21  26.35 D  97.43  26.13 D  97.56  25.78 D  97.56  25.53 D
 97.43  25.19 D  97.21  24.96 D  96.86  24.84 D  96.52  24.84 D
 96.17  24.96 D  96.05  25.09 D  95.93  25.31 D  95.93  25.43 D
 96.05  25.53 D  96.17  25.43 D  96.05  25.31 D S
 96.86  26.47 M  97.09  26.35 D  97.33  26.13 D  97.43  25.78 D  97.43
 25.53 D
 97.33  25.19 D  97.09  24.96 D  96.86  24.84 D S
 96.17  27.29 M  97.33  27.29 D S
 96.17  27.16 M  96.74  27.16 D  97.33  27.29 D S
 99.06  27.29 M  98.72  27.16 D  98.49  26.82 D  98.37  26.25 D  98.37
 25.88 D
 98.49  25.31 D  98.72  24.96 D  99.06  24.84 D  99.31  24.84 D
 99.65  24.96 D  99.88  25.31 D 100.00  25.88 D 100.00  26.25 D
 99.88  26.82 D  99.65  27.16 D  99.31  27.29 D  99.06  27.29 D
 98.84  27.16 D  98.72  27.06 D  98.62  26.82 D  98.49  26.25 D
 98.49  25.88 D  98.62  25.31 D  98.72  25.09 D  98.84  24.96 D
 99.06  24.84 D S
 99.31  24.84 M  99.53  24.96 D  99.65  25.09 D  99.78  25.31 D  99.88
 25.88 D
 99.88  26.25 D  99.78  26.82 D  99.65  27.06 D  99.53  27.16 D
 99.31  27.29 D S
 15.31 192.06 M  15.31 189.62 D S
 17.63 192.06 M  17.63 190.84 D S
 19.96 192.06 M  19.96 190.84 D S
 22.30 192.06 M  22.30 190.84 D S
 24.62 192.06 M  24.62 190.84 D S
 26.94 192.06 M  26.94 190.84 D S
 29.26 192.06 M  29.26 190.84 D S
 31.60 192.06 M  31.60 189.62 D S
 33.92 192.06 M  33.92 190.84 D S
 36.25 192.06 M  36.25 190.84 D S
 38.59 192.06 M  38.59 190.84 D S
 40.91 192.06 M  40.91 190.84 D S
 43.23 192.06 M  43.23 190.84 D S
 45.55 192.06 M  45.55 190.84 D S
 47.89 192.06 M  47.89 189.62 D S
 50.21 192.06 M  50.21 190.84 D S
 52.54 192.06 M  52.54 190.84 D S
 54.86 192.06 M  54.86 190.84 D S
 57.20 192.06 M  57.20 190.84 D S
 59.52 192.06 M  59.52 190.84 D S
 61.84 192.06 M  61.84 190.84 D S
 64.16 192.06 M  64.16 189.62 D S
 66.50 192.06 M  66.50 190.84 D S
 68.83 192.06 M  68.83 190.84 D S
 71.15 192.06 M  71.15 190.84 D S
 73.47 192.06 M  73.47 190.84 D S
 75.81 192.06 M  75.81 190.84 D S
 78.13 192.06 M  78.13 190.84 D S
 80.45 192.06 M  80.45 189.62 D S
 82.79 192.06 M  82.79 190.84 D S
 85.12 192.06 M  85.12 190.84 D S
 87.44 192.06 M  87.44 190.84 D S
 89.76 192.06 M  89.76 190.84 D S
 92.10 192.06 M  92.10 190.84 D S
 94.42 192.06 M  94.42 190.84 D S
 96.74 192.06 M  96.74 189.62 D S
 15.29  29.16 M  16.51  29.16 D S
 15.29  31.50 M  16.51  31.50 D S
 15.29  33.82 M  16.51  33.82 D S
 15.29  36.14 M  16.51  36.14 D S
 15.29  38.46 M  16.51  38.46 D S
 15.29  40.81 M  17.74  40.81 D S
  9.02  40.81 M  11.12  40.81 D S
 12.62  42.19 M  12.28  42.07 D  12.16  41.84 D  12.16  41.50 D  12.28
 41.25 D
 12.62  41.15 D  13.09  41.15 D  13.44  41.25 D  13.56  41.50 D
 13.56  41.84 D  13.44  42.07 D  13.09  42.19 D  12.62  42.19 D
 12.40  42.07 D  12.28  41.84 D  12.28  41.50 D  12.40  41.25 D
 12.62  41.15 D S
 13.09  41.15 M  13.32  41.25 D  13.44  41.50 D  13.44  41.84 D  13.32
 42.07 D
 13.09  42.19 D S
 12.62  41.15 M  12.28  41.03 D  12.16  40.91 D  12.03  40.68 D  12.03
 40.22 D
 12.16  39.99 D  12.28  39.87 D  12.62  39.75 D  13.09  39.75 D
 13.44  39.87 D  13.56  39.99 D  13.66  40.22 D  13.66  40.68 D
 13.56  40.91 D  13.44  41.03 D  13.09  41.15 D S
 12.62  41.15 M  12.40  41.03 D  12.28  40.91 D  12.16  40.68 D  12.16
 40.22 D
 12.28  39.99 D  12.40  39.87 D  12.62  39.75 D S
 13.09  39.75 M  13.32  39.87 D  13.44  39.99 D  13.56  40.22 D  13.56
 40.68 D
 13.44  40.91 D  13.32  41.03 D  13.09  41.15 D S
 15.29  43.13 M  16.51  43.13 D S
 15.29  45.45 M  16.51  45.45 D S
 15.29  47.77 M  16.51  47.77 D S
 15.29  50.11 M  16.51  50.11 D S
 15.29  52.43 M  16.51  52.43 D S
 15.29  54.75 M  16.51  54.75 D S
 15.29  57.08 M  16.51  57.08 D S
 15.29  59.42 M  16.51  59.42 D S
 15.29  61.74 M  16.51  61.74 D S
 15.29  64.06 M  17.74  64.06 D S
  9.02  64.06 M  11.12  64.06 D S
 12.03  65.47 M  12.03  64.77 D S
 12.03  65.00 M  12.16  65.22 D  12.40  65.47 D  12.62  65.47 D  13.22
 65.12 D
 13.44  65.12 D  13.56  65.22 D  13.66  65.47 D S
 12.16  65.22 M  12.40  65.34 D  12.62  65.34 D  13.22  65.12 D S
 13.66  65.47 M  13.66  65.12 D  13.56  64.77 D  13.09  64.18 D  12.97
 63.96 D
 12.87  63.59 D  12.87  63.02 D S
 13.56  64.77 M  12.97  64.18 D  12.87  63.96 D  12.75  63.59 D  12.75
 63.02 D S
 15.29  66.40 M  16.51  66.40 D S
 15.29  68.72 M  16.51  68.72 D S
 15.29  71.04 M  16.51  71.04 D S
 15.29  73.37 M  16.51  73.37 D S
 15.29  75.71 M  16.51  75.71 D S
 15.29  78.03 M  16.51  78.03 D S
 15.29  80.35 M  16.51  80.35 D S
 15.29  82.67 M  16.51  82.67 D S
 15.29  85.01 M  16.51  85.01 D S
 15.29  87.33 M  17.74  87.33 D S
  9.02  87.33 M  11.12  87.33 D S
 13.44  88.37 M  13.32  88.27 D  13.44  88.15 D  13.56  88.27 D  13.56
 88.37 D
 13.44  88.62 D  13.22  88.72 D  12.87  88.72 D  12.50  88.62 D
 12.28  88.37 D  12.16  88.15 D  12.03  87.68 D  12.03  86.99 D
 12.16  86.64 D  12.40  86.40 D  12.75  86.28 D  12.97  86.28 D
 13.32  86.40 D  13.56  86.64 D  13.66  86.99 D  13.66  87.09 D
 13.56  87.46 D  13.32  87.68 D  12.97  87.80 D  12.87  87.80 D
 12.50  87.68 D  12.28  87.46 D  12.16  87.09 D S
 12.87  88.72 M  12.62  88.62 D  12.40  88.37 D  12.28  88.15 D  12.16
 87.68 D
 12.16  86.99 D  12.28  86.64 D  12.50  86.40 D  12.75  86.28 D S
 12.97  86.28 M  13.22  86.40 D  13.44  86.64 D  13.56  86.99 D  13.56
 87.09 D
 13.44  87.46 D  13.22  87.68 D  12.97  87.80 D S
 15.29  89.66 M  16.51  89.66 D S
 15.29  91.98 M  16.51  91.98 D S
 15.29  94.32 M  16.51  94.32 D S
 15.29  96.64 M  16.51  96.64 D S
 15.29  98.96 M  16.51  98.96 D S
 15.29 101.28 M  16.51 101.28 D S
 15.29 103.62 M  16.51 103.62 D S
 15.29 105.95 M  16.51 105.95 D S
 15.29 108.27 M  16.51 108.27 D S
 15.29 110.61 M  17.74 110.61 D S
  9.02 110.61 M  11.12 110.61 D S
 12.28 111.99 M  12.03 110.83 D  12.28 111.06 D  12.62 111.18 D  12.97
 111.18 D
 13.32 111.06 D  13.56 110.83 D  13.66 110.49 D  13.66 110.24 D
 13.56 109.90 D  13.32 109.67 D  12.97 109.55 D  12.62 109.55 D
 12.28 109.67 D  12.16 109.79 D  12.03 110.02 D  12.03 110.14 D
 12.16 110.24 D  12.28 110.14 D  12.16 110.02 D S
 12.97 111.18 M  13.22 111.06 D  13.44 110.83 D  13.56 110.49 D  13.56
 110.24 D
 13.44 109.90 D  13.22 109.67 D  12.97 109.55 D S
 12.28 111.99 M  13.44 111.99 D S
 12.28 111.87 M  12.87 111.87 D  13.44 111.99 D S
 15.29 112.93 M  16.51 112.93 D S
 15.29 115.25 M  16.51 115.25 D S
 15.29 117.57 M  16.51 117.57 D S
 15.29 119.91 M  16.51 119.91 D S
 15.29 122.24 M  16.51 122.24 D S
 15.29 124.56 M  16.51 124.56 D S
 15.29 126.88 M  16.51 126.88 D S
 15.29 129.22 M  16.51 129.22 D S
 15.29 131.54 M  16.51 131.54 D S
 15.29 133.86 M  17.74 133.86 D S
  9.02 133.86 M  11.12 133.86 D S
 13.09 135.02 M  13.09 132.82 D S
 13.22 135.27 M  13.22 132.82 D S
 13.22 135.27 M  11.93 133.52 D  13.79 133.52 D S
 12.75 132.82 M  13.56 132.82 D S
 15.29 136.18 M  16.51 136.18 D S
 15.29 138.53 M  16.51 138.53 D S
 15.29 140.85 M  16.51 140.85 D S
 15.29 143.17 M  16.51 143.17 D S
 15.29 145.49 M  16.51 145.49 D S
 15.29 147.83 M  16.51 147.83 D S
 15.29 150.15 M  16.51 150.15 D S
 15.29 152.47 M  16.51 152.47 D S
 15.29 154.80 M  16.51 154.80 D S
 15.29 157.14 M  17.74 157.14 D S
  9.02 157.14 M  11.12 157.14 D S
 12.16 158.05 M  12.28 157.95 D  12.16 157.83 D  12.03 157.95 D  12.03
 158.05 D
 12.16 158.30 D  12.28 158.42 D  12.62 158.52 D  13.09 158.52 D
 13.44 158.42 D  13.56 158.18 D  13.56 157.83 D  13.44 157.61 D
 13.09 157.48 D  12.75 157.48 D S
 13.09 158.52 M  13.32 158.42 D  13.44 158.18 D  13.44 157.83 D  13.32
 157.61 D
 13.09 157.48 D  13.32 157.36 D  13.56 157.14 D  13.66 156.89 D
 13.66 156.55 D  13.56 156.32 D  13.44 156.20 D  13.09 156.08 D
 12.62 156.08 D  12.28 156.20 D  12.16 156.32 D  12.03 156.55 D
 12.03 156.67 D  12.16 156.79 D  12.28 156.67 D  12.16 156.55 D S
 13.44 157.24 M  13.56 156.89 D  13.56 156.55 D  13.44 156.32 D  13.32
 156.20 D
 13.09 156.08 D S
 15.29 159.46 M  16.51 159.46 D S
 15.29 161.78 M  16.51 161.78 D S
 15.29 164.12 M  16.51 164.12 D S
 15.29 166.44 M  16.51 166.44 D S
 15.29 168.76 M  16.51 168.76 D S
 15.29 171.09 M  16.51 171.09 D S
 15.29 173.43 M  16.51 173.43 D S
 15.29 175.75 M  16.51 175.75 D S
 15.29 178.07 M  16.51 178.07 D S
 15.29 180.39 M  17.74 180.39 D S
  9.02 180.39 M  11.12 180.39 D S
 12.16 181.33 M  12.28 181.21 D  12.16 181.10 D  12.03 181.21 D  12.03
 181.33 D
 12.16 181.57 D  12.28 181.67 D  12.62 181.80 D  13.09 181.80 D
 13.44 181.67 D  13.56 181.57 D  13.66 181.33 D  13.66 181.10 D
 13.56 180.86 D  13.22 180.64 D  12.62 180.39 D  12.40 180.29 D
 12.16 180.04 D  12.03 179.70 D  12.03 179.35 D S
 13.09 181.80 M  13.32 181.67 D  13.44 181.57 D  13.56 181.33 D  13.56
 181.10 D
 13.44 180.86 D  13.09 180.64 D  12.62 180.39 D S
 12.03 179.58 M  12.16 179.70 D  12.40 179.70 D  12.97 179.47 D  13.32
 179.47 D
 13.56 179.58 D  13.66 179.70 D S
 12.40 179.70 M  12.97 179.35 D  13.44 179.35 D  13.56 179.47 D  13.66
 179.70 D
 13.66 179.94 D S
 15.29 182.73 M  16.51 182.73 D S
 15.29 185.05 M  16.51 185.05 D S
 15.29 187.38 M  16.51 187.38 D S
 15.29 189.70 M  16.51 189.70 D S
 15.29 192.04 M  16.51 192.04 D S
 96.76  29.16 M  95.54  29.16 D S
 96.76  31.50 M  95.54  31.50 D S
 96.76  33.82 M  95.54  33.82 D S
 96.76  36.14 M  95.54  36.14 D S
 96.76  38.46 M  95.54  38.46 D S
 96.76  40.81 M  94.30  40.81 D S
 96.76  43.13 M  95.54  43.13 D S
 96.76  45.45 M  95.54  45.45 D S
 96.76  47.77 M  95.54  47.77 D S
 96.76  50.11 M  95.54  50.11 D S
 96.76  52.43 M  95.54  52.43 D S
 96.76  54.75 M  95.54  54.75 D S
 96.76  57.08 M  95.54  57.08 D S
 96.76  59.42 M  95.54  59.42 D S
 96.76  61.74 M  95.54  61.74 D S
 96.76  64.06 M  94.30  64.06 D S
 96.76  66.40 M  95.54  66.40 D S
 96.76  68.72 M  95.54  68.72 D S
 96.76  71.04 M  95.54  71.04 D S
 96.76  73.37 M  95.54  73.37 D S
 96.76  75.71 M  95.54  75.71 D S
 96.76  78.03 M  95.54  78.03 D S
 96.76  80.35 M  95.54  80.35 D S
 96.76  82.67 M  95.54  82.67 D S
 96.76  85.01 M  95.54  85.01 D S
 96.76  87.33 M  94.30  87.33 D S
 96.76  89.66 M  95.54  89.66 D S
 96.76  91.98 M  95.54  91.98 D S
 96.76  94.32 M  95.54  94.32 D S
 96.76  96.64 M  95.54  96.64 D S
 96.76  98.96 M  95.54  98.96 D S
 96.76 101.28 M  95.54 101.28 D S
 96.76 103.62 M  95.54 103.62 D S
 96.76 105.95 M  95.54 105.95 D S
 96.76 108.27 M  95.54 108.27 D S
 96.76 110.61 M  94.30 110.61 D S
 96.76 112.93 M  95.54 112.93 D S
 96.76 115.25 M  95.54 115.25 D S
 96.76 117.57 M  95.54 117.57 D S
 96.76 119.91 M  95.54 119.91 D S
 96.76 122.24 M  95.54 122.24 D S
 96.76 124.56 M  95.54 124.56 D S
 96.76 126.88 M  95.54 126.88 D S
 96.76 129.22 M  95.54 129.22 D S
 96.76 131.54 M  95.54 131.54 D S
 96.76 133.86 M  94.30 133.86 D S
 96.76 136.18 M  95.54 136.18 D S
 96.76 138.53 M  95.54 138.53 D S
 96.76 140.85 M  95.54 140.85 D S
 96.76 143.17 M  95.54 143.17 D S
 96.76 145.49 M  95.54 145.49 D S
 96.76 147.83 M  95.54 147.83 D S
 96.76 150.15 M  95.54 150.15 D S
 96.76 152.47 M  95.54 152.47 D S
 96.76 154.80 M  95.54 154.80 D S
 96.76 157.14 M  94.30 157.14 D S
 96.76 159.46 M  95.54 159.46 D S
 96.76 161.78 M  95.54 161.78 D S
 96.76 164.12 M  95.54 164.12 D S
 96.76 166.44 M  95.54 166.44 D S
 96.76 168.76 M  95.54 168.76 D S
 96.76 171.09 M  95.54 171.09 D S
 96.76 173.43 M  95.54 173.43 D S
 96.76 175.75 M  95.54 175.75 D S
 96.76 178.07 M  95.54 178.07 D S
 96.76 180.39 M  94.30 180.39 D S
 96.76 182.73 M  95.54 182.73 D S
 96.76 185.05 M  95.54 185.05 D S
 96.76 187.38 M  95.54 187.38 D S
 96.76 189.70 M  95.54 189.70 D S
 96.76 192.04 M  95.54 192.04 D S
 16.70   3.26 M  16.70   0.81 D S
 16.82   3.26 M  16.82   0.81 D S
 17.51   2.57 M  17.51   1.63 D S
 16.35   3.26 M  18.20   3.26 D  18.20   2.57 D  18.10   3.26 D S
 16.82   2.10 M  17.51   2.10 D S
 16.35   0.81 M  17.17   0.81 D S
 19.32   3.26 M  19.20   3.14 D  19.32   3.03 D  19.43   3.14 D  19.32
 3.26 D S
 19.32   2.44 M  19.32   0.81 D S
 19.43   2.44 M  19.43   0.81 D S
 18.96   2.44 M  19.43   2.44 D S
 18.96   0.81 M  19.77   0.81 D S
 21.05   2.44 M  20.83   2.32 D  20.71   2.22 D  20.59   1.98 D  20.59
 1.75 D
 20.71   1.51 D  20.83   1.41 D  21.05   1.28 D  21.30   1.28 D
 21.52   1.41 D  21.65   1.51 D  21.77   1.75 D  21.77   1.98 D
 21.65   2.22 D  21.52   2.32 D  21.30   2.44 D  21.05   2.44 D S
 20.83   2.32 M  20.71   2.10 D  20.71   1.63 D  20.83   1.41 D S
 21.52   1.41 M  21.65   1.63 D  21.65   2.10 D  21.52   2.32 D S
 21.65   2.22 M  21.77   2.32 D  21.99   2.44 D  21.99   2.32 D  21.77
 2.32 D S
 20.71   1.51 M  20.59   1.41 D  20.48   1.16 D  20.48   1.04 D  20.59
 0.81 D
 20.95   0.69 D  21.52   0.69 D  21.87   0.59 D  21.99   0.47 D S
 20.48   1.04 M  20.59   0.94 D  20.95   0.81 D  21.52   0.81 D  21.87
 0.69 D
 21.99   0.47 D  21.99   0.35 D  21.87   0.12 D  21.52   0.00 D
 20.83   0.00 D  20.48   0.12 D  20.36   0.35 D  20.36   0.47 D
 20.48   0.69 D  20.83   0.81 D S
 22.99   1.04 M  22.87   0.94 D  22.99   0.81 D  23.09   0.94 D  22.99
 1.04 D S
 24.15   2.79 M  24.25   2.67 D  24.15   2.57 D  24.03   2.67 D  24.03
 2.79 D
 24.15   3.03 D  24.25   3.14 D  24.62   3.26 D  25.07   3.26 D
 25.43   3.14 D  25.53   3.03 D  25.66   2.79 D  25.66   2.57 D
 25.53   2.32 D  25.19   2.10 D  24.62   1.85 D  24.37   1.75 D
 24.15   1.51 D  24.03   1.16 D  24.03   0.81 D S
 25.07   3.26 M  25.31   3.14 D  25.43   3.03 D  25.53   2.79 D  25.53
 2.57 D
 25.43   2.32 D  25.07   2.10 D  24.62   1.85 D S
 24.03   1.04 M  24.15   1.16 D  24.37   1.16 D  24.96   0.94 D  25.31
 0.94 D
 25.53   1.04 D  25.66   1.16 D S
 24.37   1.16 M  24.96   0.81 D  25.43   0.81 D  25.53   0.94 D  25.66
 1.16 D
 25.66   1.41 D S
eop
@end
%Trailer
% postscript file for figure 3 follows
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig3.ps
%%Creator: hp2xx (c) 1991 by H. Werntges
%%CreationDate: Wed Jun 10 15:49:02 1992
%%Pages: 1
%%BoundingBox: 56 341 340 785
%%EndComments

%%BeginProcSet
/PSSave save def
/PSDict 200 dict def
PSDict begin
/@restore /restore load def
/restore
   {vmstatus pop
    dup @VMused lt {pop @VMused} if
    exch pop exch @restore /@VMused exch def
   } def
/@pri
   {
    ( ) print
    (                                       ) cvs print
   } def
/@start
   {
    vmstatus pop /@VMused exch def pop
   } def
/@end
   {(VM Used: ) print @VMused @pri
    (. Unused: ) print vmstatus @VMused sub @pri pop pop
    (\n) print flush
    end
    PSSave restore
   } def
/bop
   {
    /SaveImage save def
   } def
/eop
   {
    showpage
    SaveImage restore
   } def
/@line
   {1 setlinecap  %% Replace 1 by 0 for cut-off lines
    1 setlinejoin %% Replace 1 by 0 for cut-off lines
%%    1 setmiterlimit    %%  Uncomment this for cut-off lines
   } def
/@SetPlot
   {
    3.486288759 3.500358318 scale
     24.59770115 30.634 translate
     0.100 setlinewidth
   } def
/M {moveto} def
/D {lineto} def
/S {stroke} def
/W {setlinewidth} def
/Z {stroke newpath} def
%%EndProcSet
end

%%BeginSetup
PSDict begin
@start
@line
@SetPlot

bop
%%EndSetup
  0.100 W
 S
-12.73  -2.79 M  0.100 W
 S
 13.79  23.74 M 100.00  23.74 D 100.00 156.37 D  13.79 156.37 D  13.79
 23.74 D S
 13.79  23.72 M  13.79  25.71 D S
 10.43  21.07 M  12.14  21.07 D S
 13.74  22.03 M  13.74  20.23 D S
 13.84  22.21 M  13.84  20.23 D S
 13.84  22.21 M  12.80  20.79 D  14.31  20.79 D S
 13.46  20.23 M  14.12  20.23 D S
 15.07  20.42 M  14.97  20.32 D  15.07  20.23 D  15.17  20.32 D  15.07
 20.42 D S
 16.50  22.21 M  16.21  22.12 D  16.01  21.83 D  15.93  21.37 D  15.93
 21.07 D
 16.01  20.61 D  16.21  20.32 D  16.50  20.23 D  16.68  20.23 D
 16.96  20.32 D  17.16  20.61 D  17.26  21.07 D  17.26  21.37 D
 17.16  21.83 D  16.96  22.12 D  16.68  22.21 D  16.50  22.21 D
 16.30  22.12 D  16.21  22.03 D  16.11  21.83 D  16.01  21.37 D
 16.01  21.07 D  16.11  20.61 D  16.21  20.42 D  16.30  20.32 D
 16.50  20.23 D S
 16.68  20.23 M  16.88  20.32 D  16.96  20.42 D  17.06  20.61 D  17.16
 21.07 D
 17.16  21.37 D  17.06  21.83 D  16.96  22.03 D  16.88  22.12 D
 16.68  22.21 D S
 18.58  23.72 M  18.58  24.72 D S
 23.38  23.72 M  23.38  24.72 D S
 28.17  23.72 M  28.17  24.72 D S
 32.94  23.72 M  32.94  25.71 D S
 29.58  21.07 M  31.28  21.07 D S
 32.15  21.83 M  32.23  21.75 D  32.15  21.65 D  32.05  21.75 D  32.05
 21.83 D
 32.15  22.03 D  32.23  22.12 D  32.53  22.21 D  32.89  22.21 D
 33.19  22.12 D  33.27  21.93 D  33.27  21.65 D  33.19  21.45 D
 32.89  21.37 D  32.61  21.37 D S
 32.89  22.21 M  33.09  22.12 D  33.19  21.93 D  33.19  21.65 D  33.09
 21.45 D
 32.89  21.37 D  33.09  21.27 D  33.27  21.07 D  33.37  20.89 D
 33.37  20.61 D  33.27  20.42 D  33.19  20.32 D  32.89  20.23 D
 32.53  20.23 D  32.23  20.32 D  32.15  20.42 D  32.05  20.61 D
 32.05  20.71 D  32.15  20.79 D  32.23  20.71 D  32.15  20.61 D S
 33.19  21.17 M  33.27  20.89 D  33.27  20.61 D  33.19  20.42 D  33.09
 20.32 D
 32.89  20.23 D S
 34.22  20.42 M  34.13  20.32 D  34.22  20.23 D  34.32  20.32 D  34.22
 20.42 D S
 36.21  21.93 M  36.12  21.83 D  36.21  21.75 D  36.31  21.83 D  36.31
 21.93 D
 36.21  22.12 D  36.02  22.21 D  35.74  22.21 D  35.46  22.12 D
 35.26  21.93 D  35.18  21.75 D  35.08  21.37 D  35.08  20.79 D
 35.18  20.51 D  35.36  20.32 D  35.64  20.23 D  35.84  20.23 D
 36.12  20.32 D  36.31  20.51 D  36.41  20.79 D  36.41  20.89 D
 36.31  21.17 D  36.12  21.37 D  35.84  21.45 D  35.74  21.45 D
 35.46  21.37 D  35.26  21.17 D  35.18  20.89 D S
 35.74  22.21 M  35.54  22.12 D  35.36  21.93 D  35.26  21.75 D  35.18
 21.37 D
 35.18  20.79 D  35.26  20.51 D  35.46  20.32 D  35.64  20.23 D S
 35.84  20.23 M  36.02  20.32 D  36.21  20.51 D  36.31  20.79 D  36.31
 20.89 D
 36.21  21.17 D  36.02  21.37 D  35.84  21.45 D S
 37.73  23.72 M  37.73  24.72 D S
 42.52  23.72 M  42.52  24.72 D S
 47.31  23.72 M  47.31  24.72 D S
 52.11  23.72 M  52.11  25.71 D S
 48.74  21.07 M  50.45  21.07 D S
 51.29  21.83 M  51.39  21.75 D  51.29  21.65 D  51.19  21.75 D  51.19
 21.83 D
 51.29  22.03 D  51.39  22.12 D  51.67  22.21 D  52.06  22.21 D
 52.34  22.12 D  52.44  21.93 D  52.44  21.65 D  52.34  21.45 D
 52.06  21.37 D  51.77  21.37 D S
 52.06  22.21 M  52.24  22.12 D  52.34  21.93 D  52.34  21.65 D  52.24
 21.45 D
 52.06  21.37 D  52.24  21.27 D  52.44  21.07 D  52.52  20.89 D
 52.52  20.61 D  52.44  20.42 D  52.34  20.32 D  52.06  20.23 D
 51.67  20.23 D  51.39  20.32 D  51.29  20.42 D  51.19  20.61 D
 51.19  20.71 D  51.29  20.79 D  51.39  20.71 D  51.29  20.61 D S
 52.34  21.17 M  52.44  20.89 D  52.44  20.61 D  52.34  20.42 D  52.24
 20.32 D
 52.06  20.23 D S
 53.38  20.42 M  53.28  20.32 D  53.38  20.23 D  53.48  20.32 D  53.38
 20.42 D S
 54.33  21.83 M  54.43  21.75 D  54.33  21.65 D  54.23  21.75 D  54.23
 21.83 D
 54.33  22.03 D  54.43  22.12 D  54.71  22.21 D  55.09  22.21 D
 55.37  22.12 D  55.47  22.03 D  55.55  21.83 D  55.55  21.65 D
 55.47  21.45 D  55.17  21.27 D  54.71  21.07 D  54.51  20.99 D
 54.33  20.79 D  54.23  20.51 D  54.23  20.23 D S
 55.09  22.21 M  55.27  22.12 D  55.37  22.03 D  55.47  21.83 D  55.47
 21.65 D
 55.37  21.45 D  55.09  21.27 D  54.71  21.07 D S
 54.23  20.42 M  54.33  20.51 D  54.51  20.51 D  54.99  20.32 D  55.27
 20.32 D
 55.47  20.42 D  55.55  20.51 D S
 54.51  20.51 M  54.99  20.23 D  55.37  20.23 D  55.47  20.32 D  55.55
 20.51 D
 55.55  20.71 D S
 56.88  23.72 M  56.88  24.72 D S
 61.67  23.72 M  61.67  24.72 D S
 66.46  23.72 M  66.46  24.72 D S
 71.25  23.72 M  71.25  25.71 D S
 67.89  21.07 M  69.60  21.07 D S
 70.44  21.83 M  70.54  21.75 D  70.44  21.65 D  70.36  21.75 D  70.36
 21.83 D
 70.44  22.03 D  70.54  22.12 D  70.82  22.21 D  71.20  22.21 D
 71.49  22.12 D  71.58  22.03 D  71.68  21.83 D  71.68  21.65 D
 71.58  21.45 D  71.30  21.27 D  70.82  21.07 D  70.64  20.99 D
 70.44  20.79 D  70.36  20.51 D  70.36  20.23 D S
 71.20  22.21 M  71.40  22.12 D  71.49  22.03 D  71.58  21.83 D  71.58
 21.65 D
 71.49  21.45 D  71.20  21.27 D  70.82  21.07 D S
 70.36  20.42 M  70.44  20.51 D  70.64  20.51 D  71.10  20.32 D  71.40
 20.32 D
 71.58  20.42 D  71.68  20.51 D S
 70.64  20.51 M  71.10  20.23 D  71.49  20.23 D  71.58  20.32 D  71.68
 20.51 D
 71.68  20.71 D S
 72.53  20.42 M  72.43  20.32 D  72.53  20.23 D  72.63  20.32 D  72.53
 20.42 D S
 73.86  22.21 M  73.57  22.12 D  73.47  21.93 D  73.47  21.65 D  73.57
 21.45 D
 73.86  21.37 D  74.24  21.37 D  74.52  21.45 D  74.62  21.65 D
 74.62  21.93 D  74.52  22.12 D  74.24  22.21 D  73.86  22.21 D
 73.67  22.12 D  73.57  21.93 D  73.57  21.65 D  73.67  21.45 D
 73.86  21.37 D S
 74.24  21.37 M  74.42  21.45 D  74.52  21.65 D  74.52  21.93 D  74.42
 22.12 D
 74.24  22.21 D S
 73.86  21.37 M  73.57  21.27 D  73.47  21.17 D  73.39  20.99 D  73.39
 20.61 D
 73.47  20.42 D  73.57  20.32 D  73.86  20.23 D  74.24  20.23 D
 74.52  20.32 D  74.62  20.42 D  74.72  20.61 D  74.72  20.99 D
 74.62  21.17 D  74.52  21.27 D  74.24  21.37 D S
 73.86  21.37 M  73.67  21.27 D  73.57  21.17 D  73.47  20.99 D  73.47
 20.61 D
 73.57  20.42 D  73.67  20.32 D  73.86  20.23 D S
 74.24  20.23 M  74.42  20.32 D  74.52  20.42 D  74.62  20.61 D  74.62
 20.99 D
 74.52  21.17 D  74.42  21.27 D  74.24  21.37 D S
 76.04  23.72 M  76.04  24.72 D S
 80.84  23.72 M  80.84  24.72 D S
 85.61  23.72 M  85.61  24.72 D S
 90.40  23.72 M  90.40  25.71 D S
 87.04  21.07 M  88.74  21.07 D S
 89.61  21.83 M  89.69  21.75 D  89.61  21.65 D  89.51  21.75 D  89.51
 21.83 D
 89.61  22.03 D  89.69  22.12 D  89.99  22.21 D  90.35  22.21 D
 90.65  22.12 D  90.73  22.03 D  90.83  21.83 D  90.83  21.65 D
 90.73  21.45 D  90.45  21.27 D  89.99  21.07 D  89.79  20.99 D
 89.61  20.79 D  89.51  20.51 D  89.51  20.23 D S
 90.35  22.21 M  90.55  22.12 D  90.65  22.03 D  90.73  21.83 D  90.73
 21.65 D
 90.65  21.45 D  90.35  21.27 D  89.99  21.07 D S
 89.51  20.42 M  89.61  20.51 D  89.79  20.51 D  90.27  20.32 D  90.55
 20.32 D
 90.73  20.42 D  90.83  20.51 D S
 89.79  20.51 M  90.27  20.23 D  90.65  20.23 D  90.73  20.32 D  90.83
 20.51 D
 90.83  20.71 D S
 91.68  20.42 M  91.59  20.32 D  91.68  20.23 D  91.78  20.32 D  91.68
 20.42 D S
 93.39  22.03 M  93.39  20.23 D S
 93.48  22.21 M  93.48  20.23 D S
 93.48  22.21 M  92.44  20.79 D  93.97  20.79 D S
 93.10  20.23 M  93.77  20.23 D S
 95.19  23.72 M  95.19  24.72 D S
 99.98  23.72 M  99.98  24.72 D S
 13.79 156.37 M  13.79 154.38 D S
 18.58 156.37 M  18.58 155.37 D S
 23.38 156.37 M  23.38 155.37 D S
 28.17 156.37 M  28.17 155.37 D S
 32.94 156.37 M  32.94 154.38 D S
 37.73 156.37 M  37.73 155.37 D S
 42.52 156.37 M  42.52 155.37 D S
 47.31 156.37 M  47.31 155.37 D S
 52.11 156.37 M  52.11 154.38 D S
 56.88 156.37 M  56.88 155.37 D S
 61.67 156.37 M  61.67 155.37 D S
 66.46 156.37 M  66.46 155.37 D S
 71.25 156.37 M  71.25 154.38 D S
 76.04 156.37 M  76.04 155.37 D S
 80.84 156.37 M  80.84 155.37 D S
 85.61 156.37 M  85.61 155.37 D S
 90.40 156.37 M  90.40 154.38 D S
 95.19 156.37 M  95.19 155.37 D S
 99.98 156.37 M  99.98 155.37 D S
 13.78  23.74 M  14.77  23.74 D S
 13.78  30.37 M  15.77  30.37 D S
  5.64  30.37 M   7.34  30.37 D S
  8.95  31.32 M   8.95  29.53 D S
  9.05  31.52 M   9.05  29.53 D S
  9.05  31.52 M   8.01  30.09 D   9.52  30.09 D S
  8.67  29.53 M   9.33  29.53 D S
 10.28  29.71 M  10.18  29.63 D  10.28  29.53 D  10.38  29.63 D  10.28
 29.71 D S
 11.99  31.32 M  11.99  29.53 D S
 12.09  31.52 M  12.09  29.53 D S
 12.09  31.52 M  11.04  30.09 D  12.55  30.09 D S
 11.70  29.53 M  12.37  29.53 D S
 13.78  37.00 M  14.77  37.00 D S
 13.78  43.63 M  14.77  43.63 D S
 13.78  50.27 M  14.77  50.27 D S
 13.78  56.90 M  15.77  56.90 D S
  5.64  56.90 M   7.34  56.90 D S
  8.95  57.84 M   8.95  56.03 D S
  9.05  58.02 M   9.05  56.03 D S
  9.05  58.02 M   8.01  56.61 D   9.52  56.61 D S
  8.67  56.03 M   9.33  56.03 D S
 10.28  56.23 M  10.18  56.13 D  10.28  56.03 D  10.38  56.13 D  10.28
 56.23 D S
 11.70  58.02 M  11.42  57.94 D  11.22  57.66 D  11.12  57.18 D  11.12
 56.90 D
 11.22  56.42 D  11.42  56.13 D  11.70  56.03 D  11.89  56.03 D
 12.17  56.13 D  12.37  56.42 D  12.45  56.90 D  12.45  57.18 D
 12.37  57.66 D  12.17  57.94 D  11.89  58.02 D  11.70  58.02 D
 11.51  57.94 D  11.42  57.84 D  11.32  57.66 D  11.22  57.18 D
 11.22  56.90 D  11.32  56.42 D  11.42  56.23 D  11.51  56.13 D
 11.70  56.03 D S
 11.89  56.03 M  12.09  56.13 D  12.17  56.23 D  12.27  56.42 D  12.37
 56.90 D
 12.37  57.18 D  12.27  57.66 D  12.17  57.84 D  12.09  57.94 D
 11.89  58.02 D S
 13.78  63.53 M  14.77  63.53 D S
 13.78  70.16 M  14.77  70.16 D S
 13.78  76.79 M  14.77  76.79 D S
 13.78  83.42 M  15.77  83.42 D S
  5.64  83.42 M   7.34  83.42 D S
  8.19  84.17 M   8.29  84.08 D   8.19  83.99 D   8.11  84.08 D   8.11
  84.17 D
  8.19  84.37 D   8.29  84.45 D   8.57  84.55 D   8.95  84.55 D
  9.23  84.45 D   9.33  84.27 D   9.33  83.99 D   9.23  83.79 D
  8.95  83.70 D   8.67  83.70 D S
  8.95  84.55 M   9.13  84.45 D   9.23  84.27 D   9.23  83.99 D   9.13
  83.79 D
  8.95  83.70 D   9.13  83.60 D   9.33  83.42 D   9.43  83.22 D
  9.43  82.94 D   9.33  82.76 D   9.23  82.66 D   8.95  82.56 D
  8.57  82.56 D   8.29  82.66 D   8.19  82.76 D   8.11  82.94 D
  8.11  83.04 D   8.19  83.12 D   8.29  83.04 D   8.19  82.94 D S
  9.23  83.50 M   9.33  83.22 D   9.33  82.94 D   9.23  82.76 D   9.13
  82.66 D
  8.95  82.56 D S
 10.28  82.76 M  10.18  82.66 D  10.28  82.56 D  10.38  82.66 D  10.28
 82.76 D S
 12.27  84.27 M  12.17  84.17 D  12.27  84.08 D  12.37  84.17 D  12.37
 84.27 D
 12.27  84.45 D  12.09  84.55 D  11.80  84.55 D  11.51  84.45 D
 11.32  84.27 D  11.22  84.08 D  11.12  83.70 D  11.12  83.12 D
 11.22  82.84 D  11.42  82.66 D  11.70  82.56 D  11.89  82.56 D
 12.17  82.66 D  12.37  82.84 D  12.45  83.12 D  12.45  83.22 D
 12.37  83.50 D  12.17  83.70 D  11.89  83.79 D  11.80  83.79 D
 11.51  83.70 D  11.32  83.50 D  11.22  83.22 D S
 11.80  84.55 M  11.60  84.45 D  11.42  84.27 D  11.32  84.08 D  11.22
 83.70 D
 11.22  83.12 D  11.32  82.84 D  11.51  82.66 D  11.70  82.56 D S
 11.89  82.56 M  12.09  82.66 D  12.27  82.84 D  12.37  83.12 D  12.37
 83.22 D
 12.27  83.50 D  12.09  83.70 D  11.89  83.79 D S
 13.78  90.05 M  14.77  90.05 D S
 13.78  96.67 M  14.77  96.67 D S
 13.78 103.30 M  14.77 103.30 D S
 13.78 109.93 M  15.77 109.93 D S
  5.64 109.93 M   7.34 109.93 D S
  8.19 110.69 M   8.29 110.59 D   8.19 110.51 D   8.11 110.59 D
  8.11 110.69 D
  8.19 110.88 D   8.29 110.97 D   8.57 111.07 D   8.95 111.07 D
  9.23 110.97 D   9.33 110.79 D   9.33 110.51 D   9.23 110.31 D
  8.95 110.21 D   8.67 110.21 D S
  8.95 111.07 M   9.13 110.97 D   9.23 110.79 D   9.23 110.51 D
  9.13 110.31 D
  8.95 110.21 D   9.13 110.13 D   9.33 109.93 D   9.43 109.75 D
  9.43 109.47 D   9.33 109.27 D   9.23 109.18 D   8.95 109.08 D
  8.57 109.08 D   8.29 109.18 D   8.19 109.27 D   8.11 109.47 D
  8.11 109.55 D   8.19 109.65 D   8.29 109.55 D   8.19 109.47 D S
  9.23 110.03 M   9.33 109.75 D   9.33 109.47 D   9.23 109.27 D
  9.13 109.18 D
  8.95 109.08 D S
 10.28 109.27 M  10.18 109.18 D  10.28 109.08 D  10.38 109.18 D
 10.28 109.27 D S
 11.22 110.69 M  11.32 110.59 D  11.22 110.51 D  11.12 110.59 D
 11.12 110.69 D
 11.22 110.88 D  11.32 110.97 D  11.60 111.07 D  11.99 111.07 D
 12.27 110.97 D  12.37 110.88 D  12.45 110.69 D  12.45 110.51 D
 12.37 110.31 D  12.09 110.13 D  11.60 109.93 D  11.42 109.85 D
 11.22 109.65 D  11.12 109.37 D  11.12 109.08 D S
 11.99 111.07 M  12.17 110.97 D  12.27 110.88 D  12.37 110.69 D
 12.37 110.51 D
 12.27 110.31 D  11.99 110.13 D  11.60 109.93 D S
 11.12 109.27 M  11.22 109.37 D  11.42 109.37 D  11.89 109.18 D
 12.17 109.18 D
 12.37 109.27 D  12.45 109.37 D S
 11.42 109.37 M  11.89 109.08 D  12.27 109.08 D  12.37 109.18 D
 12.45 109.37 D
 12.45 109.55 D S
 13.78 116.56 M  14.77 116.56 D S
 13.78 123.19 M  14.77 123.19 D S
 13.78 129.82 M  14.77 129.82 D S
 13.78 136.46 M  15.77 136.46 D S
  5.64 136.46 M   7.34 136.46 D S
  8.19 137.22 M   8.29 137.12 D   8.19 137.02 D   8.11 137.12 D
  8.11 137.22 D
  8.19 137.40 D   8.29 137.50 D   8.57 137.60 D   8.95 137.60 D
  9.23 137.50 D   9.33 137.40 D   9.43 137.22 D   9.43 137.02 D
  9.33 136.84 D   9.05 136.64 D   8.57 136.46 D   8.39 136.36 D
  8.19 136.17 D   8.11 135.89 D   8.11 135.61 D S
  8.95 137.60 M   9.13 137.50 D   9.23 137.40 D   9.33 137.22 D
  9.33 137.02 D
  9.23 136.84 D   8.95 136.64 D   8.57 136.46 D S
  8.11 135.79 M   8.19 135.89 D   8.39 135.89 D   8.85 135.69 D
  9.13 135.69 D
  9.33 135.79 D   9.43 135.89 D S
  8.39 135.89 M   8.85 135.61 D   9.23 135.61 D   9.33 135.69 D
  9.43 135.89 D
  9.43 136.07 D S
 10.28 135.79 M  10.18 135.69 D  10.28 135.61 D  10.38 135.69 D
 10.28 135.79 D S
 11.60 137.60 M  11.32 137.50 D  11.22 137.30 D  11.22 137.02 D
 11.32 136.84 D
 11.60 136.74 D  11.99 136.74 D  12.27 136.84 D  12.37 137.02 D
 12.37 137.30 D  12.27 137.50 D  11.99 137.60 D  11.60 137.60 D
 11.42 137.50 D  11.32 137.30 D  11.32 137.02 D  11.42 136.84 D
 11.60 136.74 D S
 11.99 136.74 M  12.17 136.84 D  12.27 137.02 D  12.27 137.30 D
 12.17 137.50 D
 11.99 137.60 D S
 11.60 136.74 M  11.32 136.64 D  11.22 136.56 D  11.12 136.36 D
 11.12 135.97 D
 11.22 135.79 D  11.32 135.69 D  11.60 135.61 D  11.99 135.61 D
 12.27 135.69 D  12.37 135.79 D  12.45 135.97 D  12.45 136.36 D
 12.37 136.56 D  12.27 136.64 D  11.99 136.74 D S
 11.60 136.74 M  11.42 136.64 D  11.32 136.56 D  11.22 136.36 D
 11.22 135.97 D
 11.32 135.79 D  11.42 135.69 D  11.60 135.61 D S
 11.99 135.61 M  12.17 135.69 D  12.27 135.79 D  12.37 135.97 D
 12.37 136.36 D
 12.27 136.56 D  12.17 136.64 D  11.99 136.74 D S
 13.78 143.09 M  14.77 143.09 D S
 13.78 149.72 M  14.77 149.72 D S
 13.78 156.35 M  14.77 156.35 D S
 99.98  23.74 M  98.99  23.74 D S
 99.98  30.37 M  97.99  30.37 D S
 99.98  37.00 M  98.99  37.00 D S
 99.98  43.63 M  98.99  43.63 D S
 99.98  50.27 M  98.99  50.27 D S
 99.98  56.90 M  97.99  56.90 D S
 99.98  63.53 M  98.99  63.53 D S
 99.98  70.16 M  98.99  70.16 D S
 99.98  76.79 M  98.99  76.79 D S
 99.98  83.42 M  97.99  83.42 D S
 99.98  90.05 M  98.99  90.05 D S
 99.98  96.67 M  98.99  96.67 D S
 99.98 103.30 M  98.99 103.30 D S
 99.98 109.93 M  97.99 109.93 D S
 99.98 116.56 M  98.99 116.56 D S
 99.98 123.19 M  98.99 123.19 D S
 99.98 129.82 M  98.99 129.82 D S
 99.98 136.46 M  97.99 136.46 D S
 99.98 143.09 M  98.99 143.09 D S
 99.98 149.72 M  98.99 149.72 D S
 99.98 156.35 M  98.99 156.35 D S
 47.03  15.92 M  47.03  13.93 D S
 47.13  15.92 M  47.13  13.93 D S
 46.75  15.92 M  47.13  15.92 D S
 46.75  13.93 M  47.41  13.93 D S
 48.13  15.25 M  48.13  13.93 D S
 48.23  15.25 M  48.23  13.93 D S
 48.23  14.97 M  48.41  15.15 D  48.69  15.25 D  48.89  15.25 D
 49.17  15.15 D
 49.27  14.97 D  49.27  13.93 D S
 48.89  15.25 M  49.07  15.15 D  49.17  14.97 D  49.17  13.93 D S
 47.84  15.25 M  48.23  15.25 D S
 47.84  13.93 M  48.51  13.93 D S
 48.89  13.93 M  49.55  13.93 D S
 50.88  16.30 M  50.68  16.10 D  50.50  15.82 D  50.30  15.43 D
 50.22  14.97 D
 50.22  14.59 D  50.30  14.11 D  50.50  13.74 D  50.68  13.44 D
 50.88  13.26 D S
 50.68  16.10 M  50.50  15.73 D  50.40  15.43 D  50.30  14.97 D
 50.30  14.59 D
 50.40  14.11 D  50.50  13.83 D  50.68  13.44 D S
 51.82  15.53 M  52.01  15.63 D  52.29  15.92 D  52.29  13.93 D S
 52.20  15.82 M  52.20  13.93 D S
 51.82  13.93 M  52.67  13.93 D S
 53.61  14.77 M  55.32  14.77 D S
 56.98  15.92 M  56.70  15.82 D  56.52  15.63 D  56.32  15.25 D  56.22
 14.97 D
 56.13  14.59 D  56.03  14.03 D  55.94  13.26 D S
 56.98  15.92 M  56.80  15.82 D  56.60  15.63 D  56.42  15.25 D  56.32
 14.97 D
 56.22  14.59 D  56.13  14.03 D  56.03  13.26 D S
 56.98  15.92 M  57.18  15.92 D  57.36  15.82 D  57.46  15.73 D  57.46
 15.43 D
 57.36  15.25 D  57.26  15.15 D  56.98  15.07 D  56.60  15.07 D S
 57.18  15.92 M  57.36  15.73 D  57.36  15.43 D  57.26  15.25 D  57.18
 15.15 D
 56.98  15.07 D S
 56.60  15.07 M  56.98  14.97 D  57.18  14.77 D  57.26  14.59 D  57.26
 14.31 D
 57.18  14.11 D  57.08  14.03 D  56.80  13.93 D  56.60  13.93 D
 56.42  14.03 D  56.32  14.11 D  56.22  14.41 D S
 56.60  15.07 M  56.88  14.97 D  57.08  14.77 D  57.18  14.59 D  57.18
 14.31 D
 57.08  14.11 D  56.98  14.03 D  56.80  13.93 D S
 58.90  13.93 M  58.84  13.86 D  58.90  13.78 D  58.97  13.86 D  58.97
 13.93 D
 58.84  14.07 D  58.69  14.14 D  58.47  14.14 D  58.26  14.07 D
 58.12  13.93 D  58.04  13.71 D  58.04  13.58 D  58.12  13.36 D
 58.26  13.21 D  58.47  13.15 D  58.62  13.15 D  58.84  13.21 D
 58.97  13.36 D S
 58.47  14.14 M  58.34  14.07 D  58.19  13.93 D  58.12  13.71 D  58.12
 13.58 D
 58.19  13.36 D  58.34  13.21 D  58.47  13.15 D S
 61.19  16.30 M  59.50  13.26 D S
 62.67  15.92 M  62.38  15.82 D  62.19  15.63 D  62.00  15.25 D  61.90
 14.97 D
 61.82  14.59 D  61.72  14.03 D  61.62  13.26 D S
 62.67  15.92 M  62.48  15.82 D  62.28  15.63 D  62.10  15.25 D  62.00
 14.97 D
 61.90  14.59 D  61.82  14.03 D  61.72  13.26 D S
 62.67  15.92 M  62.85  15.92 D  63.05  15.82 D  63.15  15.73 D  63.15
 15.43 D
 63.05  15.25 D  62.95  15.15 D  62.67  15.07 D  62.28  15.07 D S
 62.85  15.92 M  63.05  15.73 D  63.05  15.43 D  62.95  15.25 D  62.85
 15.15 D
 62.67  15.07 D S
 62.28  15.07 M  62.67  14.97 D  62.85  14.77 D  62.95  14.59 D  62.95
 14.31 D
 62.85  14.11 D  62.77  14.03 D  62.48  13.93 D  62.28  13.93 D
 62.10  14.03 D  62.00  14.11 D  61.90  14.41 D S
 62.28  15.07 M  62.57  14.97 D  62.77  14.77 D  62.85  14.59 D  62.85
 14.31 D
 62.77  14.11 D  62.67  14.03 D  62.48  13.93 D S
 63.84  16.30 M  64.04  16.10 D  64.22  15.82 D  64.42  15.43 D  64.51
 14.97 D
 64.51  14.59 D  64.42  14.11 D  64.22  13.74 D  64.04  13.44 D
 63.84  13.26 D S
 64.04  16.10 M  64.22  15.73 D  64.32  15.43 D  64.42  14.97 D  64.42
 14.59 D
 64.32  14.11 D  64.22  13.83 D  64.04  13.44 D S
  0.38  85.31 M   2.37  85.31 D S
  0.38  85.41 M   2.37  85.41 D S
  0.38  85.03 M   0.38  85.41 D S
  2.37  85.03 M   2.37  85.69 D S
  1.04  86.41 M   2.37  86.41 D S
  1.04  86.49 M   2.37  86.49 D S
  1.33  86.49 M   1.14  86.69 D   1.04  86.97 D   1.04  87.15 D   1.14
  87.43 D
  1.33  87.53 D   2.37  87.53 D S
  1.04  87.15 M   1.14  87.35 D   1.33  87.43 D   2.37  87.43 D S
  1.04  86.11 M   1.04  86.49 D S
  2.37  86.11 M   2.37  86.77 D S
  2.37  87.15 M   2.37  87.81 D S
  0.00  91.51 M   0.18  91.33 D   0.48  91.13 D   0.85  90.95 D   1.33
  90.85 D
  1.71  90.85 D   2.17  90.95 D   2.55  91.13 D   2.83  91.33 D
  3.03  91.51 D S
  0.18  91.33 M   0.56  91.13 D   0.85  91.05 D   1.33  90.95 D   1.71
  90.95 D
  2.17  91.05 D   2.47  91.13 D   2.83  91.33 D S
  1.04  93.73 M   1.04  92.79 D   1.14  92.51 D   1.43  92.32 D   1.71
  92.22 D
  1.99  92.22 D   2.17  92.32 D   2.27  92.41 D   2.37  92.61 D
  2.37  92.79 D   2.27  93.07 D   1.99  93.27 D   1.71  93.35 D
  1.43  93.35 D   1.23  93.27 D   1.14  93.17 D   1.04  92.99 D S
  1.04  92.79 M   1.14  92.61 D   1.43  92.41 D   1.71  92.32 D   2.09
  92.32 D
  2.27  92.41 D S
  2.37  92.79 M   2.27  92.99 D   1.99  93.17 D   1.71  93.27 D   1.33
  93.27 D
  1.14  93.17 D   1.14  93.73 D S
  0.00  94.26 M   0.18  94.45 D   0.48  94.65 D   0.85  94.83 D   1.33
  94.93 D
  1.71  94.93 D   2.17  94.83 D   2.55  94.65 D   2.83  94.45 D
  3.03  94.26 D S
  0.18  94.45 M   0.56  94.65 D   0.85  94.73 D   1.33  94.83 D   1.71
  94.83 D
  2.17  94.73 D   2.47  94.65 D   2.83  94.45 D S
 29.91  44.26 M  29.64  44.18 D  29.46  44.00 D  29.38  43.73 D  29.38
 43.55 D
 29.46  43.29 D  29.64  43.12 D  29.91  43.02 D  30.09  43.02 D
 30.35  43.12 D  30.52  43.29 D  30.62  43.55 D  30.62  43.73 D
 30.52  44.00 D  30.35  44.18 D  30.09  44.26 D  29.91  44.26 D S
 59.30  96.15 M  59.04  96.05 D  58.85  95.89 D  58.77  95.62 D  58.77
 95.44 D
 58.85  95.18 D  59.04  94.99 D  59.30  94.91 D  59.48  94.91 D
 59.75  94.99 D  59.91  95.18 D  60.01  95.44 D  60.01  95.62 D
 59.91  95.89 D  59.75  96.05 D  59.48  96.15 D  59.30  96.15 D S
 79.89 133.02 M  79.63 132.94 D  79.44 132.76 D  79.36 132.49 D  79.36
 132.31 D
 79.44 132.05 D  79.63 131.88 D  79.89 131.78 D  80.07 131.78 D
 80.34 131.88 D  80.50 132.05 D  80.60 132.31 D  80.60 132.49 D
 80.50 132.76 D  80.34 132.94 D  80.07 133.02 D  79.89 133.02 D S
 23.36  32.39 M  23.43  32.51 D  23.49  32.64 D  23.56  32.76 D  23.62
 32.87 D
 23.69  32.99 D  23.77  33.11 D  23.84  33.22 D  23.91  33.36 D
 23.97  33.47 D  24.04  33.59 D  24.10  33.70 D  24.17  33.82 D
 24.24  33.94 D  24.30  34.07 D  24.37  34.18 D  24.44  34.30 D
 24.50  34.42 D  24.57  34.53 D  24.64  34.65 D  24.70  34.78 D
 24.77  34.90 D  24.83  35.01 D  24.90  35.13 D  24.93  35.18 D S
 25.51  36.21 M  25.58  36.32 D  25.65  36.44 D  25.71  36.56 D  25.78
 36.67 D
 25.85  36.80 D  25.91  36.92 D  25.98  37.04 D  26.04  37.15 D
 26.11  37.27 D  26.18  37.38 D  26.24  37.52 D  26.31  37.63 D
 26.38  37.75 D  26.44  37.86 D  26.51  37.98 D  26.57  38.10 D
 26.64  38.23 D  26.71  38.35 D  26.79  38.46 D  26.86  38.58 D
 26.92  38.69 D  26.99  38.81 D  27.06  38.94 D  27.07  38.98 D S
 27.67  40.02 M  27.72  40.12 D  27.79  40.24 D  27.85  40.37 D  27.92
 40.48 D
 27.98  40.60 D  28.05  40.72 D  28.12  40.83 D  28.18  40.95 D
 28.27  41.08 D  28.33  41.20 D  28.40  41.31 D  28.46  41.43 D
 28.53  41.55 D  28.60  41.66 D  28.66  41.79 D  28.73  41.91 D
 28.80  42.03 D  28.86  42.14 D  28.93  42.26 D  29.00  42.37 D
 29.06  42.51 D  29.13  42.62 D  29.19  42.74 D  29.23  42.79 D S
 29.81  43.83 M  29.87  43.93 D  29.94  44.05 D  30.01  44.16 D  30.07
 44.28 D
 30.14  44.40 D  30.21  44.51 D  30.27  44.65 D  30.34  44.76 D
 30.40  44.88 D  30.47  44.99 D  30.54  45.11 D  30.60  45.23 D
 30.67  45.36 D  30.74  45.47 D  30.80  45.59 D  30.87  45.71 D
 30.94  45.82 D  31.00  45.94 D  31.07  46.07 D  31.13  46.19 D
 31.20  46.30 D  31.28  46.42 D  31.35  46.54 D  31.38  46.60 D S
 31.96  47.65 M  32.01  47.73 D  32.08  47.84 D  32.15  47.96 D  32.21
 48.08 D
 32.28  48.21 D  32.34  48.33 D  32.41  48.44 D  32.48  48.56 D
 32.54  48.67 D  32.61  48.79 D  32.68  48.92 D  32.74  49.04 D
 32.82  49.15 D  32.89  49.27 D  32.96  49.39 D  33.02  49.50 D
 33.09  49.64 D  33.16  49.75 D  33.22  49.87 D  33.29  49.98 D
 33.36  50.10 D  33.42  50.22 D  33.49  50.35 D  33.54  50.41 D S
 34.12  51.46 M  34.15  51.53 D  34.22  51.66 D  34.30  51.77 D  34.37
 51.89 D
 34.43  52.01 D  34.50  52.12 D  34.57  52.24 D  34.63  52.37 D
 34.70  52.49 D  34.76  52.60 D  34.83  52.72 D  34.90  52.83 D
 34.96  52.95 D  35.03  53.08 D  35.10  53.20 D  35.16  53.32 D
 35.23  53.43 D  35.30  53.55 D  35.36  53.66 D  35.43  53.80 D
 35.49  53.91 D  35.56  54.03 D  35.63  54.14 D  35.68  54.23 D S
 36.27  55.27 M  36.31  55.34 D  36.37  55.45 D  36.44  55.57 D  36.51
 55.69 D
 36.57  55.80 D  36.64  55.94 D  36.70  56.05 D  36.77  56.17 D
 36.84  56.28 D  36.90  56.40 D  36.97  56.52 D  37.04  56.65 D
 37.10  56.76 D  37.17  56.88 D  37.23  57.00 D  37.32  57.11 D
 37.38  57.23 D  37.45  57.36 D  37.52  57.48 D  37.58  57.59 D
 37.65  57.71 D  37.72  57.82 D  37.78  57.94 D  37.83  58.04 D S
 38.41  59.08 M  38.44  59.13 D  38.51  59.25 D  38.58  59.37 D  38.64
 59.50 D
 38.71  59.62 D  38.78  59.73 D  38.86  59.85 D  38.93  59.96 D
 38.99  60.08 D  39.06  60.21 D  39.12  60.33 D  39.19  60.44 D
 39.26  60.56 D  39.32  60.68 D  39.39  60.79 D  39.46  60.93 D
 39.52  61.04 D  39.59  61.16 D  39.66  61.27 D  39.72  61.39 D
 39.79  61.51 D  39.85  61.64 D  39.92  61.75 D  39.99  61.85 D S
 40.57  62.90 M  40.60  62.93 D  40.67  63.06 D  40.73  63.18 D  40.80
 63.30 D
 40.87  63.41 D  40.93  63.53 D  41.00  63.64 D  41.06  63.78 D
 41.13  63.89 D  41.20  64.01 D  41.26  64.12 D  41.33  64.24 D
 41.40  64.36 D  41.46  64.49 D  41.53  64.61 D  41.59  64.72 D
 41.66  64.84 D  41.73  64.95 D  41.79  65.07 D  41.88  65.20 D
 41.94  65.32 D  42.01  65.43 D  42.08  65.55 D  42.13  65.67 D S
 42.72  66.71 M  42.74  66.74 D  42.81  66.86 D  42.87  66.98 D  42.94
 67.09 D
 43.00  67.22 D  43.07  67.34 D  43.14  67.46 D  43.20  67.57 D
 43.27  67.69 D  43.35  67.81 D  43.42  67.94 D  43.48  68.05 D
 43.55  68.17 D  43.62  68.29 D  43.68  68.40 D  43.75  68.52 D
 43.82  68.65 D  43.88  68.77 D  43.95  68.88 D  44.02  69.00 D
 44.08  69.11 D  44.15  69.23 D  44.21  69.36 D  44.28  69.48 D
 44.28  69.48 D S
 44.88  70.52 M  44.89  70.54 D  44.96  70.66 D  45.03  70.79 D  45.09
 70.91 D
 45.16  71.02 D  45.23  71.14 D  45.29  71.25 D  45.36  71.37 D
 45.42  71.50 D  45.49  71.62 D  45.56  71.73 D  45.62  71.85 D
 45.69  71.97 D  45.76  72.08 D  45.82  72.21 D  45.89  72.33 D
 45.95  72.45 D  46.02  72.56 D  46.09  72.68 D  46.15  72.80 D
 46.22  72.93 D  46.29  73.04 D  46.37  73.16 D  46.44  73.28 D
 46.44  73.29 D S
 47.02  74.32 M  47.03  74.35 D  47.10  74.47 D  47.17  74.59 D  47.23
 74.70 D
 47.30  74.82 D  47.36  74.93 D  47.43  75.07 D  47.50  75.18 D
 47.56  75.30 D  47.63  75.41 D  47.70  75.53 D  47.76  75.65 D
 47.83  75.78 D  47.91  75.90 D  47.98  76.01 D  48.04  76.13 D
 48.11  76.24 D  48.18  76.36 D  48.24  76.49 D  48.31  76.61 D
 48.38  76.72 D  48.44  76.84 D  48.51  76.96 D  48.57  77.07 D
 48.59  77.11 D S
 49.17  78.13 M  49.17  78.15 D  49.24  78.27 D  49.30  78.38 D  49.39
 78.50 D
 49.45  78.63 D  49.52  78.75 D  49.59  78.86 D  49.65  78.98 D
 49.72  79.09 D  49.78  79.21 D  49.85  79.34 D  49.92  79.46 D
 49.98  79.58 D  50.05  79.69 D  50.12  79.81 D  50.18  79.92 D
 50.25  80.06 D  50.31  80.17 D  50.38  80.29 D  50.45  80.40 D
 50.51  80.52 D  50.58  80.64 D  50.65  80.77 D  50.71  80.89 D
 50.73  80.92 D S
 51.33  81.95 M  51.33  81.95 D  51.39  82.08 D  51.46  82.19 D  51.53
 82.31 D
 51.59  82.43 D  51.66  82.54 D  51.72  82.66 D  51.79  82.79 D
 51.86  82.91 D  51.92  83.02 D  51.99  83.14 D  52.06  83.26 D
 52.12  83.37 D  52.19  83.50 D  52.25  83.62 D  52.32  83.74 D
 52.40  83.85 D  52.47  83.97 D  52.54  84.08 D  52.60  84.22 D
 52.67  84.33 D  52.74  84.45 D  52.80  84.57 D  52.87  84.68 D
 52.88  84.73 D S
 53.48  85.76 M  53.53  85.88 D  53.60  85.99 D  53.66  86.11 D  53.73
 86.22 D
 53.80  86.36 D  53.86  86.47 D  53.95  86.59 D  54.01  86.70 D
 54.08  86.82 D  54.14  86.94 D  54.21  87.07 D  54.28  87.19 D
 54.34  87.30 D  54.41  87.42 D  54.48  87.53 D  54.54  87.65 D
 54.61  87.78 D  54.68  87.90 D  54.74  88.01 D  54.81  88.13 D
 54.87  88.25 D  54.94  88.36 D  55.01  88.49 D  55.04  88.53 D S
 55.62  89.57 M  55.69  89.67 D  55.75  89.79 D  55.82  89.92 D  55.89
 90.04 D
 55.95  90.15 D  56.02  90.27 D  56.08  90.38 D  56.15  90.50 D
 56.22  90.63 D  56.28  90.75 D  56.35  90.87 D  56.42  90.98 D
 56.48  91.10 D  56.55  91.21 D  56.61  91.35 D  56.68  91.46 D
 56.75  91.58 D  56.81  91.69 D  56.88  91.81 D  56.96  91.93 D
 57.03  92.06 D  57.10  92.18 D  57.16  92.29 D  57.19  92.34 D S
 57.78  93.39 M  57.82  93.48 D  57.89  93.60 D  57.96  93.72 D  58.02
 93.83 D
 58.09  93.95 D  58.16  94.06 D  58.22  94.20 D  58.29  94.31 D
 58.36  94.43 D  58.44  94.55 D  58.50  94.66 D  58.57  94.78 D
 58.64  94.91 D  58.70  95.03 D  58.77  95.14 D  58.84  95.26 D
 58.90  95.37 D  58.97  95.49 D  59.04  95.62 D  59.10  95.74 D
 59.17  95.86 D  59.23  95.97 D  59.30  96.09 D  59.33  96.15 D S
 59.93  97.20 M  59.98  97.28 D  60.05  97.40 D  60.11  97.51 D  60.18
 97.65 D
 60.25  97.76 D  60.31  97.88 D  60.38  97.99 D  60.44  98.11 D
 60.51  98.23 D  60.58  98.36 D  60.64  98.47 D  60.71  98.59 D
 60.78  98.71 D  60.84  98.82 D  60.91  98.94 D  60.97  99.07 D
 61.04  99.19 D  61.11  99.30 D  61.17  99.42 D  61.24  99.54 D
 61.31  99.65 D  61.37  99.78 D  61.46  99.90 D  61.49  99.97 D S
 62.07 101.01 M  62.12 101.08 D  62.19 101.21 D  62.25 101.33 D  62.32
 101.44 D
 62.38 101.56 D  62.45 101.67 D  62.52 101.79 D  62.58 101.92 D
 62.65 102.04 D  62.72 102.16 D  62.78 102.27 D  62.85 102.39 D
 62.91 102.50 D  63.00 102.64 D  63.06 102.75 D  63.13 102.87 D
 63.20 102.98 D  63.26 103.10 D  63.33 103.22 D  63.40 103.35 D
 63.46 103.46 D  63.53 103.58 D  63.59 103.70 D  63.64 103.78 D S
 64.22 104.82 M  64.26 104.89 D  64.32 105.01 D  64.39 105.12 D  64.47
 105.24 D
 64.54 105.35 D  64.61 105.49 D  64.67 105.60 D  64.74 105.72 D
 64.80 105.84 D  64.87 105.95 D  64.94 106.07 D  65.00 106.20 D
 65.07 106.32 D  65.14 106.43 D  65.20 106.55 D  65.27 106.66 D
 65.33 106.78 D  65.40 106.91 D  65.47 107.03 D  65.53 107.15 D
 65.60 107.26 D  65.67 107.38 D  65.73 107.49 D  65.80 107.59 D S
 66.38 108.64 M  66.41 108.69 D  66.48 108.80 D  66.55 108.92 D  66.61
 109.05 D
 66.68 109.17 D  66.74 109.28 D  66.81 109.40 D  66.88 109.52 D
 66.94 109.63 D  67.01 109.76 D  67.08 109.88 D  67.14 110.00 D
 67.21 110.11 D  67.27 110.23 D  67.34 110.34 D  67.41 110.48 D
 67.49 110.59 D  67.56 110.71 D  67.62 110.83 D  67.69 110.94 D
 67.76 111.07 D  67.82 111.19 D  67.89 111.31 D  67.94 111.41 D S
 68.53 112.45 M  68.55 112.50 D  68.62 112.62 D  68.68 112.73 D  68.75
 112.85 D
 68.82 112.96 D  68.88 113.08 D  68.95 113.21 D  69.03 113.33 D
 69.10 113.44 D  69.16 113.56 D  69.23 113.68 D  69.30 113.79 D
 69.36 113.93 D  69.43 114.04 D  69.50 114.16 D  69.56 114.27 D
 69.63 114.39 D  69.69 114.51 D  69.76 114.64 D  69.83 114.75 D
 69.89 114.87 D  69.96 114.99 D  70.03 115.10 D  70.09 115.22 D S
 70.67 116.26 M  70.71 116.30 D  70.77 116.41 D  70.84 116.53 D  70.91
 116.64 D
 70.97 116.78 D  71.04 116.89 D  71.10 117.01 D  71.17 117.13 D
 71.24 117.24 D  71.30 117.36 D  71.37 117.49 D  71.44 117.61 D
 71.50 117.72 D  71.57 117.84 D  71.63 117.95 D  71.70 118.07 D
 71.77 118.20 D  71.83 118.32 D  71.90 118.44 D  71.97 118.55 D
 72.05 118.67 D  72.12 118.78 D  72.18 118.92 D  72.25 119.03 D
 72.25 119.03 D S
 72.83 120.08 M  72.84 120.09 D  72.91 120.21 D  72.98 120.34 D  73.04
 120.46 D
 73.11 120.57 D  73.18 120.69 D  73.24 120.81 D  73.31 120.92 D
 73.38 121.05 D  73.44 121.17 D  73.52 121.29 D  73.59 121.40 D
 73.66 121.52 D  73.72 121.63 D  73.79 121.77 D  73.86 121.88 D
 73.92 122.00 D  73.99 122.12 D  74.06 122.23 D  74.12 122.35 D
 74.19 122.48 D  74.25 122.60 D  74.32 122.71 D  74.39 122.83 D
 74.39 122.84 D S
 74.98 123.87 M  74.98 123.91 D  75.07 124.02 D  75.13 124.14 D  75.20
 124.25 D
 75.27 124.37 D  75.33 124.49 D  75.40 124.62 D  75.46 124.73 D
 75.53 124.85 D  75.60 124.97 D  75.66 125.08 D  75.73 125.20 D
 75.80 125.33 D  75.86 125.45 D  75.93 125.56 D  75.99 125.68 D
 76.06 125.80 D  76.13 125.93 D  76.19 126.04 D  76.26 126.16 D
 76.33 126.28 D  76.39 126.39 D  76.46 126.51 D  76.54 126.64 D
 76.54 126.66 D S
 77.14 127.69 M  77.14 127.70 D  77.20 127.82 D  77.27 127.93 D  77.34
 128.07 D
 77.40 128.18 D  77.47 128.30 D  77.54 128.42 D  77.60 128.53 D
 77.67 128.65 D  77.74 128.78 D  77.80 128.90 D  77.87 129.01 D
 77.93 129.13 D  78.00 129.24 D  78.08 129.36 D  78.15 129.49 D
 78.22 129.61 D  78.28 129.72 D  78.35 129.84 D  78.42 129.96 D
 78.48 130.07 D  78.55 130.21 D  78.61 130.32 D  78.68 130.44 D
 78.70 130.47 D S
 79.28 131.50 M  79.28 131.50 D  79.34 131.63 D  79.41 131.75 D  79.48
 131.86 D
 79.56 131.98 D  79.63 132.10 D  79.69 132.21 D  79.76 132.34 D
 79.82 132.46 D  79.89 132.58 D  79.96 132.69 D  80.02 132.81 D
 80.09 132.92 D  80.16 133.06 D  80.22 133.17 D  80.29 133.29 D
 80.35 133.41 D  80.42 133.52 D  80.49 133.64 D  80.55 133.77 D
 80.62 133.89 D  80.69 134.00 D  80.75 134.12 D  80.82 134.23 D
 80.85 134.28 D S
 81.43 135.31 M  81.50 135.43 D  81.56 135.54 D  81.63 135.66 D  81.70
 135.78 D
 81.76 135.91 D  81.83 136.02 D  81.90 136.14 D  81.96 136.26 D
 82.03 136.37 D  82.10 136.49 D  82.16 136.62 D  82.23 136.74 D
 82.29 136.85 D  82.36 136.97 D  82.43 137.09 D  82.49 137.20 D
 82.58 137.33 D  82.64 137.45 D  82.71 137.57 D  82.78 137.68 D
 82.84 137.80 D  82.91 137.91 D  82.97 138.05 D  82.99 138.08 D S
 83.59 139.12 M  83.64 139.22 D  83.70 139.34 D  83.77 139.47 D  83.84
 139.59 D
 83.90 139.70 D  83.97 139.82 D  84.04 139.94 D  84.12 140.05 D
 84.18 140.19 D  84.25 140.30 D  84.32 140.42 D  84.38 140.53 D
 84.45 140.65 D  84.52 140.78 D  84.58 140.90 D  84.65 141.01 D
 84.71 141.13 D  84.78 141.25 D  84.85 141.36 D  84.91 141.50 D
 84.98 141.61 D  85.05 141.73 D  85.11 141.84 D  85.15 141.89 D S
 85.74 142.94 M  85.79 143.04 D  85.86 143.15 D  85.93 143.27 D  85.99
 143.39 D
 86.06 143.50 D  86.12 143.63 D  86.19 143.75 D  86.26 143.87 D
 86.32 143.98 D  86.39 144.10 D  86.46 144.21 D  86.52 144.35 D
 86.59 144.46 D  86.65 144.58 D  86.72 144.69 D  86.79 144.81 D
 86.85 144.93 D  86.92 145.06 D  86.99 145.18 D  87.05 145.29 D
 87.14 145.41 D  87.20 145.52 D  87.27 145.64 D  87.30 145.71 D S
 87.88 146.75 M  87.93 146.83 D  88.00 146.95 D  88.06 147.07 D  88.13
 147.20 D
 88.20 147.31 D  88.26 147.43 D  88.33 147.55 D  88.40 147.66 D
 88.46 147.78 D  88.53 147.91 D  88.61 148.03 D  88.68 148.14 D
 88.74 148.26 D  88.81 148.38 D  88.88 148.49 D  88.94 148.62 D
 89.01 148.74 D  89.07 148.86 D  89.14 148.97 D  89.21 149.09 D
 89.27 149.20 D  89.34 149.34 D  89.41 149.45 D  89.46 149.52 D S
 90.04 150.56 M  90.07 150.63 D  90.15 150.76 D  90.22 150.88 D  90.29
 150.99 D
 90.35 151.11 D S
 13.79  23.74 M 100.00  23.74 D 100.00 156.37 D  13.79 156.37 D  13.79
 23.74 D S
 13.79  23.72 M  13.79  25.71 D S
 10.43  21.07 M  12.14  21.07 D S
 13.74  22.03 M  13.74  20.23 D S
 13.84  22.21 M  13.84  20.23 D S
 13.84  22.21 M  12.80  20.79 D  14.31  20.79 D S
 13.46  20.23 M  14.12  20.23 D S
 15.07  20.42 M  14.97  20.32 D  15.07  20.23 D  15.17  20.32 D  15.07
 20.42 D S
 16.50  22.21 M  16.21  22.12 D  16.01  21.83 D  15.93  21.37 D  15.93
 21.07 D
 16.01  20.61 D  16.21  20.32 D  16.50  20.23 D  16.68  20.23 D
 16.96  20.32 D  17.16  20.61 D  17.26  21.07 D  17.26  21.37 D
 17.16  21.83 D  16.96  22.12 D  16.68  22.21 D  16.50  22.21 D
 16.30  22.12 D  16.21  22.03 D  16.11  21.83 D  16.01  21.37 D
 16.01  21.07 D  16.11  20.61 D  16.21  20.42 D  16.30  20.32 D
 16.50  20.23 D S
 16.68  20.23 M  16.88  20.32 D  16.96  20.42 D  17.06  20.61 D  17.16
 21.07 D
 17.16  21.37 D  17.06  21.83 D  16.96  22.03 D  16.88  22.12 D
 16.68  22.21 D S
 18.58  23.72 M  18.58  24.72 D S
 23.38  23.72 M  23.38  24.72 D S
 28.17  23.72 M  28.17  24.72 D S
 32.94  23.72 M  32.94  25.71 D S
 29.58  21.07 M  31.28  21.07 D S
 32.15  21.83 M  32.23  21.75 D  32.15  21.65 D  32.05  21.75 D  32.05
 21.83 D
 32.15  22.03 D  32.23  22.12 D  32.53  22.21 D  32.89  22.21 D
 33.19  22.12 D  33.27  21.93 D  33.27  21.65 D  33.19  21.45 D
 32.89  21.37 D  32.61  21.37 D S
 32.89  22.21 M  33.09  22.12 D  33.19  21.93 D  33.19  21.65 D  33.09
 21.45 D
 32.89  21.37 D  33.09  21.27 D  33.27  21.07 D  33.37  20.89 D
 33.37  20.61 D  33.27  20.42 D  33.19  20.32 D  32.89  20.23 D
 32.53  20.23 D  32.23  20.32 D  32.15  20.42 D  32.05  20.61 D
 32.05  20.71 D  32.15  20.79 D  32.23  20.71 D  32.15  20.61 D S
 33.19  21.17 M  33.27  20.89 D  33.27  20.61 D  33.19  20.42 D  33.09
 20.32 D
 32.89  20.23 D S
 34.22  20.42 M  34.13  20.32 D  34.22  20.23 D  34.32  20.32 D  34.22
 20.42 D S
 36.21  21.93 M  36.12  21.83 D  36.21  21.75 D  36.31  21.83 D  36.31
 21.93 D
 36.21  22.12 D  36.02  22.21 D  35.74  22.21 D  35.46  22.12 D
 35.26  21.93 D  35.18  21.75 D  35.08  21.37 D  35.08  20.79 D
 35.18  20.51 D  35.36  20.32 D  35.64  20.23 D  35.84  20.23 D
 36.12  20.32 D  36.31  20.51 D  36.41  20.79 D  36.41  20.89 D
 36.31  21.17 D  36.12  21.37 D  35.84  21.45 D  35.74  21.45 D
 35.46  21.37 D  35.26  21.17 D  35.18  20.89 D S
 35.74  22.21 M  35.54  22.12 D  35.36  21.93 D  35.26  21.75 D  35.18
 21.37 D
 35.18  20.79 D  35.26  20.51 D  35.46  20.32 D  35.64  20.23 D S
 35.84  20.23 M  36.02  20.32 D  36.21  20.51 D  36.31  20.79 D  36.31
 20.89 D
 36.21  21.17 D  36.02  21.37 D  35.84  21.45 D S
 37.73  23.72 M  37.73  24.72 D S
 42.52  23.72 M  42.52  24.72 D S
 47.31  23.72 M  47.31  24.72 D S
 52.11  23.72 M  52.11  25.71 D S
 48.74  21.07 M  50.45  21.07 D S
 51.29  21.83 M  51.39  21.75 D  51.29  21.65 D  51.19  21.75 D  51.19
 21.83 D
 51.29  22.03 D  51.39  22.12 D  51.67  22.21 D  52.06  22.21 D
 52.34  22.12 D  52.44  21.93 D  52.44  21.65 D  52.34  21.45 D
 52.06  21.37 D  51.77  21.37 D S
 52.06  22.21 M  52.24  22.12 D  52.34  21.93 D  52.34  21.65 D  52.24
 21.45 D
 52.06  21.37 D  52.24  21.27 D  52.44  21.07 D  52.52  20.89 D
 52.52  20.61 D  52.44  20.42 D  52.34  20.32 D  52.06  20.23 D
 51.67  20.23 D  51.39  20.32 D  51.29  20.42 D  51.19  20.61 D
 51.19  20.71 D  51.29  20.79 D  51.39  20.71 D  51.29  20.61 D S
 52.34  21.17 M  52.44  20.89 D  52.44  20.61 D  52.34  20.42 D  52.24
 20.32 D
 52.06  20.23 D S
 53.38  20.42 M  53.28  20.32 D  53.38  20.23 D  53.48  20.32 D  53.38
 20.42 D S
 54.33  21.83 M  54.43  21.75 D  54.33  21.65 D  54.23  21.75 D  54.23
 21.83 D
 54.33  22.03 D  54.43  22.12 D  54.71  22.21 D  55.09  22.21 D
 55.37  22.12 D  55.47  22.03 D  55.55  21.83 D  55.55  21.65 D
 55.47  21.45 D  55.17  21.27 D  54.71  21.07 D  54.51  20.99 D
 54.33  20.79 D  54.23  20.51 D  54.23  20.23 D S
 55.09  22.21 M  55.27  22.12 D  55.37  22.03 D  55.47  21.83 D  55.47
 21.65 D
 55.37  21.45 D  55.09  21.27 D  54.71  21.07 D S
 54.23  20.42 M  54.33  20.51 D  54.51  20.51 D  54.99  20.32 D  55.27
 20.32 D
 55.47  20.42 D  55.55  20.51 D S
 54.51  20.51 M  54.99  20.23 D  55.37  20.23 D  55.47  20.32 D  55.55
 20.51 D
 55.55  20.71 D S
 56.88  23.72 M  56.88  24.72 D S
 61.67  23.72 M  61.67  24.72 D S
 66.46  23.72 M  66.46  24.72 D S
 71.25  23.72 M  71.25  25.71 D S
 67.89  21.07 M  69.60  21.07 D S
 70.44  21.83 M  70.54  21.75 D  70.44  21.65 D  70.36  21.75 D  70.36
 21.83 D
 70.44  22.03 D  70.54  22.12 D  70.82  22.21 D  71.20  22.21 D
 71.49  22.12 D  71.58  22.03 D  71.68  21.83 D  71.68  21.65 D
 71.58  21.45 D  71.30  21.27 D  70.82  21.07 D  70.64  20.99 D
 70.44  20.79 D  70.36  20.51 D  70.36  20.23 D S
 71.20  22.21 M  71.40  22.12 D  71.49  22.03 D  71.58  21.83 D  71.58
 21.65 D
 71.49  21.45 D  71.20  21.27 D  70.82  21.07 D S
 70.36  20.42 M  70.44  20.51 D  70.64  20.51 D  71.10  20.32 D  71.40
 20.32 D
 71.58  20.42 D  71.68  20.51 D S
 70.64  20.51 M  71.10  20.23 D  71.49  20.23 D  71.58  20.32 D  71.68
 20.51 D
 71.68  20.71 D S
 72.53  20.42 M  72.43  20.32 D  72.53  20.23 D  72.63  20.32 D  72.53
 20.42 D S
 73.86  22.21 M  73.57  22.12 D  73.47  21.93 D  73.47  21.65 D  73.57
 21.45 D
 73.86  21.37 D  74.24  21.37 D  74.52  21.45 D  74.62  21.65 D
 74.62  21.93 D  74.52  22.12 D  74.24  22.21 D  73.86  22.21 D
 73.67  22.12 D  73.57  21.93 D  73.57  21.65 D  73.67  21.45 D
 73.86  21.37 D S
 74.24  21.37 M  74.42  21.45 D  74.52  21.65 D  74.52  21.93 D  74.42
 22.12 D
 74.24  22.21 D S
 73.86  21.37 M  73.57  21.27 D  73.47  21.17 D  73.39  20.99 D  73.39
 20.61 D
 73.47  20.42 D  73.57  20.32 D  73.86  20.23 D  74.24  20.23 D
 74.52  20.32 D  74.62  20.42 D  74.72  20.61 D  74.72  20.99 D
 74.62  21.17 D  74.52  21.27 D  74.24  21.37 D S
 73.86  21.37 M  73.67  21.27 D  73.57  21.17 D  73.47  20.99 D  73.47
 20.61 D
 73.57  20.42 D  73.67  20.32 D  73.86  20.23 D S
 74.24  20.23 M  74.42  20.32 D  74.52  20.42 D  74.62  20.61 D  74.62
 20.99 D
 74.52  21.17 D  74.42  21.27 D  74.24  21.37 D S
 76.04  23.72 M  76.04  24.72 D S
 80.84  23.72 M  80.84  24.72 D S
 85.61  23.72 M  85.61  24.72 D S
 90.40  23.72 M  90.40  25.71 D S
 87.04  21.07 M  88.74  21.07 D S
 89.61  21.83 M  89.69  21.75 D  89.61  21.65 D  89.51  21.75 D  89.51
 21.83 D
 89.61  22.03 D  89.69  22.12 D  89.99  22.21 D  90.35  22.21 D
 90.65  22.12 D  90.73  22.03 D  90.83  21.83 D  90.83  21.65 D
 90.73  21.45 D  90.45  21.27 D  89.99  21.07 D  89.79  20.99 D
 89.61  20.79 D  89.51  20.51 D  89.51  20.23 D S
 90.35  22.21 M  90.55  22.12 D  90.65  22.03 D  90.73  21.83 D  90.73
 21.65 D
 90.65  21.45 D  90.35  21.27 D  89.99  21.07 D S
 89.51  20.42 M  89.61  20.51 D  89.79  20.51 D  90.27  20.32 D  90.55
 20.32 D
 90.73  20.42 D  90.83  20.51 D S
 89.79  20.51 M  90.27  20.23 D  90.65  20.23 D  90.73  20.32 D  90.83
 20.51 D
 90.83  20.71 D S
 91.68  20.42 M  91.59  20.32 D  91.68  20.23 D  91.78  20.32 D  91.68
 20.42 D S
 93.39  22.03 M  93.39  20.23 D S
 93.48  22.21 M  93.48  20.23 D S
 93.48  22.21 M  92.44  20.79 D  93.97  20.79 D S
 93.10  20.23 M  93.77  20.23 D S
 95.19  23.72 M  95.19  24.72 D S
 99.98  23.72 M  99.98  24.72 D S
 13.79 156.37 M  13.79 154.38 D S
 18.58 156.37 M  18.58 155.37 D S
 23.38 156.37 M  23.38 155.37 D S
 28.17 156.37 M  28.17 155.37 D S
 32.94 156.37 M  32.94 154.38 D S
 37.73 156.37 M  37.73 155.37 D S
 42.52 156.37 M  42.52 155.37 D S
 47.31 156.37 M  47.31 155.37 D S
 52.11 156.37 M  52.11 154.38 D S
 56.88 156.37 M  56.88 155.37 D S
 61.67 156.37 M  61.67 155.37 D S
 66.46 156.37 M  66.46 155.37 D S
 71.25 156.37 M  71.25 154.38 D S
 76.04 156.37 M  76.04 155.37 D S
 80.84 156.37 M  80.84 155.37 D S
 85.61 156.37 M  85.61 155.37 D S
 90.40 156.37 M  90.40 154.38 D S
 95.19 156.37 M  95.19 155.37 D S
 99.98 156.37 M  99.98 155.37 D S
 13.78  23.74 M  14.77  23.74 D S
 13.78  30.37 M  15.77  30.37 D S
  5.64  30.37 M   7.34  30.37 D S
  8.95  31.32 M   8.95  29.53 D S
  9.05  31.52 M   9.05  29.53 D S
  9.05  31.52 M   8.01  30.09 D   9.52  30.09 D S
  8.67  29.53 M   9.33  29.53 D S
 10.28  29.71 M  10.18  29.63 D  10.28  29.53 D  10.38  29.63 D  10.28
 29.71 D S
 11.99  31.32 M  11.99  29.53 D S
 12.09  31.52 M  12.09  29.53 D S
 12.09  31.52 M  11.04  30.09 D  12.55  30.09 D S
 11.70  29.53 M  12.37  29.53 D S
 13.78  37.00 M  14.77  37.00 D S
 13.78  43.63 M  14.77  43.63 D S
 13.78  50.27 M  14.77  50.27 D S
 13.78  56.90 M  15.77  56.90 D S
  5.64  56.90 M   7.34  56.90 D S
  8.95  57.84 M   8.95  56.03 D S
  9.05  58.02 M   9.05  56.03 D S
  9.05  58.02 M   8.01  56.61 D   9.52  56.61 D S
  8.67  56.03 M   9.33  56.03 D S
 10.28  56.23 M  10.18  56.13 D  10.28  56.03 D  10.38  56.13 D  10.28
 56.23 D S
 11.70  58.02 M  11.42  57.94 D  11.22  57.66 D  11.12  57.18 D  11.12
 56.90 D
 11.22  56.42 D  11.42  56.13 D  11.70  56.03 D  11.89  56.03 D
 12.17  56.13 D  12.37  56.42 D  12.45  56.90 D  12.45  57.18 D
 12.37  57.66 D  12.17  57.94 D  11.89  58.02 D  11.70  58.02 D
 11.51  57.94 D  11.42  57.84 D  11.32  57.66 D  11.22  57.18 D
 11.22  56.90 D  11.32  56.42 D  11.42  56.23 D  11.51  56.13 D
 11.70  56.03 D S
 11.89  56.03 M  12.09  56.13 D  12.17  56.23 D  12.27  56.42 D  12.37
 56.90 D
 12.37  57.18 D  12.27  57.66 D  12.17  57.84 D  12.09  57.94 D
 11.89  58.02 D S
 13.78  63.53 M  14.77  63.53 D S
 13.78  70.16 M  14.77  70.16 D S
 13.78  76.79 M  14.77  76.79 D S
 13.78  83.42 M  15.77  83.42 D S
  5.64  83.42 M   7.34  83.42 D S
  8.19  84.17 M   8.29  84.08 D   8.19  83.99 D   8.11  84.08 D   8.11
  84.17 D
  8.19  84.37 D   8.29  84.45 D   8.57  84.55 D   8.95  84.55 D
  9.23  84.45 D   9.33  84.27 D   9.33  83.99 D   9.23  83.79 D
  8.95  83.70 D   8.67  83.70 D S
  8.95  84.55 M   9.13  84.45 D   9.23  84.27 D   9.23  83.99 D   9.13
  83.79 D
  8.95  83.70 D   9.13  83.60 D   9.33  83.42 D   9.43  83.22 D
  9.43  82.94 D   9.33  82.76 D   9.23  82.66 D   8.95  82.56 D
  8.57  82.56 D   8.29  82.66 D   8.19  82.76 D   8.11  82.94 D
  8.11  83.04 D   8.19  83.12 D   8.29  83.04 D   8.19  82.94 D S
  9.23  83.50 M   9.33  83.22 D   9.33  82.94 D   9.23  82.76 D   9.13
  82.66 D
  8.95  82.56 D S
 10.28  82.76 M  10.18  82.66 D  10.28  82.56 D  10.38  82.66 D  10.28
 82.76 D S
 12.27  84.27 M  12.17  84.17 D  12.27  84.08 D  12.37  84.17 D  12.37
 84.27 D
 12.27  84.45 D  12.09  84.55 D  11.80  84.55 D  11.51  84.45 D
 11.32  84.27 D  11.22  84.08 D  11.12  83.70 D  11.12  83.12 D
 11.22  82.84 D  11.42  82.66 D  11.70  82.56 D  11.89  82.56 D
 12.17  82.66 D  12.37  82.84 D  12.45  83.12 D  12.45  83.22 D
 12.37  83.50 D  12.17  83.70 D  11.89  83.79 D  11.80  83.79 D
 11.51  83.70 D  11.32  83.50 D  11.22  83.22 D S
 11.80  84.55 M  11.60  84.45 D  11.42  84.27 D  11.32  84.08 D  11.22
 83.70 D
 11.22  83.12 D  11.32  82.84 D  11.51  82.66 D  11.70  82.56 D S
 11.89  82.56 M  12.09  82.66 D  12.27  82.84 D  12.37  83.12 D  12.37
 83.22 D
 12.27  83.50 D  12.09  83.70 D  11.89  83.79 D S
 13.78  90.05 M  14.77  90.05 D S
 13.78  96.67 M  14.77  96.67 D S
 13.78 103.30 M  14.77 103.30 D S
 13.78 109.93 M  15.77 109.93 D S
  5.64 109.93 M   7.34 109.93 D S
  8.19 110.69 M   8.29 110.59 D   8.19 110.51 D   8.11 110.59 D   8.11
  110.69 D
  8.19 110.88 D   8.29 110.97 D   8.57 111.07 D   8.95 111.07 D
  9.23 110.97 D   9.33 110.79 D   9.33 110.51 D   9.23 110.31 D
  8.95 110.21 D   8.67 110.21 D S
  8.95 111.07 M   9.13 110.97 D   9.23 110.79 D   9.23 110.51 D   9.13
  110.31 D
  8.95 110.21 D   9.13 110.13 D   9.33 109.93 D   9.43 109.75 D
  9.43 109.47 D   9.33 109.27 D   9.23 109.18 D   8.95 109.08 D
  8.57 109.08 D   8.29 109.18 D   8.19 109.27 D   8.11 109.47 D
  8.11 109.55 D   8.19 109.65 D   8.29 109.55 D   8.19 109.47 D S
  9.23 110.03 M   9.33 109.75 D   9.33 109.47 D   9.23 109.27 D   9.13
  109.18 D
  8.95 109.08 D S
 10.28 109.27 M  10.18 109.18 D  10.28 109.08 D  10.38 109.18 D  10.28
 109.27 D S
 11.22 110.69 M  11.32 110.59 D  11.22 110.51 D  11.12 110.59 D  11.12
 110.69 D
 11.22 110.88 D  11.32 110.97 D  11.60 111.07 D  11.99 111.07 D
 12.27 110.97 D  12.37 110.88 D  12.45 110.69 D  12.45 110.51 D
 12.37 110.31 D  12.09 110.13 D  11.60 109.93 D  11.42 109.85 D
 11.22 109.65 D  11.12 109.37 D  11.12 109.08 D S
 11.99 111.07 M  12.17 110.97 D  12.27 110.88 D  12.37 110.69 D  12.37
 110.51 D
 12.27 110.31 D  11.99 110.13 D  11.60 109.93 D S
 11.12 109.27 M  11.22 109.37 D  11.42 109.37 D  11.89 109.18 D  12.17
 109.18 D
 12.37 109.27 D  12.45 109.37 D S
 11.42 109.37 M  11.89 109.08 D  12.27 109.08 D  12.37 109.18 D  12.45
 109.37 D
 12.45 109.55 D S
 13.78 116.56 M  14.77 116.56 D S
 13.78 123.19 M  14.77 123.19 D S
 13.78 129.82 M  14.77 129.82 D S
 13.78 136.46 M  15.77 136.46 D S
  5.64 136.46 M   7.34 136.46 D S
  8.19 137.22 M   8.29 137.12 D   8.19 137.02 D   8.11 137.12 D   8.11
  137.22 D
  8.19 137.40 D   8.29 137.50 D   8.57 137.60 D   8.95 137.60 D
  9.23 137.50 D   9.33 137.40 D   9.43 137.22 D   9.43 137.02 D
  9.33 136.84 D   9.05 136.64 D   8.57 136.46 D   8.39 136.36 D
  8.19 136.17 D   8.11 135.89 D   8.11 135.61 D S
  8.95 137.60 M   9.13 137.50 D   9.23 137.40 D   9.33 137.22 D   9.33
  137.02 D
  9.23 136.84 D   8.95 136.64 D   8.57 136.46 D S
  8.11 135.79 M   8.19 135.89 D   8.39 135.89 D   8.85 135.69 D   9.13
  135.69 D
  9.33 135.79 D   9.43 135.89 D S
  8.39 135.89 M   8.85 135.61 D   9.23 135.61 D   9.33 135.69 D   9.43
  135.89 D
  9.43 136.07 D S
 10.28 135.79 M  10.18 135.69 D  10.28 135.61 D  10.38 135.69 D  10.28
 135.79 D S
 11.60 137.60 M  11.32 137.50 D  11.22 137.30 D  11.22 137.02 D  11.32
 136.84 D
 11.60 136.74 D  11.99 136.74 D  12.27 136.84 D  12.37 137.02 D
 12.37 137.30 D  12.27 137.50 D  11.99 137.60 D  11.60 137.60 D
 11.42 137.50 D  11.32 137.30 D  11.32 137.02 D  11.42 136.84 D
 11.60 136.74 D S
 11.99 136.74 M  12.17 136.84 D  12.27 137.02 D  12.27 137.30 D  12.17
 137.50 D
 11.99 137.60 D S
 11.60 136.74 M  11.32 136.64 D  11.22 136.56 D  11.12 136.36 D  11.12
 135.97 D
 11.22 135.79 D  11.32 135.69 D  11.60 135.61 D  11.99 135.61 D
 12.27 135.69 D  12.37 135.79 D  12.45 135.97 D  12.45 136.36 D
 12.37 136.56 D  12.27 136.64 D  11.99 136.74 D S
 11.60 136.74 M  11.42 136.64 D  11.32 136.56 D  11.22 136.36 D  11.22
 135.97 D
 11.32 135.79 D  11.42 135.69 D  11.60 135.61 D S
 11.99 135.61 M  12.17 135.69 D  12.27 135.79 D  12.37 135.97 D  12.37
 136.36 D
 12.27 136.56 D  12.17 136.64 D  11.99 136.74 D S
 13.78 143.09 M  14.77 143.09 D S
 13.78 149.72 M  14.77 149.72 D S
 13.78 156.35 M  14.77 156.35 D S
 99.98  23.74 M  98.99  23.74 D S
 99.98  30.37 M  97.99  30.37 D S
 99.98  37.00 M  98.99  37.00 D S
 99.98  43.63 M  98.99  43.63 D S
 99.98  50.27 M  98.99  50.27 D S
 99.98  56.90 M  97.99  56.90 D S
 99.98  63.53 M  98.99  63.53 D S
 99.98  70.16 M  98.99  70.16 D S
 99.98  76.79 M  98.99  76.79 D S
 99.98  83.42 M  97.99  83.42 D S
 99.98  90.05 M  98.99  90.05 D S
 99.98  96.67 M  98.99  96.67 D S
 99.98 103.30 M  98.99 103.30 D S
 99.98 109.93 M  97.99 109.93 D S
 99.98 116.56 M  98.99 116.56 D S
 99.98 123.19 M  98.99 123.19 D S
 99.98 129.82 M  98.99 129.82 D S
 99.98 136.46 M  97.99 136.46 D S
 99.98 143.09 M  98.99 143.09 D S
 99.98 149.72 M  98.99 149.72 D S
 99.98 156.35 M  98.99 156.35 D S
 15.40   2.65 M  15.40   0.66 D S
 15.48   2.65 M  15.48   0.66 D S
 16.06   2.09 M  16.06   1.33 D S
 15.10   2.65 M  16.63   2.65 D  16.63   2.09 D  16.53   2.65 D S
 15.48   1.71 M  16.06   1.71 D S
 15.10   0.66 M  15.77   0.66 D S
 17.52   2.65 M  17.42   2.55 D  17.52   2.47 D  17.62   2.55 D  17.52
 2.65 D S
 17.52   1.99 M  17.52   0.66 D S
 17.62   1.99 M  17.62   0.66 D S
 17.24   1.99 M  17.62   1.99 D S
 17.24   0.66 M  17.90   0.66 D S
 18.95   1.99 M  18.75   1.89 D  18.67   1.81 D  18.57   1.61 D  18.57
 1.43 D
 18.67   1.23 D  18.75   1.14 D  18.95   1.04 D  19.13   1.04 D
 19.33   1.14 D  19.41   1.23 D  19.51   1.43 D  19.51   1.61 D
 19.41   1.81 D  19.33   1.89 D  19.13   1.99 D  18.95   1.99 D S
 18.75   1.89 M  18.67   1.71 D  18.67   1.33 D  18.75   1.14 D S
 19.33   1.14 M  19.41   1.33 D  19.41   1.71 D  19.33   1.89 D S
 19.41   1.81 M  19.51   1.89 D  19.71   1.99 D  19.71   1.89 D  19.51
 1.89 D S
 18.67   1.23 M  18.57   1.14 D  18.47   0.94 D  18.47   0.85 D  18.57
 0.66 D
 18.85   0.56 D  19.33   0.56 D  19.61   0.48 D  19.71   0.38 D S
 18.47   0.85 M  18.57   0.76 D  18.85   0.66 D  19.33   0.66 D  19.61
 0.56 D
 19.71   0.38 D  19.71   0.28 D  19.61   0.10 D  19.33   0.00 D
 18.75   0.00 D  18.47   0.10 D  18.39   0.28 D  18.39   0.38 D
 18.47   0.56 D  18.75   0.66 D S
 20.51   0.85 M  20.41   0.76 D  20.51   0.66 D  20.61   0.76 D  20.51
 0.85 D S
 21.45   2.27 M  21.55   2.17 D  21.45   2.09 D  21.37   2.17 D  21.37
 2.27 D
 21.45   2.47 D  21.55   2.55 D  21.83   2.65 D  22.21   2.65 D
 22.50   2.55 D  22.60   2.37 D  22.60   2.09 D  22.50   1.89 D
 22.21   1.81 D  21.93   1.81 D S
 22.21   2.65 M  22.40   2.55 D  22.50   2.37 D  22.50   2.09 D  22.40
 1.89 D
 22.21   1.81 D  22.40   1.71 D  22.60   1.51 D  22.70   1.33 D
 22.70   1.04 D  22.60   0.85 D  22.50   0.76 D  22.21   0.66 D
 21.83   0.66 D  21.55   0.76 D  21.45   0.85 D  21.37   1.04 D
 21.37   1.14 D  21.45   1.23 D  21.55   1.14 D  21.45   1.04 D S
 22.50   1.61 M  22.60   1.33 D  22.60   1.04 D  22.50   0.85 D  22.40
 0.76 D
 22.21   0.66 D S
 13.79  23.74 M 100.00  23.74 D 100.00 156.37 D  13.79 156.37 D  13.79
 23.74 D S
 13.79  23.72 M  13.79  25.71 D S
 10.43  21.07 M  12.14  21.07 D S
 13.74  22.03 M  13.74  20.23 D S
 13.84  22.21 M  13.84  20.23 D S
 13.84  22.21 M  12.80  20.79 D  14.31  20.79 D S
 13.46  20.23 M  14.12  20.23 D S
 15.07  20.42 M  14.97  20.32 D  15.07  20.23 D  15.17  20.32 D  15.07
 20.42 D S
 16.50  22.21 M  16.21  22.12 D  16.01  21.83 D  15.93  21.37 D  15.93
 21.07 D
 16.01  20.61 D  16.21  20.32 D  16.50  20.23 D  16.68  20.23 D
 16.96  20.32 D  17.16  20.61 D  17.26  21.07 D  17.26  21.37 D
 17.16  21.83 D  16.96  22.12 D  16.68  22.21 D  16.50  22.21 D
 16.30  22.12 D  16.21  22.03 D  16.11  21.83 D  16.01  21.37 D
 16.01  21.07 D  16.11  20.61 D  16.21  20.42 D  16.30  20.32 D
 16.50  20.23 D S
 16.68  20.23 M  16.88  20.32 D  16.96  20.42 D  17.06  20.61 D  17.16
 21.07 D
 17.16  21.37 D  17.06  21.83 D  16.96  22.03 D  16.88  22.12 D
 16.68  22.21 D S
 18.58  23.72 M  18.58  24.72 D S
 23.38  23.72 M  23.38  24.72 D S
 28.17  23.72 M  28.17  24.72 D S
 32.94  23.72 M  32.94  25.71 D S
 29.58  21.07 M  31.28  21.07 D S
 32.15  21.83 M  32.23  21.75 D  32.15  21.65 D  32.05  21.75 D  32.05
 21.83 D
 32.15  22.03 D  32.23  22.12 D  32.53  22.21 D  32.89  22.21 D
 33.19  22.12 D  33.27  21.93 D  33.27  21.65 D  33.19  21.45 D
 32.89  21.37 D  32.61  21.37 D S
 32.89  22.21 M  33.09  22.12 D  33.19  21.93 D  33.19  21.65 D  33.09
 21.45 D
 32.89  21.37 D  33.09  21.27 D  33.27  21.07 D  33.37  20.89 D
 33.37  20.61 D  33.27  20.42 D  33.19  20.32 D  32.89  20.23 D
 32.53  20.23 D  32.23  20.32 D  32.15  20.42 D  32.05  20.61 D
 32.05  20.71 D  32.15  20.79 D  32.23  20.71 D  32.15  20.61 D S
 33.19  21.17 M  33.27  20.89 D  33.27  20.61 D  33.19  20.42 D  33.09
 20.32 D
 32.89  20.23 D S
 34.22  20.42 M  34.13  20.32 D  34.22  20.23 D  34.32  20.32 D  34.22
 20.42 D S
 36.21  21.93 M  36.12  21.83 D  36.21  21.75 D  36.31  21.83 D  36.31
 21.93 D
 36.21  22.12 D  36.02  22.21 D  35.74  22.21 D  35.46  22.12 D
 35.26  21.93 D  35.18  21.75 D  35.08  21.37 D  35.08  20.79 D
 35.18  20.51 D  35.36  20.32 D  35.64  20.23 D  35.84  20.23 D
 36.12  20.32 D  36.31  20.51 D  36.41  20.79 D  36.41  20.89 D
 36.31  21.17 D  36.12  21.37 D  35.84  21.45 D  35.74  21.45 D
 35.46  21.37 D  35.26  21.17 D  35.18  20.89 D S
 35.74  22.21 M  35.54  22.12 D  35.36  21.93 D  35.26  21.75 D  35.18
 21.37 D
 35.18  20.79 D  35.26  20.51 D  35.46  20.32 D  35.64  20.23 D S
 35.84  20.23 M  36.02  20.32 D  36.21  20.51 D  36.31  20.79 D  36.31
 20.89 D
 36.21  21.17 D  36.02  21.37 D  35.84  21.45 D S
 37.73  23.72 M  37.73  24.72 D S
 42.52  23.72 M  42.52  24.72 D S
 47.31  23.72 M  47.31  24.72 D S
 52.11  23.72 M  52.11  25.71 D S
 48.74  21.07 M  50.45  21.07 D S
 51.29  21.83 M  51.39  21.75 D  51.29  21.65 D  51.19  21.75 D  51.19
 21.83 D
 51.29  22.03 D  51.39  22.12 D  51.67  22.21 D  52.06  22.21 D
 52.34  22.12 D  52.44  21.93 D  52.44  21.65 D  52.34  21.45 D
 52.06  21.37 D  51.77  21.37 D S
 52.06  22.21 M  52.24  22.12 D  52.34  21.93 D  52.34  21.65 D  52.24
 21.45 D
 52.06  21.37 D  52.24  21.27 D  52.44  21.07 D  52.52  20.89 D
 52.52  20.61 D  52.44  20.42 D  52.34  20.32 D  52.06  20.23 D
 51.67  20.23 D  51.39  20.32 D  51.29  20.42 D  51.19  20.61 D
 51.19  20.71 D  51.29  20.79 D  51.39  20.71 D  51.29  20.61 D S
 52.34  21.17 M  52.44  20.89 D  52.44  20.61 D  52.34  20.42 D  52.24
 20.32 D
 52.06  20.23 D S
 53.38  20.42 M  53.28  20.32 D  53.38  20.23 D  53.48  20.32 D  53.38
 20.42 D S
 54.33  21.83 M  54.43  21.75 D  54.33  21.65 D  54.23  21.75 D  54.23
 21.83 D
 54.33  22.03 D  54.43  22.12 D  54.71  22.21 D  55.09  22.21 D
 55.37  22.12 D  55.47  22.03 D  55.55  21.83 D  55.55  21.65 D
 55.47  21.45 D  55.17  21.27 D  54.71  21.07 D  54.51  20.99 D
 54.33  20.79 D  54.23  20.51 D  54.23  20.23 D S
 55.09  22.21 M  55.27  22.12 D  55.37  22.03 D  55.47  21.83 D  55.47
 21.65 D
 55.37  21.45 D  55.09  21.27 D  54.71  21.07 D S
 54.23  20.42 M  54.33  20.51 D  54.51  20.51 D  54.99  20.32 D  55.27
 20.32 D
 55.47  20.42 D  55.55  20.51 D S
 54.51  20.51 M  54.99  20.23 D  55.37  20.23 D  55.47  20.32 D  55.55
 20.51 D
 55.55  20.71 D S
 56.88  23.72 M  56.88  24.72 D S
 61.67  23.72 M  61.67  24.72 D S
 66.46  23.72 M  66.46  24.72 D S
 71.25  23.72 M  71.25  25.71 D S
 67.89  21.07 M  69.60  21.07 D S
 70.44  21.83 M  70.54  21.75 D  70.44  21.65 D  70.36  21.75 D  70.36
 21.83 D
 70.44  22.03 D  70.54  22.12 D  70.82  22.21 D  71.20  22.21 D
 71.49  22.12 D  71.58  22.03 D  71.68  21.83 D  71.68  21.65 D
 71.58  21.45 D  71.30  21.27 D  70.82  21.07 D  70.64  20.99 D
 70.44  20.79 D  70.36  20.51 D  70.36  20.23 D S
 71.20  22.21 M  71.40  22.12 D  71.49  22.03 D  71.58  21.83 D  71.58
 21.65 D
 71.49  21.45 D  71.20  21.27 D  70.82  21.07 D S
 70.36  20.42 M  70.44  20.51 D  70.64  20.51 D  71.10  20.32 D  71.40
 20.32 D
 71.58  20.42 D  71.68  20.51 D S
 70.64  20.51 M  71.10  20.23 D  71.49  20.23 D  71.58  20.32 D  71.68
 20.51 D
 71.68  20.71 D S
 72.53  20.42 M  72.43  20.32 D  72.53  20.23 D  72.63  20.32 D  72.53
 20.42 D S
 73.86  22.21 M  73.57  22.12 D  73.47  21.93 D  73.47  21.65 D  73.57
 21.45 D
 73.86  21.37 D  74.24  21.37 D  74.52  21.45 D  74.62  21.65 D
 74.62  21.93 D  74.52  22.12 D  74.24  22.21 D  73.86  22.21 D
 73.67  22.12 D  73.57  21.93 D  73.57  21.65 D  73.67  21.45 D
 73.86  21.37 D S
 74.24  21.37 M  74.42  21.45 D  74.52  21.65 D  74.52  21.93 D  74.42
 22.12 D
 74.24  22.21 D S
 73.86  21.37 M  73.57  21.27 D  73.47  21.17 D  73.39  20.99 D  73.39
 20.61 D
 73.47  20.42 D  73.57  20.32 D  73.86  20.23 D  74.24  20.23 D
 74.52  20.32 D  74.62  20.42 D  74.72  20.61 D  74.72  20.99 D
 74.62  21.17 D  74.52  21.27 D  74.24  21.37 D S
 73.86  21.37 M  73.67  21.27 D  73.57  21.17 D  73.47  20.99 D  73.47
 20.61 D
 73.57  20.42 D  73.67  20.32 D  73.86  20.23 D S
 74.24  20.23 M  74.42  20.32 D  74.52  20.42 D  74.62  20.61 D  74.62
 20.99 D
 74.52  21.17 D  74.42  21.27 D  74.24  21.37 D S
 76.04  23.72 M  76.04  24.72 D S
 80.84  23.72 M  80.84  24.72 D S
 85.61  23.72 M  85.61  24.72 D S
 90.40  23.72 M  90.40  25.71 D S
 87.04  21.07 M  88.74  21.07 D S
 89.61  21.83 M  89.69  21.75 D  89.61  21.65 D  89.51  21.75 D  89.51
 21.83 D
 89.61  22.03 D  89.69  22.12 D  89.99  22.21 D  90.35  22.21 D
 90.65  22.12 D  90.73  22.03 D  90.83  21.83 D  90.83  21.65 D
 90.73  21.45 D  90.45  21.27 D  89.99  21.07 D  89.79  20.99 D
 89.61  20.79 D  89.51  20.51 D  89.51  20.23 D S
 90.35  22.21 M  90.55  22.12 D  90.65  22.03 D  90.73  21.83 D  90.73
 21.65 D
 90.65  21.45 D  90.35  21.27 D  89.99  21.07 D S
 89.51  20.42 M  89.61  20.51 D  89.79  20.51 D  90.27  20.32 D  90.55
 20.32 D
 90.73  20.42 D  90.83  20.51 D S
 89.79  20.51 M  90.27  20.23 D  90.65  20.23 D  90.73  20.32 D  90.83
 20.51 D
 90.83  20.71 D S
 91.68  20.42 M  91.59  20.32 D  91.68  20.23 D  91.78  20.32 D  91.68
 20.42 D S
 93.39  22.03 M  93.39  20.23 D S
 93.48  22.21 M  93.48  20.23 D S
 93.48  22.21 M  92.44  20.79 D  93.97  20.79 D S
 93.10  20.23 M  93.77  20.23 D S
 95.19  23.72 M  95.19  24.72 D S
 99.98  23.72 M  99.98  24.72 D S
 13.79 156.37 M  13.79 154.38 D S
 18.58 156.37 M  18.58 155.37 D S
 23.38 156.37 M  23.38 155.37 D S
 28.17 156.37 M  28.17 155.37 D S
 32.94 156.37 M  32.94 154.38 D S
 37.73 156.37 M  37.73 155.37 D S
 42.52 156.37 M  42.52 155.37 D S
 47.31 156.37 M  47.31 155.37 D S
 52.11 156.37 M  52.11 154.38 D S
 56.88 156.37 M  56.88 155.37 D S
 61.67 156.37 M  61.67 155.37 D S
 66.46 156.37 M  66.46 155.37 D S
 71.25 156.37 M  71.25 154.38 D S
 76.04 156.37 M  76.04 155.37 D S
 80.84 156.37 M  80.84 155.37 D S
 85.61 156.37 M  85.61 155.37 D S
 90.40 156.37 M  90.40 154.38 D S
 95.19 156.37 M  95.19 155.37 D S
 99.98 156.37 M  99.98 155.37 D S
 13.78  23.74 M  14.77  23.74 D S
 13.78  30.37 M  15.77  30.37 D S
  5.64  30.37 M   7.34  30.37 D S
  8.95  31.32 M   8.95  29.53 D S
  9.05  31.52 M   9.05  29.53 D S
  9.05  31.52 M   8.01  30.09 D   9.52  30.09 D S
  8.67  29.53 M   9.33  29.53 D S
 10.28  29.71 M  10.18  29.63 D  10.28  29.53 D  10.38  29.63 D  10.28
 29.71 D S
 11.99  31.32 M  11.99  29.53 D S
 12.09  31.52 M  12.09  29.53 D S
 12.09  31.52 M  11.04  30.09 D  12.55  30.09 D S
 11.70  29.53 M  12.37  29.53 D S
 13.78  37.00 M  14.77  37.00 D S
 13.78  43.63 M  14.77  43.63 D S
 13.78  50.27 M  14.77  50.27 D S
 13.78  56.90 M  15.77  56.90 D S
  5.64  56.90 M   7.34  56.90 D S
  8.95  57.84 M   8.95  56.03 D S
  9.05  58.02 M   9.05  56.03 D S
  9.05  58.02 M   8.01  56.61 D   9.52  56.61 D S
  8.67  56.03 M   9.33  56.03 D S
 10.28  56.23 M  10.18  56.13 D  10.28  56.03 D  10.38  56.13 D  10.28
 56.23 D S
 11.70  58.02 M  11.42  57.94 D  11.22  57.66 D  11.12  57.18 D  11.12
 56.90 D
 11.22  56.42 D  11.42  56.13 D  11.70  56.03 D  11.89  56.03 D
 12.17  56.13 D  12.37  56.42 D  12.45  56.90 D  12.45  57.18 D
 12.37  57.66 D  12.17  57.94 D  11.89  58.02 D  11.70  58.02 D
 11.51  57.94 D  11.42  57.84 D  11.32  57.66 D  11.22  57.18 D
 11.22  56.90 D  11.32  56.42 D  11.42  56.23 D  11.51  56.13 D
 11.70  56.03 D S
 11.89  56.03 M  12.09  56.13 D  12.17  56.23 D  12.27  56.42 D  12.37
 56.90 D
 12.37  57.18 D  12.27  57.66 D  12.17  57.84 D  12.09  57.94 D
 11.89  58.02 D S
 13.78  63.53 M  14.77  63.53 D S
 13.78  70.16 M  14.77  70.16 D S
 13.78  76.79 M  14.77  76.79 D S
 13.78  83.42 M  15.77  83.42 D S
  5.64  83.42 M   7.34  83.42 D S
  8.19  84.17 M   8.29  84.08 D   8.19  83.99 D   8.11  84.08 D   8.11
  84.17 D
  8.19  84.37 D   8.29  84.45 D   8.57  84.55 D   8.95  84.55 D
  9.23  84.45 D   9.33  84.27 D   9.33  83.99 D   9.23  83.79 D
  8.95  83.70 D   8.67  83.70 D S
  8.95  84.55 M   9.13  84.45 D   9.23  84.27 D   9.23  83.99 D   9.13
  83.79 D
  8.95  83.70 D   9.13  83.60 D   9.33  83.42 D   9.43  83.22 D
  9.43  82.94 D   9.33  82.76 D   9.23  82.66 D   8.95  82.56 D
  8.57  82.56 D   8.29  82.66 D   8.19  82.76 D   8.11  82.94 D
  8.11  83.04 D   8.19  83.12 D   8.29  83.04 D   8.19  82.94 D S
  9.23  83.50 M   9.33  83.22 D   9.33  82.94 D   9.23  82.76 D   9.13
  82.66 D
  8.95  82.56 D S
 10.28  82.76 M  10.18  82.66 D  10.28  82.56 D  10.38  82.66 D  10.28
 82.76 D S
 12.27  84.27 M  12.17  84.17 D  12.27  84.08 D  12.37  84.17 D  12.37
 84.27 D
 12.27  84.45 D  12.09  84.55 D  11.80  84.55 D  11.51  84.45 D
 11.32  84.27 D  11.22  84.08 D  11.12  83.70 D  11.12  83.12 D
 11.22  82.84 D  11.42  82.66 D  11.70  82.56 D  11.89  82.56 D
 12.17  82.66 D  12.37  82.84 D  12.45  83.12 D  12.45  83.22 D
 12.37  83.50 D  12.17  83.70 D  11.89  83.79 D  11.80  83.79 D
 11.51  83.70 D  11.32  83.50 D  11.22  83.22 D S
 11.80  84.55 M  11.60  84.45 D  11.42  84.27 D  11.32  84.08 D  11.22
 83.70 D
 11.22  83.12 D  11.32  82.84 D  11.51  82.66 D  11.70  82.56 D S
 11.89  82.56 M  12.09  82.66 D  12.27  82.84 D  12.37  83.12 D  12.37
 83.22 D
 12.27  83.50 D  12.09  83.70 D  11.89  83.79 D S
 13.78  90.05 M  14.77  90.05 D S
 13.78  96.67 M  14.77  96.67 D S
 13.78 103.30 M  14.77 103.30 D S
 13.78 109.93 M  15.77 109.93 D S
  5.64 109.93 M   7.34 109.93 D S
  8.19 110.69 M   8.29 110.59 D   8.19 110.51 D   8.11 110.59 D   8.11
  110.69 D
  8.19 110.88 D   8.29 110.97 D   8.57 111.07 D   8.95 111.07 D
  9.23 110.97 D   9.33 110.79 D   9.33 110.51 D   9.23 110.31 D
  8.95 110.21 D   8.67 110.21 D S
  8.95 111.07 M   9.13 110.97 D   9.23 110.79 D   9.23 110.51 D   9.13
  110.31 D
  8.95 110.21 D   9.13 110.13 D   9.33 109.93 D   9.43 109.75 D
  9.43 109.47 D   9.33 109.27 D   9.23 109.18 D   8.95 109.08 D
  8.57 109.08 D   8.29 109.18 D   8.19 109.27 D   8.11 109.47 D
  8.11 109.55 D   8.19 109.65 D   8.29 109.55 D   8.19 109.47 D S
  9.23 110.03 M   9.33 109.75 D   9.33 109.47 D   9.23 109.27 D   9.13
  109.18 D
  8.95 109.08 D S
 10.28 109.27 M  10.18 109.18 D  10.28 109.08 D  10.38 109.18 D  10.28
 109.27 D S
 11.22 110.69 M  11.32 110.59 D  11.22 110.51 D  11.12 110.59 D  11.12
 110.69 D
 11.22 110.88 D  11.32 110.97 D  11.60 111.07 D  11.99 111.07 D
 12.27 110.97 D  12.37 110.88 D  12.45 110.69 D  12.45 110.51 D
 12.37 110.31 D  12.09 110.13 D  11.60 109.93 D  11.42 109.85 D
 11.22 109.65 D  11.12 109.37 D  11.12 109.08 D S
 11.99 111.07 M  12.17 110.97 D  12.27 110.88 D  12.37 110.69 D  12.37
 110.51 D
 12.27 110.31 D  11.99 110.13 D  11.60 109.93 D S
 11.12 109.27 M  11.22 109.37 D  11.42 109.37 D  11.89 109.18 D  12.17
 109.18 D
 12.37 109.27 D  12.45 109.37 D S
 11.42 109.37 M  11.89 109.08 D  12.27 109.08 D  12.37 109.18 D  12.45
 109.37 D
 12.45 109.55 D S
 13.78 116.56 M  14.77 116.56 D S
 13.78 123.19 M  14.77 123.19 D S
 13.78 129.82 M  14.77 129.82 D S
 13.78 136.46 M  15.77 136.46 D S
  5.64 136.46 M   7.34 136.46 D S
  8.19 137.22 M   8.29 137.12 D   8.19 137.02 D   8.11 137.12 D   8.11
  137.22 D
  8.19 137.40 D   8.29 137.50 D   8.57 137.60 D   8.95 137.60 D
  9.23 137.50 D   9.33 137.40 D   9.43 137.22 D   9.43 137.02 D
  9.33 136.84 D   9.05 136.64 D   8.57 136.46 D   8.39 136.36 D
  8.19 136.17 D   8.11 135.89 D   8.11 135.61 D S
  8.95 137.60 M   9.13 137.50 D   9.23 137.40 D   9.33 137.22 D   9.33
  137.02 D
  9.23 136.84 D   8.95 136.64 D   8.57 136.46 D S
  8.11 135.79 M   8.19 135.89 D   8.39 135.89 D   8.85 135.69 D   9.13
  135.69 D
  9.33 135.79 D   9.43 135.89 D S
  8.39 135.89 M   8.85 135.61 D   9.23 135.61 D   9.33 135.69 D   9.43
  135.89 D
  9.43 136.07 D S
 10.28 135.79 M  10.18 135.69 D  10.28 135.61 D  10.38 135.69 D  10.28
 135.79 D S
 11.60 137.60 M  11.32 137.50 D  11.22 137.30 D  11.22 137.02 D  11.32
 136.84 D
 11.60 136.74 D  11.99 136.74 D  12.27 136.84 D  12.37 137.02 D
 12.37 137.30 D  12.27 137.50 D  11.99 137.60 D  11.60 137.60 D
 11.42 137.50 D  11.32 137.30 D  11.32 137.02 D  11.42 136.84 D
 11.60 136.74 D S
 11.99 136.74 M  12.17 136.84 D  12.27 137.02 D  12.27 137.30 D  12.17
 137.50 D
 11.99 137.60 D S
 11.60 136.74 M  11.32 136.64 D  11.22 136.56 D  11.12 136.36 D  11.12
 135.97 D
 11.22 135.79 D  11.32 135.69 D  11.60 135.61 D  11.99 135.61 D
 12.27 135.69 D  12.37 135.79 D  12.45 135.97 D  12.45 136.36 D
 12.37 136.56 D  12.27 136.64 D  11.99 136.74 D S
 11.60 136.74 M  11.42 136.64 D  11.32 136.56 D  11.22 136.36 D  11.22
 135.97 D
 11.32 135.79 D  11.42 135.69 D  11.60 135.61 D S
 11.99 135.61 M  12.17 135.69 D  12.27 135.79 D  12.37 135.97 D  12.37
 136.36 D
 12.27 136.56 D  12.17 136.64 D  11.99 136.74 D S
 13.78 143.09 M  14.77 143.09 D S
 13.78 149.72 M  14.77 149.72 D S
 13.78 156.35 M  14.77 156.35 D S
 99.98  23.74 M  98.99  23.74 D S
 99.98  30.37 M  97.99  30.37 D S
 99.98  37.00 M  98.99  37.00 D S
 99.98  43.63 M  98.99  43.63 D S
 99.98  50.27 M  98.99  50.27 D S
 99.98  56.90 M  97.99  56.90 D S
 99.98  63.53 M  98.99  63.53 D S
 99.98  70.16 M  98.99  70.16 D S
 99.98  76.79 M  98.99  76.79 D S
 99.98  83.42 M  97.99  83.42 D S
 99.98  90.05 M  98.99  90.05 D S
 99.98  96.67 M  98.99  96.67 D S
 99.98 103.30 M  98.99 103.30 D S
 99.98 109.93 M  97.99 109.93 D S
 99.98 116.56 M  98.99 116.56 D S
 99.98 123.19 M  98.99 123.19 D S
 99.98 129.82 M  98.99 129.82 D S
 99.98 136.46 M  97.99 136.46 D S
 99.98 143.09 M  98.99 143.09 D S
 99.98 149.72 M  98.99 149.72 D S
 99.98 156.35 M  98.99 156.35 D S
 22.98 141.25 M  22.41 139.26 D S
 23.08 141.25 M  22.51 139.26 D S
 22.98 140.96 M  22.89 140.40 D  22.89 140.10 D  23.08 139.92 D  23.28
 139.92 D
 23.46 140.02 D  23.64 140.20 D  23.84 140.48 D S
 24.02 141.25 M  23.74 140.20 D  23.74 140.02 D  23.84 139.92 D  24.12
 139.92 D
 24.30 140.10 D  24.40 140.30 D S
 24.12 141.25 M  23.84 140.20 D  23.84 140.02 D  23.94 139.92 D S
 27.39 141.06 M  29.09 141.06 D S
 27.39 140.48 M  29.09 140.48 D S
 32.51 141.53 M  32.69 141.63 D  32.97 141.91 D  32.97 139.92 D S
 32.89 141.81 M  32.89 139.92 D S
 32.51 139.92 M  33.36 139.92 D S
 34.40 140.10 M  34.30 140.02 D  34.40 139.92 D  34.50 140.02 D  34.40
 140.10 D S
 35.34 141.53 M  35.44 141.45 D  35.34 141.35 D  35.25 141.45 D  35.25
 141.53 D
 35.34 141.73 D  35.44 141.81 D  35.73 141.91 D  36.11 141.91 D
 36.39 141.81 D  36.49 141.73 D  36.57 141.53 D  36.57 141.35 D
 36.49 141.15 D  36.21 140.96 D  35.73 140.77 D  35.54 140.68 D
 35.34 140.48 D  35.25 140.20 D  35.25 139.92 D S
 36.11 141.91 M  36.29 141.81 D  36.39 141.73 D  36.49 141.53 D  36.49
 141.35 D
 36.39 141.15 D  36.11 140.96 D  35.73 140.77 D S
 35.25 140.10 M  35.34 140.20 D  35.54 140.20 D  36.01 140.02 D  36.29
 140.02 D
 36.49 140.10 D  36.57 140.20 D S
 35.54 140.20 M  36.01 139.92 D  36.39 139.92 D  36.49 140.02 D  36.57
 140.20 D
 36.57 140.40 D S
 37.72 141.91 M  37.43 141.81 D  37.33 141.63 D  37.33 141.35 D  37.43
 141.15 D
 37.72 141.06 D  38.10 141.06 D  38.38 141.15 D  38.48 141.35 D
 38.48 141.63 D  38.38 141.81 D  38.10 141.91 D  37.72 141.91 D
 37.53 141.81 D  37.43 141.63 D  37.43 141.35 D  37.53 141.15 D
 37.72 141.06 D S
 38.10 141.06 M  38.28 141.15 D  38.38 141.35 D  38.38 141.63 D  38.28
 141.81 D
 38.10 141.91 D S
 37.72 141.06 M  37.43 140.96 D  37.33 140.87 D  37.23 140.68 D  37.23
 140.30 D
 37.33 140.10 D  37.43 140.02 D  37.72 139.92 D  38.10 139.92 D
 38.38 140.02 D  38.48 140.10 D  38.56 140.30 D  38.56 140.68 D
 38.48 140.87 D  38.38 140.96 D  38.10 141.06 D S
 37.72 141.06 M  37.53 140.96 D  37.43 140.87 D  37.33 140.68 D  37.33
 140.30 D
 37.43 140.10 D  37.53 140.02 D  37.72 139.92 D S
 38.10 139.92 M  38.28 140.02 D  38.38 140.10 D  38.48 140.30 D  38.48
 140.68 D
 38.38 140.87 D  38.28 140.96 D  38.10 141.06 D S
 39.99 142.29 M  39.80 142.11 D  39.61 141.81 D  39.42 141.45 D  39.32
 140.96 D
 39.32 140.58 D  39.42 140.10 D  39.61 139.74 D  39.80 139.46 D
 39.99 139.26 D S
 39.80 142.11 M  39.61 141.73 D  39.52 141.45 D  39.42 140.96 D  39.42
 140.58 D
 39.52 140.10 D  39.61 139.82 D  39.80 139.46 D S
 40.93 141.53 M  41.13 141.63 D  41.41 141.91 D  41.41 139.92 D S
 41.31 141.81 M  41.31 139.92 D S
 40.93 139.92 M  41.79 139.92 D S
 42.64 142.29 M  42.84 142.11 D  43.02 141.81 D  43.20 141.45 D  43.30
 140.96 D
 43.30 140.58 D  43.20 140.10 D  43.02 139.74 D  42.84 139.46 D
 42.64 139.26 D S
 42.84 142.11 M  43.02 141.73 D  43.12 141.45 D  43.20 140.96 D  43.20
 140.58 D
 43.12 140.10 D  43.02 139.82 D  42.84 139.46 D S
 23.74 137.73 M  22.80 137.73 D  22.51 137.63 D  22.31 137.35 D  22.23
 137.07 D
 22.23 136.79 D  22.31 136.60 D  22.41 136.51 D  22.61 136.41 D
 22.80 136.41 D  23.08 136.51 D  23.28 136.79 D  23.36 137.07 D
 23.36 137.35 D  23.28 137.55 D  23.18 137.63 D  22.98 137.73 D S
 22.80 137.73 M  22.61 137.63 D  22.41 137.35 D  22.31 137.07 D  22.31
 136.69 D
 22.41 136.51 D S
 22.80 136.41 M  22.98 136.51 D  23.18 136.79 D  23.28 137.07 D  23.28
 137.45 D
 23.18 137.63 D  23.74 137.63 D S
 24.60 137.12 M  24.39 137.05 D  24.25 136.84 D  24.19 136.47 D  24.19
 136.27 D
 24.25 135.91 D  24.39 135.69 D  24.60 135.63 D  24.75 135.63 D
 24.97 135.69 D  25.10 135.91 D  25.18 136.27 D  25.18 136.47 D
 25.10 136.84 D  24.97 137.05 D  24.75 137.12 D  24.60 137.12 D
 24.47 137.05 D  24.39 136.97 D  24.32 136.84 D  24.25 136.47 D
 24.25 136.27 D  24.32 135.91 D  24.39 135.78 D  24.47 135.69 D
 24.60 135.63 D S
 24.75 135.63 M  24.88 135.69 D  24.97 135.78 D  25.03 135.91 D  25.10
 136.27 D
 25.10 136.47 D  25.03 136.84 D  24.97 136.97 D  24.88 137.05 D
 24.75 137.12 D S
 28.22 137.55 M  29.92 137.55 D S
 28.22 136.97 M  29.92 136.97 D S
 33.34 138.01 M  33.52 138.11 D  33.80 138.40 D  33.80 136.41 D S
 33.72 138.30 M  33.72 136.41 D S
 33.34 136.41 M  34.18 136.41 D S
 35.23 136.60 M  35.13 136.51 D  35.23 136.41 D  35.33 136.51 D  35.23
 136.60 D S
 37.22 138.11 M  37.12 138.01 D  37.22 137.93 D  37.32 138.01 D  37.32
 138.11 D
 37.22 138.30 D  37.04 138.40 D  36.74 138.40 D  36.46 138.30 D
 36.27 138.11 D  36.17 137.93 D  36.07 137.55 D  36.07 136.97 D
 36.17 136.69 D  36.37 136.51 D  36.65 136.41 D  36.84 136.41 D
 37.12 136.51 D  37.32 136.69 D  37.40 136.97 D  37.40 137.07 D
 37.32 137.35 D  37.12 137.55 D  36.84 137.63 D  36.74 137.63 D
 36.46 137.55 D  36.27 137.35 D  36.17 137.07 D S
 36.74 138.40 M  36.56 138.30 D  36.37 138.11 D  36.27 137.93 D  36.17
 137.55 D
 36.17 136.97 D  36.27 136.69 D  36.46 136.51 D  36.65 136.41 D S
 36.84 136.41 M  37.04 136.51 D  37.22 136.69 D  37.32 136.97 D  37.32
 137.07 D
 37.22 137.35 D  37.04 137.55 D  36.84 137.63 D S
 38.93 138.21 M  38.93 136.41 D S
 39.03 138.40 M  39.03 136.41 D S
 39.03 138.40 M  37.98 136.97 D  39.49 136.97 D S
 38.64 136.41 M  39.31 136.41 D S
 40.82 138.78 M  40.63 138.59 D  40.43 138.30 D  40.25 137.93 D  40.15
 137.45 D
 40.15 137.07 D  40.25 136.60 D  40.43 136.22 D  40.63 135.94 D
 40.82 135.74 D S
 40.63 138.59 M  40.43 138.21 D  40.35 137.93 D  40.25 137.45 D  40.25
 137.07 D
 40.35 136.60 D  40.43 136.31 D  40.63 135.94 D S
 41.68 138.40 M  41.48 137.45 D  41.68 137.63 D  41.96 137.73 D  42.24
 137.73 D
 42.52 137.63 D  42.71 137.45 D  42.81 137.17 D  42.81 136.97 D
 42.71 136.69 D  42.52 136.51 D  42.24 136.41 D  41.96 136.41 D
 41.68 136.51 D  41.58 136.60 D  41.48 136.79 D  41.48 136.89 D
 41.58 136.97 D  41.68 136.89 D  41.58 136.79 D S
 42.24 137.73 M  42.42 137.63 D  42.62 137.45 D  42.71 137.17 D  42.71
 136.97 D
 42.62 136.69 D  42.42 136.51 D  42.24 136.41 D S
 41.68 138.40 M  42.62 138.40 D S
 41.68 138.30 M  42.14 138.30 D  42.62 138.40 D S
 43.47 138.78 M  43.67 138.59 D  43.85 138.30 D  44.03 137.93 D  44.13
 137.45 D
 44.13 137.07 D  44.03 136.60 D  43.85 136.22 D  43.67 135.94 D
 43.47 135.74 D S
 43.67 138.59 M  43.85 138.21 D  43.95 137.93 D  44.03 137.45 D  44.03
 137.07 D
 43.95 136.60 D  43.85 136.31 D  43.67 135.94 D S
eop
@end
%Trailer
